Full state approximation by Galerkin projection reduced order models for stochastic and bilinear systems

In this paper, the problem of full state approximation by model reduction is studied for stochastic and bilinear systems. Our proposed approach relies on identifying the dominant subspaces based on the reachability Gramian of a system. Once the desired subspace is computed, the reduced order model is then obtained by a Galerkin projection. We prove that, in the stochastic case, this approach either preserves mean square asymptotic stability or leads to reduced models whose minimal realization is mean square asymptotically stable. This stability preservation guarantees the existence of the reduced system reachability Gramian which is the basis for the full state error bounds that we derive. This error bound depends on the neglected eigenvalues of the reachability Gramian and hence shows that these values are a good indicator for the expected error in the dimension reduction procedure. Subsequently, we establish the stability preservation result and the error bound for a full state approximation to bilinear systems in a similar manner. These latter results are based on a recently proved link between stochastic and bilinear systems. We conclude the paper by numerical experiments using a benchmark problem. We compare this approach with balanced truncation and show that it performs well in reproducing the full state of the system. \end{abstract}

==> bil_err_os_vs_bt_r25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\wex,
height=\hex,
at={(0\wex,0\hex)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time (t)},
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Absolute error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Norm of error between the original and ROM},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.00333444481493831	1.8734533174319e-07\\
0.00666888962987663	4.28335527381509e-07\\
0.0100033344448149	9.12176718116255e-07\\
0.0133377792597533	2.61198964808668e-06\\
0.0166722240746916	2.28390897326299e-06\\
0.0200066688896299	2.41757304901876e-06\\
0.0233411137045682	2.92967461873184e-06\\
0.0266755585195065	4.5276443523693e-06\\
0.0300100033344448	7.6403100987876e-06\\
0.0333444481493831	1.59798374557201e-06\\
0.0366788929643214	3.81766554842325e-06\\
0.0400133377792597	5.0610333090812e-06\\
0.0433477825941981	7.33216763630187e-06\\
0.0466822274091364	9.22885704182959e-06\\
0.0500166722240747	1.02177616942775e-05\\
0.053351117039013	1.13170331641522e-05\\
0.0566855618539513	9.99063037476703e-06\\
0.0600200066688896	1.15630752344328e-05\\
0.0633544514838279	6.74129616386907e-06\\
0.0666888962987663	7.3653552397204e-06\\
0.0700233411137046	4.40143186320678e-06\\
0.0733577859286429	6.45499583933617e-06\\
0.0766922307435812	8.67141603700263e-06\\
0.0800266755585195	1.22536123445819e-05\\
0.0833611203734578	1.60627614696068e-05\\
0.0866955651883961	2.33658929717148e-05\\
0.0900300100033345	2.35611238601961e-05\\
0.0933644548182728	2.71466610708943e-05\\
0.0966988996332111	3.07426334796917e-05\\
0.100033344448149	3.37871366961841e-05\\
0.103367789263088	3.63848859239639e-05\\
0.106702234078026	3.84998955664629e-05\\
0.110036678892964	4.19942310220989e-05\\
0.113371123707903	4.18584948596444e-05\\
0.116705568522841	4.52377986099615e-05\\
0.120040013337779	4.52115971540373e-05\\
0.123374458152718	4.39919862800127e-05\\
0.126708902967656	4.38978318528094e-05\\
0.130043347782594	5.00180275141515e-05\\
0.133377792597533	4.27507286184995e-05\\
0.136712237412471	4.16645880397652e-05\\
0.140046682227409	4.0852205210105e-05\\
0.143381127042347	3.87772592160032e-05\\
0.146715571857286	3.69539713444409e-05\\
0.150050016672224	3.51072194800864e-05\\
0.153384461487162	4.08029947385892e-05\\
0.156718906302101	3.32146106045301e-05\\
0.160053351117039	3.05841265904532e-05\\
0.163387795931977	3.05400624840896e-05\\
0.166722240746916	2.97772204252541e-05\\
0.170056685561854	3.03846529938159e-05\\
0.173391130376792	3.24766216327021e-05\\
0.176725575191731	4.22450239067434e-05\\
0.180060020006669	3.79458570790602e-05\\
0.183394464821607	4.08804115431089e-05\\
0.186728909636546	4.76461073661591e-05\\
0.190063354451484	5.03639692861049e-05\\
0.193397799266422	5.5097834867861e-05\\
0.19673224408136	6.05495942885949e-05\\
0.200066688896299	6.77263689186248e-05\\
0.203401133711237	7.18192502068851e-05\\
0.206735578526175	7.84936282120071e-05\\
0.210070023341114	9.63318659621168e-05\\
0.213404468156052	9.01309391790865e-05\\
0.21673891297099	9.60500721796791e-05\\
0.220073357785929	0.000106199902362257\\
0.223407802600867	0.000109393597432175\\
0.226742247415805	0.000114615053432732\\
0.230076692230744	0.000125054485746402\\
0.233411137045682	0.000128875433809409\\
0.23674558186062	0.000133080808375623\\
0.240080026675559	0.000139072588460683\\
0.243414471490497	0.000145334621869758\\
0.246748916305435	0.000150836598309781\\
0.250083361120373	0.000156367789773644\\
0.253417805935312	0.000162765657259815\\
0.25675225075025	0.000168096019139692\\
0.260086695565188	0.00017249089945135\\
0.263421140380127	0.000178279586652776\\
0.266755585195065	0.000187932922129872\\
0.270090030010003	0.000187445547664325\\
0.273424474824942	0.000192042337767374\\
0.27675891963988	0.00019968219472452\\
0.280093364454818	0.000202472923242387\\
0.283427809269757	0.000204880428328816\\
0.286762254084695	0.000211843663740283\\
0.290096698899633	0.000212846391724982\\
0.293431143714572	0.000215999116064119\\
0.29676558852951	0.000219748391540004\\
0.300100033344448	0.000224167210408079\\
0.303434478159386	0.000225296699270176\\
0.306768922974325	0.00022788255691955\\
0.310103367789263	0.000232187340673709\\
0.313437812604201	0.000232692594194495\\
0.31677225741914	0.00023436864787919\\
0.320106702234078	0.000236378586344104\\
0.323441147049016	0.000239268048212271\\
0.326775591863955	0.000238921551158457\\
0.330110036678893	0.000239955772204537\\
0.333444481493831	0.00024198102940139\\
0.33677892630877	0.000241559729341827\\
0.340113371123708	0.000241765761101086\\
0.343447815938646	0.000241885651629988\\
0.346782260753585	0.000242490862955164\\
0.350116705568523	0.000241478518371202\\
0.353451150383461	0.000240926240077484\\
0.356785595198399	0.000240137344902787\\
0.360120040013338	0.000239383620317424\\
0.363454484828276	0.000237894408737184\\
0.366788929643214	0.000236435604801152\\
0.370123374458153	0.00023482458857556\\
0.373457819273091	0.000232873178949506\\
0.376792264088029	0.000230725245325907\\
0.380126708902968	0.000228401708571184\\
0.383461153717906	0.00022598477681741\\
0.386795598532844	0.00022313570325762\\
0.390130043347783	0.000220082609794933\\
0.393464488162721	0.000217033900926281\\
0.396798932977659	0.000213548375362956\\
0.400133377792598	0.000209973965481206\\
0.403467822607536	0.000206385305030712\\
0.406802267422474	0.00020212790723542\\
0.410136712237412	0.000197962705901266\\
0.413471157052351	0.000193603368001052\\
0.416805601867289	0.000189186242641871\\
0.420140046682227	0.000184280338525396\\
0.423474491497166	0.000179338461372237\\
0.426808936312104	0.000174259394312895\\
0.430143381127042	0.000169089885356085\\
0.433477825941981	0.000163561040110063\\
0.436812270756919	0.000157885282536221\\
0.440146715571857	0.000152345960080725\\
0.443481160386796	0.000146572536184144\\
0.446815605201734	0.000140236665326946\\
0.450150050016672	0.000134150817651895\\
0.453484494831611	0.000127748349330426\\
0.456818939646549	0.000121289770073129\\
0.460153384461487	0.00011526269440679\\
0.463487829276425	0.000110223587154881\\
0.466822274091364	0.00010129626275012\\
0.470156718906302	9.44531419021109e-05\\
0.47349116372124	9.06923604059246e-05\\
0.476825608536179	8.06071342149964e-05\\
0.480160053351117	7.35678148354471e-05\\
0.483494498166055	6.64570853041181e-05\\
0.486828942980994	6.1052102826097e-05\\
0.490163387795932	5.22410275708742e-05\\
0.49349783261087	5.11300411784693e-05\\
0.496832277425809	3.88377613717119e-05\\
0.500166722240747	3.41437613901811e-05\\
0.503501167055685	2.56606489043452e-05\\
0.506835611870624	3.0986409522205e-05\\
0.510170056685562	1.77723964000555e-05\\
0.5135045015005	1.70246192772396e-05\\
0.516838946315438	2.06719652461255e-05\\
0.520173391130377	2.52002258880805e-05\\
0.523507835945315	3.06108647215102e-05\\
0.526842280760253	3.91182175567615e-05\\
0.530176725575192	4.55845751767799e-05\\
0.53351117039013	5.04868036748548e-05\\
0.536845615205068	5.86412398546787e-05\\
0.540180060020007	7.38719643407406e-05\\
0.543514504834945	7.11145212923939e-05\\
0.546848949649883	7.79757771645605e-05\\
0.550183394464822	8.97635169969113e-05\\
0.55351783927976	9.43505396250202e-05\\
0.556852284094698	9.79256742939032e-05\\
0.560186728909636	0.000109116389836648\\
0.563521173724575	0.000111180099474107\\
0.566855618539513	0.000116911901195303\\
0.570190063354451	0.000123921808770199\\
0.57352450816939	0.000132674418048569\\
0.576858952984328	0.000134797797163992\\
0.580193397799266	0.000140238132984751\\
0.583527842614205	0.000149827109946661\\
0.586862287429143	0.000151032198464266\\
0.590196732244081	0.000155803747816782\\
0.59353117705902	0.000160899070819718\\
0.596865621873958	0.000166634403816828\\
0.600200066688896	0.000169775927359618\\
0.603534511503835	0.000174019703625668\\
0.606868956318773	0.000179443627253515\\
0.610203401133711	0.000183739689722405\\
0.61353784594865	0.000185398705242518\\
0.616872290763588	0.00019016731857072\\
0.620206735578526	0.000191855843492782\\
0.623541180393465	0.000194771257174757\\
0.626875625208403	0.000198335752691216\\
0.630210070023341	0.000202880634779707\\
0.633544514838279	0.00020215785222934\\
0.636878959653218	0.000204089655610437\\
0.640213404468156	0.000209030644850323\\
0.643547849283094	0.000207334833421469\\
0.646882294098033	0.000208556348455955\\
0.650216738912971	0.000209616070126869\\
0.653551183727909	0.000210499071406738\\
0.656885628542848	0.000210966048369915\\
0.660220073357786	0.000211195762809024\\
0.663554518172724	0.000211507074559265\\
0.666888962987663	0.000211064342968603\\
0.670223407802601	0.000210964630031861\\
0.673557852617539	0.000210130420206592\\
0.676892297432477	0.000209151930297\\
0.680226742247416	0.000208000708858074\\
0.683561187062354	0.000206634502987111\\
0.686895631877292	0.000205155286072085\\
0.690230076692231	0.000203295747741793\\
0.693564521507169	0.000201312894681939\\
0.696898966322107	0.000199017393290247\\
0.700233411137046	0.000196551679170473\\
0.703567855951984	0.000193949936798697\\
0.706902300766922	0.000191044253535849\\
0.710236745581861	0.000188154901975285\\
0.713571190396799	0.000184695410909252\\
0.716905635211737	0.000181249941486159\\
0.720240080026676	0.000177736418397601\\
0.723574524841614	0.000173856683318675\\
0.726908969656552	0.000169733377800473\\
0.730243414471491	0.000165565446490126\\
0.733577859286429	0.000161676026164186\\
0.736912304101367	0.000156712713966767\\
0.740246748916305	0.000152134880359919\\
0.743581193731244	0.000147679026199715\\
0.746915638546182	0.000142321910439289\\
0.75025008336112	0.000137253528715828\\
0.753584528176059	0.000132877110038895\\
0.756918972990997	0.000126808767402515\\
0.760253417805935	0.000121380736127438\\
0.763587862620874	0.000115848634249325\\
0.766922307435812	0.000110265308336216\\
0.77025675225075	0.000104642234791711\\
0.773591197065689	9.92552458646606e-05\\
0.776925641880627	9.31609635848794e-05\\
0.780260086695565	8.80666567805054e-05\\
0.783594531510504	8.16024019897891e-05\\
0.786928976325442	7.56950797557028e-05\\
0.79026342114038	7.00099919717136e-05\\
0.793597865955318	6.42885795050983e-05\\
0.796932310770257	5.9000481521631e-05\\
0.800266755585195	5.77955433847563e-05\\
0.803601200400133	4.76978288770745e-05\\
0.806935645215072	4.27253524552573e-05\\
0.81027009003001	4.15707121971255e-05\\
0.813604534844948	3.49388051980863e-05\\
0.816938979659887	3.17705571173808e-05\\
0.820273424474825	2.94592400421603e-05\\
0.823607869289763	3.4620856545309e-05\\
0.826942314104702	2.9278149856632e-05\\
0.83027675891964	4.21724365796276e-05\\
0.833611203734578	3.67546231644099e-05\\
0.836945648549516	3.92049243570622e-05\\
0.840280093364455	4.26883036720256e-05\\
0.843614538179393	5.69559212808943e-05\\
0.846948982994331	5.25064882128259e-05\\
0.85028342780927	5.77356556816067e-05\\
0.853617872624208	6.27722293466293e-05\\
0.856952317439146	7.05697323322001e-05\\
0.860286762254085	7.31197500273028e-05\\
0.863621207069023	7.81320381815112e-05\\
0.866955651883961	8.35634830741214e-05\\
0.8702900966989	8.92956713655384e-05\\
0.873624541513838	9.383345910157e-05\\
0.876958986328776	9.81724407757722e-05\\
0.880293431143715	0.000104818248016135\\
0.883627875958653	0.000107589976942968\\
0.886962320773591	0.000114099590353305\\
0.89029676558853	0.000118885170923811\\
0.893631210403468	0.0001208265048474\\
0.896965655218406	0.00012494267493513\\
0.900300100033344	0.000134538335894716\\
0.903634544848283	0.000132791701198654\\
0.906968989663221	0.000136572862688426\\
0.910303434478159	0.000140412643703494\\
0.913637879293098	0.000143597083883367\\
0.916972324108036	0.000146691189839853\\
0.920306768922974	0.00014971165193558\\
0.923641213737913	0.000154245402462078\\
0.926975658552851	0.000155784334968919\\
0.930310103367789	0.000158010314815161\\
0.933644548182728	0.000160268104808319\\
0.936978992997666	0.00016286060820587\\
0.940313437812604	0.000164473977308156\\
0.943647882627543	0.000166491122684922\\
0.946982327442481	0.000169338760677126\\
0.950316772257419	0.000169481877007767\\
0.953651217072357	0.000170714773359584\\
0.956985661887296	0.000173985036537727\\
0.960320106702234	0.000172759612045338\\
0.963654551517172	0.000173731003140156\\
0.966988996332111	0.000174078524600253\\
0.970323441147049	0.00017446638227208\\
0.973657885961987	0.000174685757631242\\
0.976992330776926	0.000174681789283664\\
0.980326775591864	0.000174567472603396\\
0.983661220406802	0.000174199466190872\\
0.986995665221741	0.000173761589846656\\
0.990330110036679	0.00017319882859317\\
0.993664554851617	0.000172106518981894\\
0.996998999666555	0.000171136132833027\\
1.00033344448149	0.000169832858926871\\
1.00366788929643	0.000168442147129226\\
1.00700233411137	0.000167207825742298\\
1.01033677892631	0.000165154817514419\\
1.01367122374125	0.00016327651965859\\
1.01700566855619	0.00016136187380519\\
1.02034011337112	0.000158985587488637\\
1.02367455818606	0.000156595719271929\\
1.027009003001	0.000154085234270123\\
1.03034344781594	0.000151362922130703\\
1.03367789263088	0.000148559086792421\\
1.03701233744582	0.000145584367284981\\
1.04034678226075	0.000142555979113347\\
1.04368122707569	0.000139116890030804\\
1.04701567189063	0.000135738056410638\\
1.05035011670557	0.000132145029409038\\
1.05368456152051	0.000128443110643052\\
1.05701900633545	0.000125045673944334\\
1.06035345115038	0.00012069972445909\\
1.06368789596532	0.000116803384326309\\
1.06702234078026	0.00011344803653384\\
1.0703567855952	0.000108191830040386\\
1.07369123041014	0.000103817675031274\\
1.07702567522508	9.93558292411959e-05\\
1.08036012004001	9.59928367291106e-05\\
1.08369456485495	9.01393982346093e-05\\
1.08702900966989	8.53369358838141e-05\\
1.09036345448483	8.07445422354993e-05\\
1.09369789929977	7.56362259219805e-05\\
1.0970323441147	7.1801100918131e-05\\
1.10036678892964	6.55953907136791e-05\\
1.10370123374458	6.13832540440566e-05\\
1.10703567855952	5.5548833287747e-05\\
1.11037012337446	5.12471077324766e-05\\
1.1137045681894	4.53557727095657e-05\\
1.11703901300433	4.03110989157904e-05\\
1.12037345781927	3.51816610448659e-05\\
1.12370790263421	3.6567209007475e-05\\
1.12704234744915	2.52391096199342e-05\\
1.13037679226409	2.11238976698327e-05\\
1.13371123707903	1.92656973791809e-05\\
1.13704568189396	1.37574841804626e-05\\
1.1403801267089	1.5097517742917e-05\\
1.14371457152384	1.43628768878515e-05\\
1.14704901633878	2.43662855799192e-05\\
1.15038346115372	2.06793153637416e-05\\
1.15371790596866	3.45021796442508e-05\\
1.15705235078359	3.3585449714704e-05\\
1.16038679559853	3.48785362832289e-05\\
1.16372124041347	4.57212322780797e-05\\
1.16705568522841	4.57369123848745e-05\\
1.17039013004335	4.97209901350347e-05\\
1.17372457485829	5.55048155214263e-05\\
1.17705901967322	6.28229116507047e-05\\
1.18039346448816	6.4554651462303e-05\\
1.1837279093031	6.91781536294582e-05\\
1.18706235411804	7.74380105306533e-05\\
1.19039679893298	7.87100715359133e-05\\
1.19373124374792	8.28546290412449e-05\\
1.19706568856285	8.75586585859918e-05\\
1.20040013337779	9.33580233856012e-05\\
1.20373457819273	9.57835504165978e-05\\
1.20706902300767	9.98616896084097e-05\\
1.21040346782261	0.000105418644802459\\
1.21373791263755	0.000109576152375831\\
1.21707235745248	0.000111318398083803\\
1.22040680226742	0.00011640072727471\\
1.22374124708236	0.00011826996073995\\
1.2270756918973	0.000121565373579143\\
1.23041013671224	0.000125606936223963\\
1.23374458152718	0.000130849051007681\\
1.23707902634211	0.000130553750872872\\
1.24041347115705	0.000133184782564201\\
1.24374791597199	0.000139375398928214\\
1.24708236078693	0.000138065611233497\\
1.25041680560187	0.000140250636209651\\
1.25375125041681	0.000142290111741465\\
1.25708569523174	0.000144251603920272\\
1.26042014004668	0.000145857735537043\\
1.26375458486162	0.000147496312917404\\
1.26708902967656	0.000149095707147729\\
1.2704234744915	0.000150857868190916\\
1.27375791930644	0.000150902317127947\\
1.27709236412137	0.000152006475129343\\
1.28042680893631	0.000152351080535655\\
1.28376125375125	0.000152831854394988\\
1.28709569856619	0.000153161858676509\\
1.29043014338113	0.000153429871314164\\
1.29376458819607	0.000153272226212223\\
1.297099033011	0.000153038009962038\\
1.30043347782594	0.000152658724325936\\
1.30376792264088	0.000152158277171195\\
1.30710236745582	0.000151376645432285\\
1.31043681227076	0.000150537776483873\\
1.3137712570857	0.000149452635646509\\
1.31710570190063	0.000148298859565993\\
1.32044014671557	0.00014722513240316\\
1.32377459153051	0.0001452867990332\\
1.32710903634545	0.000143626873035026\\
1.33044348116039	0.000141765931132689\\
1.33377792597533	0.000139768816802813\\
1.33711237079026	0.000137609523668543\\
1.3404468156052	0.000135780238025771\\
1.34378126042014	0.000132912044314286\\
1.34711570523508	0.000130276573147861\\
1.35045015005002	0.000127646696500724\\
1.35378459486495	0.000124747308385855\\
1.35711903967989	0.000121823387060236\\
1.36045348449483	0.000118768755756932\\
1.36378792930977	0.000115658123755574\\
1.36712237412471	0.000112177739574482\\
1.37045681893965	0.000108719777548461\\
1.37379126375458	0.000105214396234583\\
1.37712570856952	0.000101591333081598\\
1.38046015338446	9.79503160495926e-05\\
1.3837945981994	9.48587257517846e-05\\
1.38712904301434	9.01360551792008e-05\\
1.39046348782928	8.61832609015183e-05\\
1.39379793264421	8.23146257310742e-05\\
1.39713237745915	7.80776203703882e-05\\
1.40046682227409	7.40213434201259e-05\\
1.40380126708903	7.18091756374683e-05\\
1.40713571190397	6.55376242016763e-05\\
1.41047015671891	6.12599670977226e-05\\
1.41380460153384	5.81208268180733e-05\\
1.41713904634878	5.324859936285e-05\\
1.42047349116372	4.85207671886737e-05\\
1.42380793597866	4.6341079891706e-05\\
1.4271423807936	4.08128069481835e-05\\
1.43047682560854	3.62058123236063e-05\\
1.43381127042347	3.27561399596805e-05\\
1.43714571523841	3.09952206178591e-05\\
1.44048016005335	2.56686946149056e-05\\
1.44381460486829	2.28319632189947e-05\\
1.44714904968323	2.5384544250493e-05\\
1.45048349449817	2.0243654465091e-05\\
1.4538179393131	1.93914551158997e-05\\
1.45715238412804	2.11325113852038e-05\\
1.46048682894298	2.60775196147706e-05\\
1.46382127375792	2.50864751715154e-05\\
1.46715571857286	2.82775723516985e-05\\
1.4704901633878	3.44348052092334e-05\\
1.47382460820273	3.86570695627795e-05\\
1.47715905301767	3.89114376963894e-05\\
1.48049349783261	4.49178184855495e-05\\
1.48382794264755	4.64763735590221e-05\\
1.48716238746249	5.03222300601166e-05\\
1.49049683227743	5.60058827585239e-05\\
1.49383127709236	6.35066567816621e-05\\
1.4971657219073	6.17563944367773e-05\\
1.50050016672224	6.53935530719548e-05\\
1.50383461153718	7.54592475800284e-05\\
1.50716905635212	7.26363405259933e-05\\
1.51050350116706	7.60982599967942e-05\\
1.51383794598199	7.95045137763829e-05\\
1.51717239079693	8.2794537243944e-05\\
1.52050683561187	8.61236487380318e-05\\
1.52384128042681	8.97784930521551e-05\\
1.52717572524175	9.24416873648135e-05\\
1.53051017005669	9.66620771185191e-05\\
1.53384461487162	9.80264159151271e-05\\
1.53717905968656	0.000100668300690165\\
1.5405135045015	0.000103266431521994\\
1.54384794931644	0.000105708096062689\\
1.54718239413138	0.000108868268263643\\
1.55051683894632	0.000113674889792311\\
1.55385128376125	0.000112287632788983\\
1.55718572857619	0.000114254100133575\\
1.56052017339113	0.000119325206571416\\
1.56385461820607	0.000117862535730518\\
1.56718906302101	0.000119417133178559\\
1.57052350783595	0.000120849197113806\\
1.57385795265088	0.000122383380401129\\
1.57719239746582	0.000123370144615037\\
1.58052684228076	0.000125058481201866\\
1.5838612870957	0.000125309541985099\\
1.58719573191064	0.000126731232425599\\
1.59053017672558	0.000126781758411948\\
1.59386462154051	0.000127234442299295\\
1.59719906635545	0.000127622962924213\\
1.60053351117039	0.000127847973017821\\
1.60386795598533	0.000128145644716869\\
1.60720240080027	0.000128706780818021\\
1.61053684561521	0.000127716737654043\\
1.61387129043014	0.000127415928408811\\
1.61720573524508	0.000126978029942381\\
1.62054018006002	0.00012682629628285\\
1.62387462487496	0.000125743389953146\\
1.6272090696899	0.000124861113329643\\
1.63054351450484	0.000123905581249682\\
1.63387795931977	0.000122823284467625\\
1.63721240413471	0.000121684952314589\\
1.64054684894965	0.00012027022497277\\
1.64388129376459	0.000118972272515516\\
1.64721573857953	0.000117219726590918\\
1.65055018339446	0.000115499133788136\\
1.6538846282094	0.000113689784442063\\
1.65721907302434	0.000111739855221139\\
1.66055351783928	0.000109800508170751\\
1.66388796265422	0.000108067762848393\\
1.66722240746916	0.000105294495576427\\
1.67055685228409	0.000102879374425332\\
1.67389129709903	0.000100945801271981\\
1.67722574191397	9.78358676990367e-05\\
1.68056018672891	9.51832096012426e-05\\
1.68389463154385	9.23855486044733e-05\\
1.68722907635879	8.97099944281106e-05\\
1.69056352117372	8.65751267147359e-05\\
1.69389796598866	8.40870604985605e-05\\
1.6972324108036	8.04506454389628e-05\\
1.70056685561854	7.74068319732796e-05\\
1.70390130043348	7.39849456697192e-05\\
1.70723574524842	7.10997188468482e-05\\
1.71057019006335	6.72832753481164e-05\\
1.71390463487829	6.379487492292e-05\\
1.71723907969323	6.02907202314228e-05\\
1.72057352450817	5.67745312724942e-05\\
1.72390796932311	5.31196396449877e-05\\
1.72724241413805	4.96802067146211e-05\\
1.73057685895298	4.6105717896252e-05\\
1.73391130376792	4.20979931161156e-05\\
1.73724574858286	3.86854616880032e-05\\
1.7405801933978	3.80702211570059e-05\\
1.74391463821274	3.0887571685193e-05\\
1.74724908302768	2.72305396338271e-05\\
1.75058352784261	2.67977052623729e-05\\
1.75391797265755	2.27162784553305e-05\\
1.75725241747249	1.67907454030912e-05\\
1.76058686228743	1.94244492583189e-05\\
1.76392130710237	1.20494074944924e-05\\
1.76725575191731	1.00812338357939e-05\\
1.77059019673224	1.36750391611641e-05\\
1.77392464154718	2.05588708988548e-05\\
1.77725908636212	1.47751098631745e-05\\
1.78059353117706	1.75957537329498e-05\\
1.783927975992	2.94506087824647e-05\\
1.78726242080694	2.44157770176421e-05\\
1.79059686562187	2.77511993326833e-05\\
1.79393131043681	3.15397285708134e-05\\
1.79726575525175	3.55030104447448e-05\\
1.80060020006669	3.86241798926636e-05\\
1.80393464488163	4.24166775933226e-05\\
1.80726908969657	4.65216391780251e-05\\
1.8106035345115	5.14663451382939e-05\\
1.81393797932644	5.24950501066044e-05\\
1.81727242414138	5.6362587933716e-05\\
1.82060686895632	5.90499458701794e-05\\
1.82394131377126	6.2260952788273e-05\\
1.8272757585862	6.6716229309374e-05\\
1.83061020340113	7.29675108802467e-05\\
1.83394464821607	7.14127524006666e-05\\
1.83727909303101	7.42942989615854e-05\\
1.84061353784595	8.18741185778909e-05\\
1.84394798266089	7.98213885275579e-05\\
1.84728242747583	8.24711884718847e-05\\
1.85061687229076	8.49567046134951e-05\\
1.8539513171057	8.74863090720639e-05\\
1.85728576192064	8.97434535839803e-05\\
1.86062020673558	9.26465920672344e-05\\
1.86395465155052	9.4050358747587e-05\\
1.86728909636546	9.70241992638316e-05\\
1.87062354118039	9.79562190433578e-05\\
1.87395798599533	9.9623792400279e-05\\
1.87729243081027	0.000101357223322261\\
1.88062687562521	0.000102854803916532\\
1.88396132044015	0.000104659399423905\\
1.88729576525509	0.000107822589947452\\
1.89063021007002	0.000106653777410373\\
1.89396465488496	0.000107676529963506\\
1.8972990996999	0.000110466230509222\\
1.90063354451484	0.000109407917963471\\
1.90396798932978	0.000110060322574961\\
1.90730243414471	0.000110584089717635\\
1.91063687895965	0.000111185467194661\\
1.91397132377459	0.00011129926615588\\
1.91730576858953	0.000111727449363817\\
1.92064021340447	0.000111490280073411\\
1.92397465821941	0.000111380541094715\\
1.92730910303434	0.000111166420015113\\
1.93064354784928	0.000111129618530495\\
1.93397799266422	0.000110349765627376\\
1.93731243747916	0.000109830541190035\\
1.9406468822941	0.000109058414972024\\
1.94398132710904	0.000108267995560168\\
1.94731577192397	0.000107795668020206\\
1.95065021673891	0.000106212567729919\\
1.95398466155385	0.000105055060134391\\
1.95731910636879	0.000103744520909446\\
1.96065355118373	0.000103003504780536\\
1.96398799599867	0.000100841183693643\\
1.9673224408136	9.92430886769506e-05\\
1.97065688562854	9.74989903658471e-05\\
1.97399133044348	9.56887381486523e-05\\
1.97732577525842	9.3777702159584e-05\\
1.98066022007336	9.1890829848211e-05\\
1.9839946648883	8.96624183944962e-05\\
1.98732910970323	8.76641169011832e-05\\
1.99066355451817	8.51653330592817e-05\\
1.99399799933311	8.27724570041303e-05\\
1.99733244414805	8.03611481399214e-05\\
2.00066688896299	7.78067072522742e-05\\
2.00400133377793	7.53397131972759e-05\\
2.00733577859286	7.35035884806972e-05\\
2.0106702234078	6.9763801796452e-05\\
2.01400466822274	6.69740502240643e-05\\
2.01733911303768	6.49198157057566e-05\\
2.02067355785262	6.12642088770096e-05\\
2.02400800266756	5.82655477544233e-05\\
2.02734244748249	5.71820221528684e-05\\
2.03067689229743	5.22818904588355e-05\\
2.03401133711237	4.91777249806101e-05\\
2.03734578192731	4.67610871618229e-05\\
2.04068022674225	4.30654607233122e-05\\
2.04401467155719	4.0142813234427e-05\\
2.04734911637212	3.67270969569699e-05\\
2.05068356118706	3.53146667369725e-05\\
2.054018006002	3.06435751542191e-05\\
2.05735245081694	2.75910007923035e-05\\
2.06068689563188	2.48669916086648e-05\\
2.06402134044682	2.204729279425e-05\\
2.06735578526175	1.93694985794283e-05\\
2.07069023007669	1.79185996379112e-05\\
2.07402467489163	1.62114663650059e-05\\
2.07735911970657	1.37625446835536e-05\\
2.08069356452151	1.441680366928e-05\\
2.08402800933645	2.06696621076552e-05\\
2.08736245415138	1.46916561357291e-05\\
2.09069689896632	1.64206224385433e-05\\
2.09403134378126	2.29954227221714e-05\\
2.0973657885962	2.373218257354e-05\\
2.10070023341114	2.36685136237164e-05\\
2.10403467822608	3.01976814084357e-05\\
2.10736912304101	2.95307848216635e-05\\
2.11070356785595	3.2002231749135e-05\\
2.11403801267089	3.57101809263975e-05\\
2.11737245748583	4.0924367747801e-05\\
2.12070690230077	4.06806425052405e-05\\
2.12404134711571	4.33317786711201e-05\\
2.12737579193064	4.96849618984247e-05\\
2.13071023674558	4.88693528882642e-05\\
2.13404468156052	5.13970735687099e-05\\
2.13737912637546	5.41311203262517e-05\\
2.1407135711904	5.71047359319998e-05\\
2.14404801600534	5.90866821574465e-05\\
2.14738246082027	6.1539870192324e-05\\
2.15071690563521	6.45720446023986e-05\\
2.15405135045015	6.74357972384104e-05\\
2.15738579526509	6.82824791060462e-05\\
2.16072024008003	7.10820610300644e-05\\
2.16405468489496	7.23699025177861e-05\\
2.1673891297099	7.43294392647584e-05\\
2.17072357452484	7.70150670415271e-05\\
2.17405801933978	8.05382613590459e-05\\
2.17739246415472	7.96924802904222e-05\\
2.18072690896966	8.12459159045954e-05\\
2.18406135378459	8.58231414368577e-05\\
2.18739579859953	8.41630436836863e-05\\
2.19073024341447	8.54763484173779e-05\\
2.19406468822941	8.67023252432061e-05\\
2.19739913304435	8.78329882473733e-05\\
2.20073357785929	8.88949263683512e-05\\
2.20406802267422	9.0043196607425e-05\\
2.20740246748916	9.07762062363396e-05\\
2.2107369123041	9.20231342881718e-05\\
2.21407135711904	9.20314655840315e-05\\
2.21740580193398	9.25885202335536e-05\\
2.22074024674892	9.29511522114335e-05\\
2.22407469156385	9.32662409108472e-05\\
2.22740913637879	9.44917534654382e-05\\
2.23074358119373	9.36116578441362e-05\\
2.23407802600867	9.36403360677335e-05\\
2.23741247082361	9.35630965993894e-05\\
2.24074691563855	9.4336688271626e-05\\
2.24408136045348	9.31170008905721e-05\\
2.24741580526842	9.27508961902903e-05\\
2.25075025008336	9.22776121158842e-05\\
2.2540846948983	9.17147853066074e-05\\
2.25741913971324	9.10595601294284e-05\\
2.26075358452818	9.03498393118761e-05\\
2.26408802934311	8.9496340405161e-05\\
2.26742247415805	8.8751090274047e-05\\
2.27075691897299	8.74753778916147e-05\\
2.27409136378793	8.63641323825415e-05\\
2.27742580860287	8.51285659739983e-05\\
2.28076025341781	8.38203427270156e-05\\
2.28409469823274	8.26070088967931e-05\\
2.28742914304768	8.16596576760497e-05\\
2.29076358786262	7.94279487287171e-05\\
2.29409803267756	7.77553098718303e-05\\
2.2974324774925	7.68766375718797e-05\\
2.30076692230744	7.42575759626721e-05\\
2.30410136712237	7.24178592722588e-05\\
2.30743581193731	7.04532858659904e-05\\
2.31077025675225	6.85482034486878e-05\\
2.31410470156719	6.63903998160662e-05\\
2.31743914638213	6.45618808926617e-05\\
2.32077359119707	6.20452945511646e-05\\
2.324108036012	6.006176868821e-05\\
2.32744248082694	5.75053190718316e-05\\
2.33077692564188	5.51906641727377e-05\\
2.33411137045682	5.27124780904938e-05\\
2.33744581527176	5.02364389557091e-05\\
2.3407802600867	4.77696500349564e-05\\
2.34411470490163	4.65724768381031e-05\\
2.34744914971657	4.25283612805712e-05\\
2.35078359453151	3.9923870152617e-05\\
2.35411803934645	3.77906492142566e-05\\
2.35745248416139	3.47659813930066e-05\\
2.36078692897633	3.20488999052517e-05\\
2.36412137379126	2.92451202932805e-05\\
2.3674558186062	2.81473693238468e-05\\
2.37079026342114	2.37500614266903e-05\\
2.37412470823608	2.5145074479082e-05\\
2.37745915305102	1.97302791495254e-05\\
2.38079359786596	1.62514081320129e-05\\
2.38412804268089	1.34224295779587e-05\\
2.38746248749583	1.97415404394319e-05\\
2.39079693231077	9.45943778147632e-06\\
2.39413137712571	8.70427135203227e-06\\
2.39746582194065	8.31475099147828e-06\\
2.40080026675558	1.19473186706352e-05\\
2.40413471157052	1.05061455522436e-05\\
2.40746915638546	1.21535418076082e-05\\
2.4108036012004	1.57160237498685e-05\\
2.41413804601534	1.80901414469097e-05\\
2.41747249083028	2.01053022316813e-05\\
2.42080693564521	2.19727411626752e-05\\
2.42414138046015	2.60723665876881e-05\\
2.42747582527509	2.71923427903107e-05\\
2.43081027009003	3.07289953370855e-05\\
2.43414471490497	3.46454662967073e-05\\
2.43747915971991	3.48010837769127e-05\\
2.44081360453484	3.72510806566652e-05\\
2.44414804934978	4.36076480474119e-05\\
2.44748249416472	4.20944774489471e-05\\
2.45081693897966	4.44649719206813e-05\\
2.4541513837946	4.70794896621466e-05\\
2.45748582860954	4.89897784739101e-05\\
2.46082027342447	5.11898647264901e-05\\
2.46415471823941	5.33054067747324e-05\\
2.46748916305435	5.75089775283788e-05\\
2.47082360786929	5.77235325900563e-05\\
2.47415805268423	5.93355673977975e-05\\
2.47749249749917	6.12481478825363e-05\\
2.4808269423141	6.30438826525462e-05\\
2.48416138712904	6.47002288909386e-05\\
2.48749583194398	6.62840721862426e-05\\
2.49083027675892	6.90696046096241e-05\\
2.49416472157386	6.93984486251703e-05\\
2.4974991663888	7.07169073063865e-05\\
2.50083361120373	7.30130064276222e-05\\
2.50416805601867	7.3282286935892e-05\\
2.50750250083361	7.43983017968494e-05\\
2.51083694564855	7.55809717169609e-05\\
2.51417139046349	7.65222221056941e-05\\
2.51750583527843	7.73066166032243e-05\\
2.52084028009336	7.8118489047546e-05\\
2.5241747249083	8.02897072339318e-05\\
2.52750916972324	7.95445878490106e-05\\
2.53084361453818	7.993512539081e-05\\
2.53417805935312	8.05025586367425e-05\\
2.53751250416806	8.07085912215901e-05\\
2.54084694898299	8.09595879539625e-05\\
2.54418139379793	8.11402271775914e-05\\
2.54751583861287	8.16512500570617e-05\\
2.55085028342781	8.11703870770118e-05\\
2.55418472824275	8.10430835914083e-05\\
2.55751917305769	8.09803219331661e-05\\
2.56085361787262	8.12494639128918e-05\\
2.56418806268756	8.01386653796003e-05\\
2.5675225075025	7.97450706329634e-05\\
2.57085695231744	7.91314206096856e-05\\
2.57419139713238	7.84559654941677e-05\\
2.57752584194732	7.77347799053264e-05\\
2.58086028676225	7.69020534737384e-05\\
2.58419473157719	7.61193473139826e-05\\
2.58752917639213	7.5019734377897e-05\\
2.59086362120707	7.42474846510171e-05\\
2.59419806602201	7.28182460812775e-05\\
2.59753251083695	7.16185249333831e-05\\
2.60086695565188	7.04310080152205e-05\\
2.60420140046682	6.93155447611557e-05\\
2.60753584528176	6.754252732942e-05\\
2.6108702900967	6.60131626942412e-05\\
2.61420473491164	6.44828977454599e-05\\
2.61753917972658	6.28393966456285e-05\\
2.62087362454151	6.1155622221473e-05\\
2.62420806935645	5.93453397895174e-05\\
2.62754251417139	5.76856091387788e-05\\
2.63087695898633	5.56689607294282e-05\\
2.63421140380127	5.38135418945764e-05\\
2.63754584861621	5.29781349305014e-05\\
2.64088029343114	4.97716309251993e-05\\
2.64421473824608	4.76998456723869e-05\\
2.64754918306102	4.61508940847789e-05\\
2.65088362787596	4.36454744909431e-05\\
2.6542180726909	4.12773654730229e-05\\
2.65755251750584	3.99993326426226e-05\\
2.66088696232077	3.72015426482405e-05\\
2.66422140713571	3.4637810344704e-05\\
2.66755585195065	3.24045999149595e-05\\
2.67089029676559	3.03909512335309e-05\\
2.67422474158053	2.78988200548198e-05\\
2.67755918639547	2.55622883005812e-05\\
2.6808936312104	2.42671462778697e-05\\
2.68422807602534	2.1393554637153e-05\\
2.68756252084028	1.88884876907617e-05\\
2.69089696565522	1.71423140784934e-05\\
2.69423141047016	1.80201393354157e-05\\
2.6975658552851	1.28703148023435e-05\\
2.70090030010003	1.12492047371817e-05\\
2.70423474491497	1.38047428232184e-05\\
2.70756918972991	1.30801903171999e-05\\
2.71090363454485	9.34406435876377e-06\\
2.71423807935979	1.40416981990853e-05\\
2.71757252417473	1.11842869250209e-05\\
2.72090696898966	1.23876737696729e-05\\
2.7242414138046	1.57965282011696e-05\\
2.72757585861954	2.08389360302878e-05\\
2.73091030343448	1.81975208242586e-05\\
2.73424474824942	2.00948216519088e-05\\
2.73757919306435	2.75491535563452e-05\\
2.74091363787929	2.43261655055108e-05\\
2.74424808269423	2.62950092139557e-05\\
2.74758252750917	2.84800919620804e-05\\
2.75091697232411	3.06135349952772e-05\\
2.75425141713905	3.25613659077173e-05\\
2.75758586195398	3.47823122662832e-05\\
2.76092030676892	3.69571162607238e-05\\
2.76425475158386	3.98673951932183e-05\\
2.7675891963988	4.03591310221549e-05\\
2.77092364121374	4.24326470687668e-05\\
2.77425808602868	4.39545660779314e-05\\
2.77759253084361	4.56917201404345e-05\\
2.78092697565855	4.82118525475672e-05\\
2.78426142047349	5.18348134192295e-05\\
2.78759586528843	5.05879025788986e-05\\
2.79093031010337	5.20967529038266e-05\\
2.79426475491831	5.65832762498914e-05\\
2.79759919973324	5.49755109963287e-05\\
2.80093364454818	5.63836734028047e-05\\
2.80426808936312	5.75833153924836e-05\\
2.80760253417806	5.88848483724851e-05\\
2.810936978993	5.99724597073335e-05\\
2.81427142380794	6.15276059249244e-05\\
2.81760586862287	6.20489196370408e-05\\
2.82094031343781	6.36090304867107e-05\\
2.82427475825275	6.38893444168093e-05\\
2.82760920306769	6.46134888486566e-05\\
2.83094364788263	6.53938187038124e-05\\
2.83427809269757	6.6012809768719e-05\\
2.8376125375125	6.68638167908633e-05\\
2.84094698232744	6.85212968537324e-05\\
2.84428142714238	6.74821919980684e-05\\
2.84761587195732	6.78369341625253e-05\\
2.85095031677226	6.93496431860463e-05\\
2.8542847615872	6.83379648052805e-05\\
2.85761920640213	6.84634958441443e-05\\
2.86095365121707	6.8510651872844e-05\\
2.86428809603201	6.85861579036407e-05\\
2.86762254084695	6.84420540051123e-05\\
2.87095698566189	6.84879352069806e-05\\
2.87429143047683	6.79988413721864e-05\\
2.87762587529176	6.79421141600753e-05\\
2.8809603201067	6.73415008303634e-05\\
2.88429476492164	6.68762057185232e-05\\
2.88762920973658	6.63596997581572e-05\\
2.89096365455152	6.57934859420886e-05\\
2.89429809936646	6.51811380326409e-05\\
2.89763254418139	6.51804279307961e-05\\
2.90096698899633	6.353875900792e-05\\
2.90430143381127	6.26945012299163e-05\\
2.90763587862621	6.23137728810654e-05\\
2.91097032344115	6.07885958856152e-05\\
2.91430476825609	5.97335344129672e-05\\
2.91763921307102	5.85947076579702e-05\\
2.92097365788596	5.77368270194753e-05\\
2.9243081027009	5.6172728765716e-05\\
2.92764254751584	5.55731273195005e-05\\
2.93097699233078	5.35847876967441e-05\\
2.93431143714572	5.23191352599371e-05\\
2.93764588196065	5.06999459260731e-05\\
2.94098032677559	4.96325389757345e-05\\
2.94431477159053	4.76792063757071e-05\\
2.94764921640547	4.60822287500613e-05\\
2.95098366122041	4.44101869303147e-05\\
2.95431810603535	4.36269794852013e-05\\
2.95765255085028	4.10289109609295e-05\\
2.96098699566522	3.92438512439584e-05\\
2.96432144048016	3.75616119054397e-05\\
2.9676558852951	3.57885762204217e-05\\
2.97099033011004	3.39438472138943e-05\\
2.97432477492498	3.19289876223709e-05\\
2.97765921973991	3.08691591316568e-05\\
2.98099366455485	2.80771798095758e-05\\
2.98432810936979	2.79005746430142e-05\\
2.98766255418473	2.4982072026132e-05\\
2.99099699899967	2.22312659550557e-05\\
2.9943314438146	2.02956399466696e-05\\
2.99766588862954	2.24576771275369e-05\\
3.00100033344448	1.62942639384637e-05\\
3.00433477825942	1.44828924625478e-05\\
3.00766922307436	1.27972726536928e-05\\
3.0110036678893	1.17843118825414e-05\\
3.01433811270423	9.1093707049189e-06\\
3.01767255751917	7.71469685854183e-06\\
3.02100700233411	8.84164579512236e-06\\
3.02434144714905	7.76937002128861e-06\\
3.02767589196399	7.03796049888736e-06\\
3.03101033677893	7.1959232209713e-06\\
3.03434478159386	1.02466654092979e-05\\
3.0376792264088	1.01190778084137e-05\\
3.04101367122374	1.26068846796882e-05\\
3.04434811603868	1.68924872745783e-05\\
3.04768256085362	1.54904417192617e-05\\
3.05101700566856	1.7268937509753e-05\\
3.05435145048349	2.32392406307262e-05\\
3.05768589529843	2.10124184640876e-05\\
3.06102034011337	2.29075622787064e-05\\
3.06435478492831	2.50812110306311e-05\\
3.06768922974325	2.6526680604902e-05\\
3.07102367455819	2.83688960020009e-05\\
3.07435811937312	3.00667814824179e-05\\
3.07769256418806	3.46513234132616e-05\\
3.081027009003	3.37771926393069e-05\\
3.08436145381794	3.52005799573467e-05\\
3.08769589863288	3.69227930279002e-05\\
3.09103034344782	3.83437410549056e-05\\
3.09436478826275	3.98254897062754e-05\\
3.09769923307769	4.13382583043254e-05\\
3.10103367789263	4.39162833981298e-05\\
3.10436812270757	4.41674004302126e-05\\
3.10770256752251	4.53704964040399e-05\\
3.11103701233745	4.72390604634413e-05\\
3.11437145715238	4.78979117778722e-05\\
3.11770590196732	4.90049989901185e-05\\
3.12104034678226	5.01787680063087e-05\\
3.1243747915972	5.12924571336286e-05\\
3.12770923641214	5.21192514726146e-05\\
3.13104368122708	5.30899867492242e-05\\
3.13437812604201	5.5820993121612e-05\\
3.13771257085695	5.48105446482274e-05\\
3.14104701567189	5.54206944427214e-05\\
3.14438146048683	5.63747271129062e-05\\
3.14771590530177	5.67073723621288e-05\\
3.15105035011671	5.72692536390959e-05\\
3.15438479493164	5.79209256891336e-05\\
3.15771923974658	5.86553105815624e-05\\
3.16105368456152	5.85006626425792e-05\\
3.16438812937646	5.87256797712951e-05\\
3.1677225741914	5.90340411053066e-05\\
3.17105701900634	5.91046007794652e-05\\
3.17439146382127	5.93423746306577e-05\\
3.17772590863621	6.0256072083848e-05\\
3.18106035345115	5.91438380654803e-05\\
3.18439479826609	5.89784051464411e-05\\
3.18772924308103	5.96667942409461e-05\\
3.19106368789597	5.85717763415262e-05\\
3.1943981327109	5.82374728215744e-05\\
3.19773257752584	5.78528747578202e-05\\
3.20106702234078	5.76256168590567e-05\\
3.20440146715572	5.69219514494273e-05\\
3.20773591197066	5.6834481506126e-05\\
3.2110703567856	5.57269826033793e-05\\
3.21440480160053	5.52521305366042e-05\\
3.21773924641547	5.42986402189779e-05\\
3.22107369123041	5.37170857269332e-05\\
3.22440813604535	5.26373966749356e-05\\
3.22774258086029	5.17247438370151e-05\\
3.23107702567523	5.07687411630448e-05\\
3.23441147049016	5.06902142865338e-05\\
3.2377459153051	4.86278158273853e-05\\
3.24108036012004	4.75229810005216e-05\\
3.24441480493498	4.6652788054414e-05\\
3.24774924974992	4.52106006203503e-05\\
3.25108369456485	4.39379274261417e-05\\
3.25441813937979	4.25870059676117e-05\\
3.25775258419473	4.17868661285558e-05\\
3.26108702900967	3.98282706712563e-05\\
3.26442147382461	3.95674175772136e-05\\
3.26775591863955	3.71711999976773e-05\\
3.27109036345448	3.5626875490289e-05\\
3.27442480826942	3.39680028660185e-05\\
3.27775925308436	3.38515580654953e-05\\
3.2810936978993	3.08915887064417e-05\\
3.28442814271424	2.92918294219068e-05\\
3.28776258752918	2.76665694968541e-05\\
3.29109703234411	2.68871078565633e-05\\
3.29443147715905	2.44527939355798e-05\\
3.29776592197399	2.26736446828637e-05\\
3.30110036678893	2.10177519887719e-05\\
3.30443481160387	1.97572452811177e-05\\
3.30776925641881	1.79851533526614e-05\\
3.31110370123374	1.60395355628299e-05\\
3.31443814604868	1.59165513953754e-05\\
3.31777259086362	1.29510758801098e-05\\
3.32110703567856	1.34875135658248e-05\\
3.3244414804935	1.2422105225755e-05\\
3.32777592530844	8.57583163245795e-06\\
3.33111037012337	7.63978973930618e-06\\
3.33444481493831	1.48271592122761e-05\\
3.33777925975325	6.47949043765589e-06\\
3.34111370456819	7.13951319050195e-06\\
3.34444814938313	8.23174836309983e-06\\
3.34778259419807	8.63024424334351e-06\\
3.351117039013	9.58718475988845e-06\\
3.35445148382794	1.0918166270663e-05\\
3.35778592864288	1.55536804645536e-05\\
3.36112037345782	1.45302062518173e-05\\
3.36445481827276	1.54660222439341e-05\\
3.3677892630877	1.69364795201803e-05\\
3.37112370790263	1.87128644427731e-05\\
3.37445815271757	1.99610299904089e-05\\
3.37779259753251	2.14690126336481e-05\\
3.38112704234745	2.48014413769992e-05\\
3.38446148716239	2.45850157367048e-05\\
3.38779593197733	2.58745236798032e-05\\
3.39113037679226	2.89758824566286e-05\\
3.3944648216072	2.87274848699469e-05\\
3.39779926642214	3.01112614766767e-05\\
3.40113371123708	3.16050755283944e-05\\
3.40446815605202	3.28085530210841e-05\\
3.40780260086696	3.40084380361925e-05\\
3.41113704568189	3.52403380726673e-05\\
3.41447149049683	3.88419498381622e-05\\
3.41780593531177	3.7687243786283e-05\\
3.42114038012671	3.86301239801446e-05\\
3.42447482494165	3.9959568365685e-05\\
3.42780926975659	4.06838944107387e-05\\
3.43114371457152	4.16789652904305e-05\\
3.43447815938646	4.27541314188748e-05\\
3.4378126042014	4.42122463226712e-05\\
3.44114704901634	4.43076118869367e-05\\
3.44448149383128	4.50246014484553e-05\\
3.44781593864622	4.59307055335468e-05\\
3.45115038346115	4.64021106475632e-05\\
3.45448482827609	4.69733862954355e-05\\
3.45781927309103	4.75470467204347e-05\\
3.46115371790597	4.81963156882514e-05\\
3.46448816272091	4.84848720697425e-05\\
3.46782260753585	5.02855390658504e-05\\
3.47115705235078	4.9228323296835e-05\\
3.47449149716572	4.95158151731177e-05\\
3.47782594198066	4.97301484888437e-05\\
3.4811603867956	5.00820420040543e-05\\
3.48449483161054	5.00364535240768e-05\\
3.48782927642548	5.05834817191448e-05\\
3.49116372124041	5.01056705592998e-05\\
3.49449816605535	5.03798282452451e-05\\
3.49783261087029	5.00288916725874e-05\\
3.50116705568523	4.98978765896624e-05\\
3.50450150050017	4.96765939329214e-05\\
3.5078359453151	4.93933301588625e-05\\
3.51117039013004	4.92113031104974e-05\\
3.51450483494498	4.97373645630402e-05\\
3.51783927975992	4.82770768244559e-05\\
3.52117372457486	4.78153846819239e-05\\
3.5245081693898	4.78645334557755e-05\\
3.52784261420473	4.67982185083632e-05\\
3.53117705901967	4.61709556810574e-05\\
3.53451150383461	4.54958557583881e-05\\
3.53784594864955	4.52270691775532e-05\\
3.54118039346449	4.40001540973798e-05\\
3.54451483827943	4.41644884156532e-05\\
3.54784928309436	4.24746090402133e-05\\
3.5511837279093	4.16500894392979e-05\\
3.55451817272424	4.05541991875294e-05\\
3.55785261753918	4.03212046165157e-05\\
3.56118706235412	3.86066150357454e-05\\
3.56452150716906	3.75836731580279e-05\\
3.56785595198399	3.64329181105019e-05\\
3.57119039679893	3.62484715042402e-05\\
3.57452484161387	3.41751878549629e-05\\
3.57785928642881	3.30300804348065e-05\\
3.58119373124375	3.18222500409568e-05\\
3.58452817605869	3.07043103449935e-05\\
3.58786262087362	2.94336378014392e-05\\
3.59119706568856	2.79586423944218e-05\\
3.5945315105035	2.74787314275546e-05\\
3.59786595531844	2.52534368594512e-05\\
3.60120040013338	2.55926749194627e-05\\
3.60453484494832	2.31391260650133e-05\\
3.60786928976325	2.12136495045014e-05\\
3.61120373457819	1.96791351265649e-05\\
3.61453817939313	2.16040599195533e-05\\
3.61787262420807	1.68262515405064e-05\\
3.62120706902301	1.57040281551156e-05\\
3.62454151383795	1.57465578704995e-05\\
3.62787595865288	1.26691945811541e-05\\
3.63121040346782	1.11927384527818e-05\\
3.63454484828276	1.30453589007304e-05\\
3.6378792930977	8.86456895969271e-06\\
3.64121373791264	7.13182485484701e-06\\
3.64454818272758	6.637122976607e-06\\
3.64788262754251	8.41578979609138e-06\\
3.65121707235745	4.79558944579746e-06\\
3.65455151717239	5.02914845539912e-06\\
3.65788596198733	8.54193804338953e-06\\
3.66122040680227	9.6375331739057e-06\\
3.66455485161721	7.05370774429661e-06\\
3.66788929643214	1.09291783430288e-05\\
3.67122374124708	9.43812178948295e-06\\
3.67455818606202	1.09812140391524e-05\\
3.67789263087696	1.35514965362963e-05\\
3.6812270756919	1.77338799723957e-05\\
3.68456152050684	1.48982187444989e-05\\
3.68789596532177	1.6239627015536e-05\\
3.69123041013671	2.22674705921243e-05\\
3.69456485495165	1.88535490772148e-05\\
3.69789929976659	2.02539371632419e-05\\
3.70123374458153	2.14479279918886e-05\\
3.70456818939647	2.27204999259502e-05\\
3.7079026342114	2.40008072366927e-05\\
3.71123707902634	2.55099115397623e-05\\
3.71457152384128	2.658583528854e-05\\
3.71790596865622	2.86226498849373e-05\\
3.72124041347116	2.86736480840477e-05\\
3.7245748582861	2.98123041411799e-05\\
3.72790930310103	3.07761036818149e-05\\
3.73124374791597	3.17806172178944e-05\\
3.73457819273091	3.33318898927101e-05\\
3.73791263754585	3.59350243828163e-05\\
3.74124708236079	3.45941528088098e-05\\
3.74458152717573	3.54090223166242e-05\\
3.74791597199066	3.85054291260297e-05\\
3.7512504168056	3.70162762351494e-05\\
3.75458486162054	3.77597599901148e-05\\
3.75791930643548	3.84228110791689e-05\\
3.76125375125042	3.91896013436271e-05\\
3.76458819606536	3.97467965998569e-05\\
3.76792264088029	4.07148923849092e-05\\
3.77125708569523	4.0732640016341e-05\\
3.77459153051017	4.1688211023748e-05\\
3.77792597532511	4.16577797530596e-05\\
3.78126042014005	4.19750906116529e-05\\
3.78459486495499	4.23152239470538e-05\\
3.78792930976992	4.25687477091289e-05\\
3.79126375458486	4.29539400364164e-05\\
3.7945981993998	4.42671423161334e-05\\
3.79793264421474	4.30452279493303e-05\\
3.80126708902968	4.31346888545761e-05\\
3.80460153384462	4.40779676916918e-05\\
3.80793597865955	4.31824023330543e-05\\
3.81127042347449	4.30918291574691e-05\\
3.81460486828943	4.29677857023122e-05\\
3.81793931310437	4.31620627740978e-05\\
3.82127375791931	4.25797487413903e-05\\
3.82460820273424	4.30990637390731e-05\\
3.82794264754918	4.20570364924857e-05\\
3.83127709236412	4.19657039311538e-05\\
3.83461153717906	4.12896636979755e-05\\
3.837945981994	4.12548042143239e-05\\
3.84128042680894	4.0396098435089e-05\\
3.84461487162387	3.9874903672767e-05\\
3.84794931643881	3.9350002510606e-05\\
3.85128376125375	3.97028143719322e-05\\
3.85461820606869	3.80086882736171e-05\\
3.85795265088363	3.73191179034557e-05\\
3.86128709569857	3.68388640867026e-05\\
3.8646215405135	3.59570920459404e-05\\
3.86795598532844	3.51269014700634e-05\\
3.87129043014338	3.42332348470097e-05\\
3.87462487495832	3.40233453966758e-05\\
3.87795931977326	3.24077900664356e-05\\
3.8812937645882	3.28289082734537e-05\\
3.88462820940313	3.08536491606525e-05\\
3.88796265421807	2.96295234438286e-05\\
3.89129709903301	2.85518463001836e-05\\
3.89463154384795	2.91722888800706e-05\\
3.89796598866289	2.64005172759211e-05\\
3.90130043347783	2.53345285776839e-05\\
3.90463487829276	2.41937414032062e-05\\
3.9079693231077	2.384662366567e-05\\
3.91130376792264	2.18909428959996e-05\\
3.91463821273758	2.08069117068601e-05\\
3.91797265755252	1.9517723115481e-05\\
3.92130710236746	1.86978695349114e-05\\
3.92464154718239	1.73649764744747e-05\\
3.92797599199733	1.58838753702851e-05\\
3.93131043681227	1.58549675447223e-05\\
3.93464488162721	1.34364875163344e-05\\
3.93797932644215	1.40010932091216e-05\\
3.94131377125709	1.28302578954591e-05\\
3.94464821607202	9.92198314776723e-06\\
3.94798266088696	8.6880987798891e-06\\
3.9513171057019	1.38671213877104e-05\\
3.95465155051684	6.86968573891225e-06\\
3.95798599533178	7.16070342471311e-06\\
3.96132044014672	1.08353865309356e-05\\
3.96465488496165	5.02397237103577e-06\\
3.96798932977659	5.28035665214366e-06\\
3.97132377459153	4.97701586600177e-06\\
3.97465821940647	9.02895661888606e-06\\
3.97799266422141	7.5651291794757e-06\\
3.98132710903635	7.66744481118162e-06\\
3.98466155385128	9.20725203836062e-06\\
3.98799599866622	9.66767821997699e-06\\
3.99133044348116	1.08754051088368e-05\\
3.9946648882961	1.28992041709542e-05\\
3.99799933311104	1.50518295129748e-05\\
4.00133377792597	1.40673835741539e-05\\
4.00466822274091	1.58640628587842e-05\\
4.00800266755585	1.6216303989481e-05\\
4.01133711237079	1.7347161786939e-05\\
4.01467155718573	1.94882014191312e-05\\
4.01800600200067	2.28687547871466e-05\\
4.02134044681561	2.05486261200173e-05\\
4.02467489163054	2.14938170322054e-05\\
4.02800933644548	2.62518876612827e-05\\
4.03134378126042	2.34387507434717e-05\\
4.03467822607536	2.44412566908494e-05\\
4.0380126708903	2.52911422726858e-05\\
4.04134711570523	2.63094625673756e-05\\
4.04468156052017	2.70642663617612e-05\\
4.04801600533511	2.82940369781876e-05\\
4.05135045015005	2.86998411246083e-05\\
4.05468489496499	3.02065476278659e-05\\
4.05801933977993	3.01725891644977e-05\\
4.06135378459487	3.07884453987397e-05\\
4.0646882294098	3.15255178926881e-05\\
4.06802267422474	3.20935515484774e-05\\
4.07135711903968	3.30268945671068e-05\\
4.07469156385462	3.50645991174975e-05\\
4.07802600866956	3.36664658373119e-05\\
4.08136045348449	3.41320407970178e-05\\
4.08469489829943	3.61405134624707e-05\\
4.08802934311437	3.49821771897649e-05\\
4.09136378792931	3.53152506873612e-05\\
4.09469823274425	3.56112437055835e-05\\
4.09803267755919	3.61432403238262e-05\\
4.10136712237412	3.6114715375414e-05\\
4.10470156718906	3.69927093981721e-05\\
4.108036012004	3.65033696765757e-05\\
4.11137045681894	3.69269941254121e-05\\
4.11470490163388	3.66452472856398e-05\\
4.11803934644882	3.68376834680051e-05\\
4.12137379126375	3.67135865845885e-05\\
4.12470823607869	3.66267771352716e-05\\
4.12804268089363	3.65785827594774e-05\\
4.13137712570857	3.77219147666563e-05\\
4.13471157052351	3.61816819709196e-05\\
4.13804601533845	3.59820656299885e-05\\
4.14138046015338	3.62854480271194e-05\\
4.14471490496832	3.55545362144707e-05\\
4.14804934978326	3.51901303758651e-05\\
4.1513837945982	3.47844915569024e-05\\
4.15471823941314	3.50174701637421e-05\\
4.15805268422808	3.39203262027533e-05\\
4.16138712904301	3.47544145863726e-05\\
4.16472157385795	3.31336150873075e-05\\
4.16805601867289	3.26049239412545e-05\\
4.17139046348783	3.18507651343808e-05\\
4.17472490830277	3.24029103936312e-05\\
4.17805935311771	3.06441911492979e-05\\
4.18139379793264	2.99969053444651e-05\\
4.18472824274758	2.92371613845367e-05\\
4.18806268756252	2.94954290232264e-05\\
4.19139713237746	2.77865508828881e-05\\
4.1947315771924	2.69794141119651e-05\\
4.19806602200734	2.62411659400792e-05\\
4.20140046682227	2.55699577372862e-05\\
4.20473491163721	2.47061380914389e-05\\
4.20806935645215	2.36224225887933e-05\\
4.21140380126709	2.36667229766774e-05\\
4.21473824608203	2.17656214438923e-05\\
4.21807269089697	2.23840050249735e-05\\
4.2214071357119	2.06965378274584e-05\\
4.22474158052684	1.89164801576524e-05\\
4.22807602534178	1.79041810334488e-05\\
4.23141047015672	2.01748847499755e-05\\
4.23474491497166	1.59834672400071e-05\\
4.2380793597866	1.48995183389417e-05\\
4.24141380460153	1.39435593753803e-05\\
4.24474824941647	1.3402108864814e-05\\
4.24808269423141	1.17548510778764e-05\\
4.25141713904635	1.06523604242352e-05\\
4.25475158386129	1.05634127799834e-05\\
4.25808602867623	9.40447198397025e-06\\
4.26142047349116	7.9809367215638e-06\\
4.2647549183061	6.55569221824488e-06\\
4.26808936312104	7.40316149445552e-06\\
4.27142380793598	5.0433360793856e-06\\
4.27475825275092	5.93837246384915e-06\\
4.27809269756585	8.03260042075092e-06\\
4.28142714238079	3.67435660826275e-06\\
4.28476158719573	3.67151725907723e-06\\
4.28809603201067	1.11616924075194e-05\\
4.29143047682561	4.82149498691799e-06\\
4.29476492164055	5.89962234535349e-06\\
4.29809936645549	7.34283274658462e-06\\
4.30143381127042	7.7992291818123e-06\\
4.30476825608536	8.5161391197964e-06\\
4.3081027009003	9.50198498065567e-06\\
4.31143714571524	1.4049670823362e-05\\
4.31477159053018	1.1982984044791e-05\\
4.31810603534511	1.24695750801828e-05\\
4.32144048016005	1.35795013391766e-05\\
4.32477492497499	1.45826099581541e-05\\
4.32810936978993	1.5328129148606e-05\\
4.33144381460487	1.62583798268699e-05\\
4.33477825941981	1.87888399098561e-05\\
4.33811270423474	1.81575658365332e-05\\
4.34144714904968	1.88726545571834e-05\\
4.34478159386462	2.07889824867378e-05\\
4.34811603867956	2.06090536662888e-05\\
4.3514504834945	2.13493949832701e-05\\
4.35478492830944	2.22509077027586e-05\\
4.35811937312437	2.30268260215853e-05\\
4.36145381793931	2.36210306500802e-05\\
4.36478826275425	2.43415507378028e-05\\
4.36812270756919	2.72986137133933e-05\\
4.37145715238413	2.57235140752319e-05\\
4.37479159719907	2.62091495357582e-05\\
4.378126042014	2.72213364504636e-05\\
4.38146048682894	2.73325659090185e-05\\
4.38479493164388	2.78507656233969e-05\\
4.38812937645882	2.86192619602095e-05\\
4.39146382127376	2.9609038278058e-05\\
4.3947982660887	2.92514397135573e-05\\
4.39813271090363	2.96128297639897e-05\\
4.40146715571857	2.99923445288246e-05\\
4.40480160053351	3.02700480669198e-05\\
4.40813604534845	3.05118311940539e-05\\
4.41147049016339	3.07543640573119e-05\\
4.41480493497833	3.11901478030982e-05\\
4.41813937979326	3.11314506249185e-05\\
4.4214738246082	3.13876304264276e-05\\
4.42480826942314	3.32884744905852e-05\\
4.42814271423808	3.14818239365814e-05\\
4.43147715905302	3.14841665501615e-05\\
4.43481160386796	3.21629960793767e-05\\
4.43814604868289	3.16305207039194e-05\\
4.44148049349783	3.1387372217917e-05\\
4.44481493831277	3.21052040936739e-05\\
4.44814938312771	3.15216824705699e-05\\
4.45148382794265	3.0996706018457e-05\\
4.45481827275759	3.079951787965e-05\\
4.45815271757252	3.06819680405073e-05\\
4.46148716238746	3.03055934387434e-05\\
4.4648216072024	3.00335854417114e-05\\
4.46815605201734	2.97767761301037e-05\\
4.47149049683228	2.9452750168263e-05\\
4.47482494164722	2.88358681907019e-05\\
4.47815938646215	2.86032664181858e-05\\
4.48149383127709	2.94927538136963e-05\\
4.48482827609203	2.74490212929927e-05\\
4.48816272090697	2.69821164373805e-05\\
4.49149716572191	2.73990907411222e-05\\
4.49483161053685	2.6382587832975e-05\\
4.49816605535178	2.52443572423062e-05\\
4.50150050016672	2.57826031934874e-05\\
4.50483494498166	2.41211393643168e-05\\
4.5081693897966	2.32818932399384e-05\\
4.51150383461154	2.28645337205158e-05\\
4.51483827942648	2.28265127499052e-05\\
4.51817272424141	2.12912146089621e-05\\
4.52150716905635	2.04103251404432e-05\\
4.52484161387129	2.09304287813619e-05\\
4.52817605868623	1.90336119314816e-05\\
4.53151050350117	1.7993510201692e-05\\
4.53484494831611	1.7339512319933e-05\\
4.53817939313104	1.74171346568265e-05\\
4.54151383794598	1.56726704842042e-05\\
4.54484828276092	1.46332425504138e-05\\
4.54818272757586	1.50980036635124e-05\\
4.5515171723908	1.44564278786494e-05\\
4.55485161720574	1.20281930580857e-05\\
4.55818606202067	1.27294705311668e-05\\
4.56152050683561	1.02086743908884e-05\\
4.56485495165055	9.33308468072316e-06\\
4.56818939646549	9.80650282360564e-06\\
4.57152384128043	1.20757852560514e-05\\
4.57485828609537	6.82703524338057e-06\\
4.5781927309103	5.99513803592841e-06\\
4.58152717572524	1.21360584180359e-05\\
4.58486162054018	4.7343692950111e-06\\
4.58819606535512	3.82996059734787e-06\\
4.59153051017006	3.63753148949303e-06\\
4.594864954985	4.02039987277098e-06\\
4.59819939979993	3.77391415254071e-06\\
4.60153384461487	5.01952154243003e-06\\
4.60486828942981	5.60559296318162e-06\\
4.60820273424475	8.81054999153482e-06\\
4.61153717905969	6.02463427923943e-06\\
4.61487162387462	7.35484237825754e-06\\
4.61820606868956	7.48514384022596e-06\\
4.6215405135045	8.27868235747298e-06\\
4.62487495831944	1.06090166875195e-05\\
4.62820940313438	1.47911032389113e-05\\
4.63154384794932	1.0644084523895e-05\\
4.63487829276426	1.14538203834181e-05\\
4.63821273757919	1.69059710681912e-05\\
4.64154718239413	1.30720705928493e-05\\
4.64488162720907	1.38637995217794e-05\\
4.64821607202401	1.46057920553299e-05\\
4.65155051683895	1.56897446723563e-05\\
4.65488496165388	1.6129402074213e-05\\
4.65821940646882	1.78844638511627e-05\\
4.66155385128376	1.75694892167384e-05\\
4.6648882960987	1.91408046987509e-05\\
4.66822274091364	1.89223134027704e-05\\
4.67155718572858	1.95647550389101e-05\\
4.67489163054351	2.02545221679166e-05\\
4.67822607535845	2.07361342883129e-05\\
4.68156052017339	2.16756914586072e-05\\
4.68489496498833	2.41326455229732e-05\\
4.68822940980327	2.22701513287874e-05\\
4.69156385461821	2.27617704619181e-05\\
4.69489829943314	2.46958795923359e-05\\
4.69823274424808	2.37576958934968e-05\\
4.70156718906302	2.41394966403936e-05\\
4.70490163387796	2.45145650147954e-05\\
4.7082360786929	2.55476226984276e-05\\
4.71157052350784	2.51269163043757e-05\\
4.71490496832277	2.68594876550212e-05\\
4.71823941313771	2.57964899573973e-05\\
4.72157385795265	2.62787811197807e-05\\
4.72490830276759	2.61605975736073e-05\\
4.72824274758253	2.7168832042766e-05\\
4.73157719239747	2.65359824773301e-05\\
4.7349116372124	2.66601240022352e-05\\
4.73824608202734	2.66974121272938e-05\\
4.74158052684228	2.80997606337041e-05\\
4.74491497165722	2.67940641257282e-05\\
4.74824941647216	2.68728026430467e-05\\
4.7515838612871	2.69529050035993e-05\\
4.75491830610203	2.68953790432291e-05\\
4.75825275091697	2.67758301691747e-05\\
4.76158719573191	2.6583283557269e-05\\
4.76492164054685	2.72676793637301e-05\\
4.76825608536179	2.61920391373614e-05\\
4.77159053017673	2.7636836490034e-05\\
4.77492497499166	2.62332791749573e-05\\
4.7782594198066	2.56302465207762e-05\\
4.78159386462154	2.52437121782208e-05\\
4.78492830943648	2.70622881373372e-05\\
4.78826275425142	2.46300561969824e-05\\
4.79159719906636	2.43093318675928e-05\\
4.79493164388129	2.39039703292992e-05\\
4.79826608869623	2.41178259238432e-05\\
4.80160053351117	2.30661925801537e-05\\
4.80493497832611	2.25720715129473e-05\\
4.80826942314105	2.21994974499015e-05\\
4.81160386795599	2.19097970376263e-05\\
4.81493831277092	2.13260803984438e-05\\
4.81827275758586	2.05334130967438e-05\\
4.8216072024008	2.0760812942433e-05\\
4.82494164721574	1.9393336497713e-05\\
4.82827609203068	1.97957131818158e-05\\
4.83161053684562	1.93092190715642e-05\\
4.83494498166055	1.7515162480804e-05\\
4.83827942647549	1.69531407703596e-05\\
4.84161387129043	1.9487985719549e-05\\
4.84494831610537	1.55620825414106e-05\\
4.84828276092031	1.4854367905711e-05\\
4.85161720573524	1.44489115228272e-05\\
4.85495165055018	1.35347372210589e-05\\
4.85828609536512	1.2699232209326e-05\\
4.86162054018006	1.19710604350719e-05\\
4.864954984995	1.30497346652528e-05\\
4.86828942980994	1.10510417970326e-05\\
4.87162387462488	9.81703051020006e-06\\
4.87495831943981	9.1187884948216e-06\\
4.87829276425475	8.74605849967964e-06\\
4.88162720906969	7.42144670210231e-06\\
4.88496165388463	6.79502201337613e-06\\
4.88829609869957	9.31033337991982e-06\\
4.8916305435145	5.38436593879617e-06\\
4.89496498832944	4.45222313562862e-06\\
4.89829943314438	9.09782413794006e-06\\
4.90163387795932	3.28945778629305e-06\\
4.90496832277426	2.82961069514295e-06\\
4.9083027675892	3.86002816695877e-06\\
4.91163721240413	3.22275693898228e-06\\
4.91497165721907	2.89090105086841e-06\\
4.91830610203401	3.5562711135965e-06\\
4.92164054684895	1.07579758685321e-05\\
4.92497499166389	5.47090840475344e-06\\
4.92830943647883	5.43755738757745e-06\\
4.93164388129376	6.78017921132797e-06\\
4.9349783261087	6.80834596532995e-06\\
4.93831277092364	7.43659419086322e-06\\
4.94164721573858	8.80111254724979e-06\\
4.94498166055352	1.11856677804178e-05\\
4.94831610536846	9.75018938682763e-06\\
4.95165055018339	1.02347947234663e-05\\
4.95498499499833	1.16120523561761e-05\\
4.95831943981327	1.16635246267205e-05\\
4.96165388462821	1.22402558939959e-05\\
4.96498832944315	1.30533904129883e-05\\
4.96832277425809	1.39666953962295e-05\\
4.97165721907302	1.41693708214572e-05\\
4.97499166388796	1.49303787119104e-05\\
4.9783261087029	1.9022458600801e-05\\
4.98166055351784	1.60307569470148e-05\\
4.98499499833278	1.64763707967052e-05\\
4.98832944314772	1.79802334043894e-05\\
4.99166388796265	1.76960320131703e-05\\
4.99499833277759	1.80489808553621e-05\\
4.99833277759253	1.94887545125865e-05\\
5.00166722240747	1.98151679310977e-05\\
5.00500166722241	1.94580694947591e-05\\
5.00833611203735	1.98761205855516e-05\\
5.01167055685228	2.01735629598815e-05\\
5.01500500166722	2.06329296824366e-05\\
5.01833944648216	2.09722283021366e-05\\
5.0216738912971	2.12439032575334e-05\\
5.02500833611204	2.18016232003633e-05\\
5.02834278092698	2.17381933537548e-05\\
5.03167722574191	2.23294883332666e-05\\
5.03501167055685	2.4469540102059e-05\\
5.03834611537179	2.243291498445e-05\\
5.04168056018673	2.25496386148852e-05\\
5.04501500500167	2.38407990390162e-05\\
5.04834944981661	2.32688937055642e-05\\
5.05168389463154	2.2879205280714e-05\\
5.05501833944648	2.4199297635529e-05\\
5.05835278426142	2.32654252700603e-05\\
5.06168722907636	2.30021997670867e-05\\
5.0650216738913	2.31091425105172e-05\\
5.06835611870624	2.34917192894397e-05\\
5.07169056352117	2.29428230843227e-05\\
5.07502500833611	2.28290004561598e-05\\
5.07835945315105	2.33519468412904e-05\\
5.08169389796599	2.27288703834027e-05\\
5.08502834278093	2.24435863556641e-05\\
5.08836278759587	2.23530596273833e-05\\
5.0916972324108	2.32231373648706e-05\\
5.09503167722574	2.17275847427637e-05\\
5.09836612204068	2.15679465664477e-05\\
5.10170056685562	2.22375784275235e-05\\
5.10503501167056	2.18703662762529e-05\\
5.1083694564855	2.05560471932356e-05\\
5.11170390130043	2.14093133334204e-05\\
5.11503834611537	1.98759196646189e-05\\
5.11837279093031	1.94631092638338e-05\\
5.12170723574525	1.95144016661185e-05\\
5.12504168056019	2.04320884500535e-05\\
5.12837612537512	1.82641199878733e-05\\
5.13171057019006	1.77150618245372e-05\\
5.135045015005	1.97281952014257e-05\\
5.13837945981994	1.67799711261603e-05\\
5.14171390463488	1.61916950119877e-05\\
5.14504834944982	1.57419788393161e-05\\
5.14838279426476	1.55126145998671e-05\\
5.15171723907969	1.46877323801125e-05\\
5.15505168389463	1.41385610270144e-05\\
5.15838612870957	1.41916017551993e-05\\
5.16172057352451	1.44945697099844e-05\\
5.16505501833945	1.23514715800978e-05\\
5.16838946315438	1.23960984502136e-05\\
5.17172390796932	1.11650084721787e-05\\
5.17505835278426	1.03520885423088e-05\\
5.1783927975992	1.12154337937994e-05\\
5.18172724241414	1.39672024939662e-05\\
5.18506168722908	8.42172094603269e-06\\
5.18839613204401	7.84775535055961e-06\\
5.19173057685895	1.37853660319767e-05\\
5.19506502167389	6.49198243849576e-06\\
5.19839946648883	5.7989118719421e-06\\
5.20173391130377	5.16234229899698e-06\\
5.20506835611871	4.75194011770084e-06\\
5.20840280093364	4.24124801246606e-06\\
5.21173724574858	5.83434119171691e-06\\
5.21507169056352	3.44750465306417e-06\\
5.21840613537846	6.9646821567772e-06\\
5.2217405801934	3.09022344400769e-06\\
5.22507502500834	2.90445873031908e-06\\
5.22840946982327	3.25405474075689e-06\\
5.23174391463821	3.45351923943764e-06\\
5.23507835945315	6.04147152861742e-06\\
5.23841280426809	1.1471967914585e-05\\
5.24174724908303	4.49355768845759e-06\\
5.24508169389797	5.09389730848408e-06\\
5.2484161387129	1.16266343314136e-05\\
5.25175058352784	6.4970993242101e-06\\
5.25508502834278	7.30031172406022e-06\\
5.25841947315772	7.58084642378075e-06\\
5.26175391797266	9.56296404436356e-06\\
5.2650883627876	8.72504567355516e-06\\
5.26842280760253	1.20052185604796e-05\\
5.27175725241747	9.92211333625513e-06\\
5.27509169723241	1.15792689361111e-05\\
5.27842614204735	1.10709077973633e-05\\
5.28176058686229	1.24479844487919e-05\\
5.28509503167723	1.22201045333506e-05\\
5.28842947649216	1.27048802529658e-05\\
5.2917639213071	1.3263706756421e-05\\
5.29509836612204	1.65524047313844e-05\\
5.29843281093698	1.40337416470549e-05\\
5.30176725575192	1.45734157084266e-05\\
5.30510170056686	1.58697479066172e-05\\
5.30843614538179	1.55934315422753e-05\\
5.31177059019673	1.59277952347688e-05\\
5.31510503501167	1.62872575061325e-05\\
5.31843947982661	1.78615589388948e-05\\
5.32177392464155	1.69673823285679e-05\\
5.32510836945649	1.95895101589273e-05\\
5.32844281427142	1.78993846325286e-05\\
5.33177725908636	1.80106106593177e-05\\
5.3351117039013	1.80699732167194e-05\\
5.33844614871624	2.04356393605162e-05\\
5.34178059353118	1.85413015595927e-05\\
5.34511503834612	1.8826257618973e-05\\
5.34844948316105	1.88727872441151e-05\\
5.35178392797599	2.02601344174008e-05\\
5.35511837279093	1.92186929546484e-05\\
5.35845281760587	1.93027577574399e-05\\
5.36178726242081	1.93904312217198e-05\\
5.36512170723574	1.98011541165822e-05\\
5.36845615205068	1.97982077852031e-05\\
5.37179059686562	1.95947390772324e-05\\
5.37512504168056	2.05897600888376e-05\\
5.3784594864955	1.95672278335315e-05\\
5.38179393131044	2.09928118573936e-05\\
5.38512837612538	2.03843620606655e-05\\
5.38846282094031	1.95457622219819e-05\\
5.39179726575525	1.93123375230537e-05\\
5.39513171057019	2.21927505173276e-05\\
5.39846615538513	1.90727497496817e-05\\
5.40180060020007	1.90153649602148e-05\\
5.405135045015	1.89000119034238e-05\\
5.40846948982994	1.88681622047728e-05\\
5.41180393464488	1.84935513028629e-05\\
5.41513837945982	1.8087906542928e-05\\
5.41847282427476	1.85452057378331e-05\\
5.4218072690897	1.79595616495218e-05\\
5.42514171390463	1.74799981610357e-05\\
5.42847615871957	1.69636999479238e-05\\
5.43181060353451	1.72042324976682e-05\\
5.43514504834945	1.63258840252567e-05\\
5.43847949316439	1.63389361854339e-05\\
5.44181393797933	1.71034147521618e-05\\
5.44514838279426	1.52025807628076e-05\\
5.4484828276092	1.47816737170969e-05\\
5.45181727242414	1.72554662048336e-05\\
5.45515171723908	1.39899552735607e-05\\
5.45848616205402	1.34770317649438e-05\\
5.46182060686896	1.33621904520548e-05\\
5.46515505168389	1.25330505388505e-05\\
5.46848949649883	1.21180472139496e-05\\
5.47182394131377	1.15733895657692e-05\\
5.47515838612871	1.41733514573554e-05\\
5.47849283094365	1.11836294833165e-05\\
5.48182727575859	1.00565699110213e-05\\
5.48516172057352	9.83915786562742e-06\\
5.48849616538846	9.07151659874636e-06\\
5.4918306102034	8.56726093887528e-06\\
5.49516505501834	7.90719457574386e-06\\
5.49849949983328	1.02286604082492e-05\\
5.50183394464822	7.145850338654e-06\\
5.50516838946315	6.15901801620032e-06\\
5.50850283427809	8.18165735106163e-06\\
5.51183727909303	5.20017187469023e-06\\
5.51517172390797	4.85112241746267e-06\\
5.51850616872291	4.50059134101899e-06\\
5.52184061353785	4.49046718020414e-06\\
5.52517505835278	2.95882340321341e-06\\
5.52850950316772	3.07541982271511e-06\\
5.53184394798266	1.11773024932787e-05\\
5.5351783927976	3.12609505325121e-06\\
5.53851283761254	1.90377253545246e-06\\
5.54184728242748	5.18504017114917e-06\\
5.54518172724241	2.71561137982189e-06\\
5.54851617205735	2.85716026397809e-06\\
5.55185061687229	6.02368741305352e-06\\
5.55518506168723	7.23001898647479e-06\\
5.55851950650217	4.66981740154178e-06\\
5.56185395131711	4.76465622015845e-06\\
5.56518839613204	5.35138634426507e-06\\
5.56852284094698	6.1429937616114e-06\\
5.57185728576192	6.29100548567795e-06\\
5.57519173057686	6.88900344798083e-06\\
5.5785261753918	8.2152146819941e-06\\
5.58186062020674	8.05815440531753e-06\\
5.58519506502167	8.72286724635234e-06\\
5.58852950983661	1.39972604289412e-05\\
5.59186395465155	9.31822970846165e-06\\
5.59519839946649	9.70138806692249e-06\\
5.59853284428143	1.2302722308728e-05\\
5.60186728909637	1.12743706451829e-05\\
5.6052017339113	1.11291951093264e-05\\
5.60853617872624	1.35875005330809e-05\\
5.61187062354118	1.27172097894908e-05\\
5.61520506835612	1.2346853045052e-05\\
5.61853951317106	1.28333243171632e-05\\
5.621873957986	1.34314654425699e-05\\
5.62520840280093	1.3505882814077e-05\\
5.62854284761587	1.38226010306408e-05\\
5.63187729243081	1.45895301858863e-05\\
5.63521173724575	1.47657614486184e-05\\
5.63854618206069	1.46210352334971e-05\\
5.64188062687563	1.52829472428031e-05\\
5.64521507169056	1.75552395939165e-05\\
5.6485495165055	1.5475684218321e-05\\
5.65188396132044	1.5583989400237e-05\\
5.65521840613538	1.73957769450583e-05\\
5.65855285095032	1.7035707366931e-05\\
5.66188729576526	1.61301701524426e-05\\
5.66522174058019	1.7965222349704e-05\\
5.66855618539513	1.65741956188549e-05\\
5.67189063021007	1.66782059708567e-05\\
5.67522507502501	1.69886493932008e-05\\
5.67855951983995	1.82258491562563e-05\\
5.68189396465489	1.68353297717788e-05\\
5.68522840946982	1.68153458982459e-05\\
5.68856285428476	1.86250647835899e-05\\
5.6918972990997	1.69266797832863e-05\\
5.69523174391464	1.6771684523562e-05\\
5.69856618872958	1.6861956244874e-05\\
5.70190063354451	1.74654281373674e-05\\
5.70523507835945	1.66172434471469e-05\\
5.70856952317439	1.6555359140709e-05\\
5.71190396798933	1.73284198468177e-05\\
5.71523841280427	1.75999219019123e-05\\
5.71857285761921	1.61306815036866e-05\\
5.72190730243415	1.69569580457715e-05\\
5.72524174724908	1.58684933694361e-05\\
5.72857619206402	1.55605370675861e-05\\
5.73191063687896	1.62285760166953e-05\\
5.7352450816939	1.80191794008836e-05\\
5.73857952650884	1.50875444085889e-05\\
5.74191397132377	1.4604780591581e-05\\
5.74524841613871	1.84476311731865e-05\\
5.74858286095365	1.40450578503913e-05\\
5.75191730576859	1.37184715225519e-05\\
5.75525175058353	1.34146869210977e-05\\
5.75858619539847	1.3120302341944e-05\\
5.7619206402134	1.28038187672157e-05\\
5.76525508502834	1.28636370202566e-05\\
5.76858952984328	1.23905999568731e-05\\
5.77192397465822	1.33804209599028e-05\\
5.77525841947316	1.13586154108685e-05\\
5.7785928642881	1.10034303663081e-05\\
5.78192730910303	1.0514616953331e-05\\
5.78526175391797	1.00655246411384e-05\\
5.78859619873291	1.09392566132264e-05\\
5.79193064354785	1.4237160840426e-05\\
5.79526508836279	8.66255945266967e-06\\
5.79859953317773	8.19585927942043e-06\\
5.80193397799266	1.35094536095677e-05\\
5.8052684228076	7.51677204378783e-06\\
5.80860286762254	6.87735331035356e-06\\
5.81193731243748	6.71434548193949e-06\\
5.81527175725242	6.88577164062069e-06\\
5.81860620206736	5.49098916117488e-06\\
5.82194064688229	8.05575874991706e-06\\
5.82527509169723	4.60711296180806e-06\\
5.82860953651217	6.94270771091789e-06\\
5.83194398132711	3.93059337470391e-06\\
5.83527842614205	4.42367081934788e-06\\
5.83861287095699	3.40992053248141e-06\\
5.84194731577192	2.99001933333423e-06\\
5.84528176058686	3.84857559973123e-06\\
5.8486162054018	1.03900934003116e-05\\
5.85195065021674	1.77236277597599e-06\\
5.85528509503168	1.89216294343217e-06\\
5.85861953984662	7.74637312807131e-06\\
5.86195398466155	3.39778595695818e-06\\
5.86528842947649	3.43192554100821e-06\\
5.86862287429143	3.43608115096195e-06\\
5.87195731910637	7.38806027706545e-06\\
5.87529176392131	3.97019593802504e-06\\
5.87862620873625	1.03231227449955e-05\\
5.88196065355118	5.65357969296798e-06\\
5.88529509836612	6.60599365675318e-06\\
5.88862954318106	5.8115584727887e-06\\
5.891963987996	9.8325332091399e-06\\
5.89529843281094	6.84911110948823e-06\\
5.89863287762588	7.27668758417841e-06\\
5.90196732244081	7.73769590302785e-06\\
5.90530176725575	1.12932538463481e-05\\
5.90863621207069	8.35759936228791e-06\\
5.91197065688563	8.64674648984279e-06\\
5.91530510170057	9.34735291546479e-06\\
5.91863954651551	9.96601356666457e-06\\
5.92197399133044	1.02076576390446e-05\\
5.92530843614538	1.01842173773999e-05\\
5.92864288096032	1.2455448476641e-05\\
5.93197732577526	1.07432796003681e-05\\
5.9353117705902	1.41154999956674e-05\\
5.93864621540513	1.25393723697398e-05\\
5.94198066022007	1.17838897322281e-05\\
5.94531510503501	1.20276420146948e-05\\
5.94864954984995	1.62847331704392e-05\\
5.95198399466489	1.24646738038455e-05\\
5.95531843947983	1.27681642941343e-05\\
5.95865288429477	1.30525019179124e-05\\
5.9619873291097	1.40011849048109e-05\\
5.96532177392464	1.33309668907646e-05\\
5.96865621873958	1.35684299480241e-05\\
5.97199066355452	1.39259057197202e-05\\
5.97532510836946	1.42998906134895e-05\\
5.97865955318439	1.41438199117974e-05\\
5.98199399799933	1.40327834227139e-05\\
5.98532844281427	1.50353319783527e-05\\
5.98866288762921	1.41746733382075e-05\\
5.99199733244415	1.52420919032604e-05\\
5.99533177725909	1.57787325333491e-05\\
5.99866622207403	1.42965960662518e-05\\
6.00200066688896	1.43029022968053e-05\\
6.0053351117039	1.78504167442124e-05\\
6.00866955651884	1.4283284071955e-05\\
6.01200400133378	1.43108422839495e-05\\
6.01533844614872	1.4517960705676e-05\\
6.01867289096365	1.42107831593579e-05\\
6.02200733577859	1.41138985559513e-05\\
6.02534178059353	1.40041413806258e-05\\
6.02867622540847	1.57670102594207e-05\\
6.03201067022341	1.41995054287806e-05\\
6.03534511503835	1.37439238797308e-05\\
6.03867955985328	1.35309073666168e-05\\
6.04201400466822	1.3662977584661e-05\\
6.04534844948316	1.31614087995451e-05\\
6.0486828942981	1.29822694287431e-05\\
6.05201733911304	1.46611143284402e-05\\
6.05535178392798	1.26458921177217e-05\\
6.05868622874291	1.23678261467386e-05\\
6.06202067355785	1.42127583771804e-05\\
6.06535511837279	1.18608876218563e-05\\
6.06868956318773	1.14961044132575e-05\\
6.07202400800267	1.17404743455774e-05\\
6.07535845281761	1.1081190439079e-05\\
6.07869289763254	1.06190863541577e-05\\
6.08202734244748	1.03935836039172e-05\\
6.08536178726242	1.43702354827459e-05\\
6.08869623207736	1.00534006458807e-05\\
6.0920306768923	9.30947771577666e-06\\
6.09536512170724	9.76407464863843e-06\\
6.09869956652217	8.59083528050579e-06\\
6.10203401133711	8.29876076949637e-06\\
6.10536845615205	8.60453708860715e-06\\
6.10870290096699	1.01419334388031e-05\\
6.11203734578193	7.4104984999228e-06\\
6.11537179059687	6.69758480335172e-06\\
6.1187062354118	7.15534742578896e-06\\
6.12204068022674	6.15227632234216e-06\\
6.12537512504168	5.68528936166712e-06\\
6.12870956985662	5.15221690874057e-06\\
6.13204401467156	6.13043954001747e-06\\
6.1353784594865	4.28893774486017e-06\\
6.13871290430143	5.01729368492815e-06\\
6.14204734911637	1.17088652224926e-05\\
6.14538179393131	3.56723788560441e-06\\
6.14871623874625	3.0271284309392e-06\\
6.15205068356119	6.58331318327708e-06\\
6.15538512837613	3.49695503070444e-06\\
6.15871957319106	1.8540770077308e-06\\
6.162054018006	7.07354719044617e-06\\
6.16538846282094	5.50510534159393e-06\\
6.16872290763588	2.61890986828349e-06\\
6.17205735245082	2.17111531376791e-06\\
6.17539179726576	2.52169316339656e-06\\
6.17872624208069	2.9150756309858e-06\\
6.18206068689563	2.89292803899905e-06\\
6.18539513171057	3.8302678780631e-06\\
6.18872957652551	4.99479715668891e-06\\
6.19206402134045	3.66536345743854e-06\\
6.19539846615539	5.15629846013765e-06\\
6.19873291097032	1.09136585253474e-05\\
6.20206735578526	4.76578831413736e-06\\
6.2054018006002	5.30237308454118e-06\\
6.20873624541514	9.24321333672767e-06\\
6.21207069023008	7.78991764551876e-06\\
6.21540513504501	6.52640074738275e-06\\
6.21873957985995	1.01709320964887e-05\\
6.22207402467489	7.66812819999844e-06\\
6.22540846948983	7.33000041701588e-06\\
6.22874291430477	8.4591054651259e-06\\
6.23207735911971	9.80413822598161e-06\\
6.23541180393465	8.6849299013634e-06\\
6.23874624874958	8.66620140475339e-06\\
6.24208069356452	1.0933480565451e-05\\
6.24541513837946	9.53673764618475e-06\\
6.2487495831944	9.45758618247899e-06\\
6.25208402800934	1.00286432857613e-05\\
6.25541847282427	1.20658045776427e-05\\
6.25875291763921	1.02153470303894e-05\\
6.26208736245415	1.03747518644688e-05\\
6.26542180726909	1.24210304840977e-05\\
6.26875625208403	1.2544520334034e-05\\
6.27209069689897	1.09970161394316e-05\\
6.2754251417139	1.30363153399106e-05\\
6.27875958652884	1.13623343282981e-05\\
6.28209403134378	1.15601425597008e-05\\
6.28542847615872	1.2503149782754e-05\\
6.28876292097366	1.47438024827865e-05\\
6.2920973657886	1.19384774364466e-05\\
6.29543181060353	1.2055806763544e-05\\
6.29876625541847	1.58364931951393e-05\\
6.30210070023341	1.23426118240279e-05\\
6.30543514504835	1.21531232497937e-05\\
6.30876958986329	1.22721898991896e-05\\
6.31210403467823	1.2506352156125e-05\\
6.31543847949316	1.23957763928874e-05\\
6.3187729243081	1.25138483843126e-05\\
6.32210736912304	1.29351718335477e-05\\
6.32544181393798	1.41224914083041e-05\\
6.32877625875292	1.22779734047615e-05\\
6.33211070356786	1.27062233962128e-05\\
6.33544514838279	1.21075479387552e-05\\
6.33877959319773	1.20696012578674e-05\\
6.34211403801267	1.31820634651765e-05\\
6.34544848282761	1.58718300221627e-05\\
6.34878292764255	1.17200409615883e-05\\
6.35211737245749	1.15582635444022e-05\\
6.35545181727242	1.63692035273907e-05\\
6.35878626208736	1.12722086196195e-05\\
6.3621207069023	1.11231952087133e-05\\
6.36545515171724	1.09266903959106e-05\\
6.36878959653218	1.1070036175053e-05\\
6.37212404134712	1.06267419579302e-05\\
6.37545848616205	1.1584650129378e-05\\
6.37879293097699	1.01907495652786e-05\\
6.38212737579193	1.17352126696455e-05\\
6.38546182060687	9.85033936384821e-06\\
6.38879626542181	9.42619630274108e-06\\
6.39213071023675	9.63255341447356e-06\\
6.39546515505168	9.04277254068619e-06\\
6.39879959986662	9.65406431659338e-06\\
6.40213404468156	1.35273745480732e-05\\
6.4054684894965	8.1350348707705e-06\\
6.40880293431144	7.7330447282057e-06\\
6.41213737912638	1.18159193574855e-05\\
6.41547182394131	7.37246851974272e-06\\
6.41880626875625	6.98843951813249e-06\\
6.42214071357119	6.58902342967245e-06\\
6.42547515838613	8.3036927903932e-06\\
6.42880960320107	5.89997280680803e-06\\
6.43214404801601	9.7471776760791e-06\\
6.43547849283094	5.58597219944166e-06\\
6.43881293764588	6.73283305451199e-06\\
6.44214738246082	4.65987404241024e-06\\
6.44548182727576	6.98584531742379e-06\\
6.4488162720907	4.38981974819313e-06\\
6.45215071690563	3.95898488222461e-06\\
6.45548516172057	3.48268937361784e-06\\
6.45881960653551	9.71738812464471e-06\\
6.46215405135045	2.54109088496729e-06\\
6.46548849616539	2.56576897534946e-06\\
6.46882294098033	4.81257300949599e-06\\
6.47215738579527	3.69646650300797e-06\\
6.4754918306102	3.06278811474308e-06\\
6.47882627542514	2.11312024336533e-06\\
6.48216072024008	7.16961835220412e-06\\
6.48549516505502	1.37947006691865e-06\\
6.48882960986996	9.54698859580302e-06\\
6.49216405468489	4.80549064272553e-06\\
6.49549849949983	3.85178856190739e-06\\
6.49883294431477	2.501828621597e-06\\
6.50216738912971	1.02067011605064e-05\\
6.50550183394465	3.34342967998379e-06\\
6.50883627875959	3.86151769374386e-06\\
6.51217072357452	3.86119128927021e-06\\
6.51550516838946	7.57927042698475e-06\\
6.5188396132044	4.55648881297518e-06\\
6.52217405801934	4.69900082110816e-06\\
6.52550850283428	5.14573025212778e-06\\
6.52884294764922	6.44719182051713e-06\\
6.53217739246415	6.56427823992948e-06\\
6.53551183727909	5.95603698541874e-06\\
6.53884628209403	8.72069941243736e-06\\
6.54218072690897	6.51711771733357e-06\\
6.54551517172391	9.75325373762492e-06\\
6.54884961653885	9.53485776556313e-06\\
6.55218406135378	7.27088562138987e-06\\
6.55551850616872	7.59660853312584e-06\\
6.55885295098366	1.35113246162032e-05\\
6.5621873957986	8.29288925950031e-06\\
6.56552184061354	8.31349101178178e-06\\
6.56885628542848	8.82617449969992e-06\\
6.57219073024341	9.08656754214277e-06\\
6.57552517505835	8.89210644658203e-06\\
6.57885961987329	9.00647446975996e-06\\
6.58219406468823	1.08845600160437e-05\\
6.58552850950317	1.00808818164779e-05\\
6.58886295431811	9.73540790830875e-06\\
6.59219739913304	9.64426365073976e-06\\
6.59553184394798	1.05100031733199e-05\\
6.59886628876292	1.00306199743971e-05\\
6.60220073357786	1.03562489257362e-05\\
6.6055351783928	1.23901204164234e-05\\
6.60886962320774	1.03073638643257e-05\\
6.61220406802267	1.02810476420997e-05\\
6.61553851283761	1.37843330621696e-05\\
6.61887295765255	1.03747055958352e-05\\
6.62220740246749	1.05098974175748e-05\\
6.62554184728243	1.08626766331192e-05\\
6.62887629209737	1.06982210475456e-05\\
6.6322107369123	1.04688307145527e-05\\
6.63554518172724	1.04973063116448e-05\\
6.63887962654218	1.4090049343423e-05\\
6.64221407135712	1.08706657804221e-05\\
6.64554851617206	1.03897712776329e-05\\
6.648882960987	1.06725773950503e-05\\
6.65221740580193	1.04539005917701e-05\\
6.65555185061687	1.02331930678802e-05\\
6.65888629543181	1.03151115670706e-05\\
6.66222074024675	1.2251183322928e-05\\
6.66555518506169	1.01643328866486e-05\\
6.66888962987663	9.76659870899735e-06\\
6.67222407469156	1.0908127049157e-05\\
6.6755585195065	9.63975060796497e-06\\
6.67889296432144	9.38306365009043e-06\\
6.68222740913638	9.38695514895636e-06\\
6.68556185395132	9.58362106433676e-06\\
6.68889629876626	8.92425550480651e-06\\
6.69223074358119	8.89946384696556e-06\\
6.69556518839613	1.40477733574571e-05\\
6.69889963321107	8.55539109560496e-06\\
6.70223407802601	8.10490633097738e-06\\
6.70556852284095	9.60390470728209e-06\\
6.70890296765589	7.84332428191454e-06\\
6.71223741247082	7.44780221382687e-06\\
6.71557185728576	9.04723282337933e-06\\
6.7189063021007	9.44666131425028e-06\\
6.72224074691564	6.94399917208166e-06\\
6.72557519173058	6.72428966070902e-06\\
6.72890963654551	6.15764703834978e-06\\
6.73224408136045	6.15700052754023e-06\\
6.73557852617539	5.70047478848567e-06\\
6.73891297099033	5.47308642737366e-06\\
6.74224741580527	6.35613739221844e-06\\
6.74558186062021	4.75787368322866e-06\\
6.74891630543515	5.40104433145735e-06\\
6.75225075025008	1.14611900550126e-05\\
6.75558519506502	3.95866628809526e-06\\
6.75891963987996	3.59504949001413e-06\\
6.7622540846949	7.91999368609989e-06\\
6.76558852950984	5.18331022839595e-06\\
6.76892297432477	2.71423812025936e-06\\
6.77225741913971	8.05435693428921e-06\\
6.77559186395465	4.66917361503485e-06\\
6.77892630876959	2.20826827327285e-06\\
6.78226075358453	2.74198021714429e-06\\
6.78559519839947	4.6437881424509e-06\\
6.7889296432144	2.3010719273533e-06\\
6.79226408802934	2.83810615605899e-06\\
6.79559853284428	4.8863197942446e-06\\
6.79893297765922	3.48954335498968e-06\\
6.80226742247416	1.4160036185266e-06\\
6.8056018672891	3.68729332348832e-06\\
6.80893631210403	8.50946005768384e-06\\
6.81227075691897	2.01188842534461e-06\\
6.81560520173391	2.91943608054181e-06\\
6.81893964654885	7.5394939388235e-06\\
6.82227409136379	6.60920977081438e-06\\
6.82560853617873	3.11252044710819e-06\\
6.82894298099366	8.17786095322108e-06\\
6.8322774258086	4.10604957439999e-06\\
6.83561187062354	3.90883113976503e-06\\
6.83894631543848	5.77360751585708e-06\\
6.84228076025342	8.98234897852115e-06\\
6.84561520506836	5.00051925780655e-06\\
6.84894964988329	5.08494966654625e-06\\
6.85228409469823	1.02509794149361e-05\\
6.85561853951317	5.78698204336409e-06\\
6.85895298432811	5.99490849261159e-06\\
6.86228742914305	6.23621986066685e-06\\
6.86562187395799	7.6065975903961e-06\\
6.86895631877292	6.49624832830608e-06\\
6.87229076358786	6.89049671413365e-06\\
6.8756252084028	8.59210925541356e-06\\
6.87895965321774	9.71040280155981e-06\\
6.88229409803268	7.60543813413945e-06\\
6.88562854284762	8.98620785948925e-06\\
6.88896298766255	7.56658789769293e-06\\
6.89229743247749	7.70194485130251e-06\\
6.89563187729243	9.68201650878463e-06\\
6.89896632210737	1.28744559883191e-05\\
6.90230076692231	8.16452719775096e-06\\
6.90563521173725	8.23791791818083e-06\\
6.90896965655218	1.43812846225042e-05\\
6.91230410136712	8.44129823134488e-06\\
6.91563854618206	8.52929241334911e-06\\
6.918972990997	8.67094834095528e-06\\
6.92230743581194	8.68826211770678e-06\\
6.92564188062688	8.95573097985139e-06\\
6.92897632544181	9.70505432763714e-06\\
6.93231077025675	9.20088038138034e-06\\
6.93564521507169	1.10620389190876e-05\\
6.93897965988663	9.17619602675347e-06\\
6.94231410470157	9.02951322972358e-06\\
6.94564854951651	9.12435942152798e-06\\
6.94898299433144	9.2318270503686e-06\\
6.95231743914638	1.02695340714483e-05\\
6.95565188396132	1.40917190250437e-05\\
6.95898632877626	8.88108576352283e-06\\
6.9623207735912	8.93473069225315e-06\\
6.96565521840614	1.37641636633413e-05\\
6.96898966322107	8.84026943436527e-06\\
6.97232410803601	8.82862496377909e-06\\
6.97565855285095	8.61691780706716e-06\\
6.97899299766589	9.55961843094948e-06\\
6.98232744248083	8.44911802331306e-06\\
6.98566188729577	1.09473976731741e-05\\
6.9889963321107	8.18811382450946e-06\\
6.99233077692564	9.70576941237133e-06\\
6.99566522174058	8.08262742207197e-06\\
6.99899966655552	8.57656790673469e-06\\
7.00233411137046	7.93340842782218e-06\\
7.0056685561854	7.73545055451039e-06\\
7.00900300100033	7.81661873207295e-06\\
7.01233744581527	1.2234301941303e-05\\
7.01567189063021	7.0094321697283e-06\\
7.01900633544515	6.790386612716e-06\\
7.02234078026009	9.38785480156578e-06\\
7.02567522507502	6.90690763526066e-06\\
7.02900966988996	6.64059353317695e-06\\
7.0323441147049	6.21852090135161e-06\\
7.03567855951984	8.8633337269343e-06\\
7.03901300433478	5.7322239366073e-06\\
7.04234744914972	1.07557129971158e-05\\
7.04568189396466	6.274402276779e-06\\
7.04901633877959	6.03135949378797e-06\\
7.05235078359453	5.17541050614651e-06\\
7.05568522840947	9.38546891988079e-06\\
7.05901967322441	4.43262070045736e-06\\
7.06235411803935	4.3626590472481e-06\\
7.06568856285428	3.59040355282019e-06\\
7.06902300766922	8.34501007098427e-06\\
7.07235745248416	3.33657276296323e-06\\
7.0756918972991	3.09524774548827e-06\\
7.07902634211404	2.8654658724835e-06\\
7.08236078692898	4.22878507728584e-06\\
7.08569523174392	3.7838021486303e-06\\
7.08902967655885	2.62272427949885e-06\\
7.09236412137379	6.84076228383807e-06\\
7.09569856618873	1.45493799667479e-06\\
7.09903301100367	8.47075317063375e-06\\
7.10236745581861	5.78579878947525e-06\\
7.10570190063354	2.16018868382539e-06\\
7.10903634544848	9.50200233191489e-07\\
7.11237079026342	1.11588088761005e-05\\
7.11570523507836	1.4172305025137e-06\\
7.1190396798933	2.95900930427674e-06\\
7.12237412470824	2.57030773697165e-06\\
7.12570856952317	4.69960938832001e-06\\
7.12904301433811	2.58328309577168e-06\\
7.13237745915305	2.16059973807874e-06\\
7.13571190396799	4.6274741086638e-06\\
7.13904634878293	4.59694231376338e-06\\
7.14238079359787	4.30674770871516e-06\\
7.1457152384128	3.07524739690078e-06\\
7.14904968322774	6.03595508526779e-06\\
7.15238412804268	3.69184611598896e-06\\
7.15571857285762	6.02492687782021e-06\\
7.15905301767256	8.01145897971751e-06\\
7.1623874624875	4.26192829306962e-06\\
7.16572190730243	4.50815009252715e-06\\
7.16905635211737	1.11828219091473e-05\\
7.17239079693231	4.86988899942836e-06\\
7.17572524174725	5.10061685230629e-06\\
7.17905968656219	6.1488844519902e-06\\
7.18239413137713	5.45580577222499e-06\\
7.18572857619206	5.87770111096889e-06\\
7.189063021007	5.76977593272964e-06\\
7.19239746582194	1.01176737260821e-05\\
7.19573191063688	7.21555792453986e-06\\
7.19906635545182	6.39719191631066e-06\\
7.20240080026676	6.63367692478564e-06\\
7.20573524508169	6.90095359372231e-06\\
7.20906968989663	7.13736614102848e-06\\
7.21240413471157	6.77125804957231e-06\\
7.21573857952651	1.01682892895571e-05\\
7.21907302434145	7.27592275242759e-06\\
7.22240746915639	7.11080339227827e-06\\
7.22574191397132	9.92378779227126e-06\\
7.22907635878626	7.40026323092662e-06\\
7.2324108036012	7.34072285120305e-06\\
7.23574524841614	7.8121776863805e-06\\
7.23907969323108	7.83488840757973e-06\\
7.24241413804602	7.51304049851867e-06\\
7.24574858286095	7.71345321367766e-06\\
7.24908302767589	1.30811877506005e-05\\
7.25241747249083	8.0739070370979e-06\\
7.25575191730577	7.62592933917585e-06\\
7.25908636212071	8.74292965562218e-06\\
7.26242080693565	7.84295040411924e-06\\
7.26575525175058	7.70523960035218e-06\\
7.26908969656552	8.68947705323302e-06\\
7.27242414138046	1.00166035390552e-05\\
7.2757585861954	8.03755980811786e-06\\
7.27909303101034	7.51531649992134e-06\\
7.28242747582528	8.11745705619765e-06\\
7.28576192064021	7.59215548180735e-06\\
7.28909636545515	7.38101805757173e-06\\
7.29243081027009	7.25928552183577e-06\\
7.29576525508503	8.22900233806259e-06\\
7.29909969989997	7.09827076817039e-06\\
7.3024341447149	7.46148187760303e-06\\
7.30576858952984	1.31686437880601e-05\\
7.30910303434478	6.91787360761132e-06\\
7.31243747915972	6.68204535423647e-06\\
7.31577192397466	9.24814626651046e-06\\
7.3191063687896	7.23019031870515e-06\\
7.32244081360454	6.28474594036989e-06\\
7.32577525841947	9.25414421157048e-06\\
7.32910970323441	7.80635470430882e-06\\
7.33244414804935	6.02797678867704e-06\\
7.33577859286429	5.86784901634013e-06\\
7.33911303767923	5.96376594906633e-06\\
7.34244748249416	5.68444769618188e-06\\
7.3457819273091	5.32695829061126e-06\\
7.34911637212404	6.19347661939266e-06\\
7.35245081693898	6.00338744539838e-06\\
7.35578526175392	4.6177079964097e-06\\
7.35911970656886	5.4627859713533e-06\\
7.36245415138379	1.04579117633538e-05\\
7.36578859619873	4.00684396257199e-06\\
7.36912304101367	3.77645442009948e-06\\
7.37245748582861	8.5071143365337e-06\\
7.37579193064355	6.32839569335591e-06\\
7.37912637545849	3.25570620300869e-06\\
7.38246082027342	8.25471966859239e-06\\
7.38579526508836	4.13347402455994e-06\\
7.3891297099033	2.55142068300507e-06\\
7.39246415471824	3.95472022947954e-06\\
7.39579859953318	6.77368736193379e-06\\
7.39913304434812	2.60922819455835e-06\\
7.40246748916305	2.11378095420483e-06\\
7.40580193397799	7.34740051936907e-06\\
7.40913637879293	2.95718087945839e-06\\
7.41247082360787	1.16612043133894e-06\\
7.41580526842281	3.00634948488199e-06\\
7.41913971323775	6.22447840733602e-06\\
7.42247415805268	1.31220601876435e-06\\
7.42580860286762	1.26685765205457e-06\\
7.42914304768256	6.33446274822788e-06\\
7.4324774924975	6.64497611804711e-06\\
7.43581193731244	1.54377318455154e-06\\
7.43914638212738	6.72903009984691e-06\\
7.44248082694231	1.65939581491531e-06\\
7.44581527175725	2.23829684237353e-06\\
7.44914971657219	5.34674179029962e-06\\
7.45248416138713	9.70340153168834e-06\\
7.45581860620207	2.77912242593709e-06\\
7.45915305101701	2.739433336977e-06\\
7.46248749583194	1.13388270046123e-05\\
7.46582194064688	3.12277496801107e-06\\
7.46915638546182	3.2766649674508e-06\\
7.47249083027676	3.52417520284563e-06\\
7.4758252750917	4.34269744203683e-06\\
7.47915971990664	4.02332224749197e-06\\
7.48249416472157	4.94383885479913e-06\\
7.48582860953651	5.49117132658462e-06\\
7.48916305435145	7.98077033166587e-06\\
7.49249749916639	4.77628378809619e-06\\
7.49583194398133	5.52404337810494e-06\\
7.49916638879627	4.911625536009e-06\\
7.5025008336112	5.04287427802707e-06\\
7.50583527842614	7.54243592160209e-06\\
7.50916972324108	1.19262637263923e-05\\
7.51250416805602	5.51961000477611e-06\\
7.51583861287096	5.4242648679839e-06\\
7.5191730576859	1.28019945252642e-05\\
7.52250750250083	5.77243545082011e-06\\
7.52584194731577	5.86818916157826e-06\\
7.52917639213071	6.0732131350529e-06\\
7.53251083694565	6.56357945980188e-06\\
7.53584528176059	6.33609069529471e-06\\
7.53917972657552	8.41139737730349e-06\\
7.54251417139046	6.60937841038845e-06\\
7.5458486162054	8.67351074929559e-06\\
7.54918306102034	6.60157960504158e-06\\
7.55251750583528	6.60479383940216e-06\\
7.55585195065022	6.75434675984285e-06\\
7.55918639546516	6.72320918956389e-06\\
7.56252084028009	7.54390141721731e-06\\
7.56585528509503	1.24115243929329e-05\\
7.56918972990997	6.52623254256398e-06\\
7.57252417472491	6.55964791044639e-06\\
7.57585861953985	1.06768975332744e-05\\
7.57919306435478	6.98949366434391e-06\\
7.58252750916972	6.7783431667042e-06\\
7.58586195398466	6.64491202319555e-06\\
7.5891963987996	8.93230513009367e-06\\
7.59253084361454	6.4971952699773e-06\\
7.59586528842948	1.07622346910513e-05\\
7.59919973324442	6.76680207613642e-06\\
7.60253417805935	7.82329442680401e-06\\
7.60586862287429	6.36180420936142e-06\\
7.60920306768923	9.20961511666503e-06\\
7.61253751250417	6.38388005610257e-06\\
7.61587195731911	6.37627637766554e-06\\
7.61920640213404	6.16212263271756e-06\\
7.62254084694898	1.0485897095125e-05\\
7.62587529176392	5.80639872378166e-06\\
7.62920973657886	5.66293365962603e-06\\
7.6325441813938	6.81538430861348e-06\\
7.63587862620874	6.2831609474404e-06\\
7.63921307102367	6.13986892426449e-06\\
7.64254751583861	5.39768637491722e-06\\
7.64588196065355	8.58563087929358e-06\\
7.64921640546849	4.85720251579764e-06\\
7.65255085028343	1.03249324531759e-05\\
7.65588529509837	6.71308540796641e-06\\
7.6592197399133	5.02045513102248e-06\\
7.66255418472824	4.30438813262439e-06\\
7.66588862954318	1.1127470307258e-05\\
7.66922307435812	4.24321522213981e-06\\
7.67255751917306	4.18118317311523e-06\\
7.675891963988	4.09960383749262e-06\\
7.67922640880293	6.70369607111037e-06\\
7.68256085361787	3.60794136536186e-06\\
7.68589529843281	3.62770974045354e-06\\
7.68922974324775	3.4864821409881e-06\\
7.69256418806269	4.63142315143663e-06\\
7.69589863287763	3.93955555102268e-06\\
7.69923307769256	3.39941083609609e-06\\
7.7025675225075	6.1546175799297e-06\\
7.70590196732244	2.84479419158186e-06\\
7.70923641213738	6.57591126649764e-06\\
7.71257085695232	6.74272852672148e-06\\
7.71590530176726	1.4290648506961e-06\\
7.71923974658219	1.58236330782741e-06\\
7.72257419139713	1.09400992868639e-05\\
7.72590863621207	1.00182466866545e-06\\
7.72924308102701	1.56032825921146e-06\\
7.73257752584195	2.9417687293382e-06\\
7.73591197065689	2.31468628120942e-06\\
7.73924641547182	1.29523738395916e-06\\
7.74258086028676	9.30497160319358e-07\\
7.7459153051017	6.69750534608531e-06\\
7.74924974991664	3.83069588028975e-06\\
7.75258419473158	2.79652991801762e-06\\
7.75591863954652	1.65932767474506e-06\\
7.75925308436145	3.71593394252916e-06\\
7.76258752917639	2.01211940449717e-06\\
7.76592197399133	3.12544418165984e-06\\
7.76925641880627	7.52464811355768e-06\\
7.77259086362121	3.45561414242716e-06\\
7.77592530843615	2.37668643712768e-06\\
7.77925975325108	8.77199600059178e-06\\
7.78259419806602	2.76987597069214e-06\\
7.78592864288096	3.1417293028021e-06\\
7.7892630876959	4.19230225861869e-06\\
7.79259753251084	3.38737559615198e-06\\
7.79593197732578	3.71196457868466e-06\\
7.79926642214071	3.61796318568469e-06\\
7.80260086695565	1.05223139155453e-05\\
7.80593531177059	4.81346988487549e-06\\
7.80926975658553	3.95710308467413e-06\\
7.81260420140047	5.15504710396055e-06\\
7.8159386462154	4.17938988243733e-06\\
7.81927309103034	4.48878962872039e-06\\
7.82260753584528	5.12337257335724e-06\\
7.82594198066022	8.27766500432831e-06\\
7.82927642547516	5.10420281309712e-06\\
7.8326108702901	4.75035312908159e-06\\
7.83594531510504	6.42002728044656e-06\\
7.83927975991997	5.5174119572964e-06\\
7.84261420473491	5.02088791890883e-06\\
7.84594864954985	5.26356339960483e-06\\
7.84928309436479	6.2086016937643e-06\\
7.85261753917973	5.39961978708012e-06\\
7.85595198399466	5.74679712440225e-06\\
7.8592864288096	1.23880644869478e-05\\
7.86262087362454	6.13781638250418e-06\\
7.86595531843948	5.44735669789081e-06\\
7.86928976325442	7.93067906745489e-06\\
7.87262420806936	5.97328748093513e-06\\
7.87595865288429	5.72451727821232e-06\\
7.87929309769923	8.20488597572249e-06\\
7.88262754251417	7.97402321361884e-06\\
7.88596198732911	5.89125825798021e-06\\
7.88929643214405	5.67516897583663e-06\\
7.89263087695899	5.59496468531386e-06\\
7.89596532177392	5.88470754109074e-06\\
7.89929976658886	5.73437794639596e-06\\
7.9026342114038	5.75789441502817e-06\\
7.90596865621874	6.88687509391801e-06\\
7.90930310103368	5.49049371180541e-06\\
7.91263754584862	6.2936495118424e-06\\
7.91597199066355	1.17067858103904e-05\\
7.91930643547849	5.49168256366578e-06\\
7.92264088029343	5.3204191047297e-06\\
7.92597532510837	9.02073213061257e-06\\
7.92930976992331	7.16842876597992e-06\\
7.93264421473825	5.06450720372087e-06\\
7.93597865955318	9.23548336448258e-06\\
7.93931310436812	6.18396318942513e-06\\
7.94264754918306	5.10313974260242e-06\\
7.945981993998	5.36829950207549e-06\\
7.94931643881294	6.75487533772231e-06\\
7.95265088362788	5.06135037854673e-06\\
7.95598532844281	4.6440841467872e-06\\
7.95931977325775	7.04202748611123e-06\\
7.96265421807269	5.20799000769862e-06\\
7.96598866288763	4.44383708882849e-06\\
7.96932310770257	4.93261865582898e-06\\
7.97265755251751	8.60805974521415e-06\\
7.97599199733244	3.7152630872123e-06\\
7.97932644214738	3.54384405342907e-06\\
7.98266088696232	7.69095212276048e-06\\
7.98599533177726	7.02953122777187e-06\\
7.9893297765922	3.16487260619463e-06\\
7.99266422140714	7.74635862921255e-06\\
7.99599866622207	3.2949891975922e-06\\
7.99933311103701	2.65727068193674e-06\\
8.00266755585195	5.17278981854876e-06\\
8.00600200066689	8.66575751089871e-06\\
8.00933644548183	2.87153744119642e-06\\
8.01267089029677	2.41997666625154e-06\\
8.0160053351117	9.74221555318137e-06\\
8.01933977992664	2.85241047283259e-06\\
8.02267422474158	1.59072037533211e-06\\
8.02600866955652	2.57352576041217e-06\\
8.02934311437146	3.85940562214124e-06\\
8.03267755918639	2.84507124300422e-06\\
8.03601200400133	2.27388297255558e-06\\
8.03934644881627	4.87076610813655e-06\\
8.04268089363121	6.85326394196187e-06\\
8.04601533844615	1.54368722731412e-06\\
8.04934978326109	4.63540773385568e-06\\
8.05268422807602	8.53714842937332e-07\\
8.05601867289096	1.54528561713878e-06\\
8.0593531177059	5.72083245322531e-06\\
8.06268756252084	1.04101205766211e-05\\
8.06602200733578	1.40347303657123e-06\\
8.06935645215072	1.70451848727296e-06\\
8.07269089696566	1.1889275682516e-05\\
8.07602534178059	1.38701563487075e-06\\
8.07935978659553	1.96261261930544e-06\\
8.08269423141047	1.81643152516209e-06\\
8.08602867622541	2.4094583960868e-06\\
8.08936312104035	2.4394342244708e-06\\
8.09269756585529	5.25544167548702e-06\\
8.09603201067022	2.9674547909075e-06\\
8.09936645548516	7.13780679077038e-06\\
8.1027009003001	3.18729835511851e-06\\
8.10603534511504	2.79757862999314e-06\\
8.10936978992998	3.63875735883026e-06\\
8.11270423474491	3.35808713317751e-06\\
8.11603867955985	5.64652439366432e-06\\
8.11937312437479	1.12548647058963e-05\\
8.12270756918973	3.88788568171845e-06\\
8.12604201400467	3.424987862461e-06\\
8.12937645881961	1.06966360232078e-05\\
8.13271090363454	4.02628821760497e-06\\
8.13604534844948	4.09183103932326e-06\\
8.13937979326442	3.98249910724879e-06\\
8.14271423807936	6.33285852483394e-06\\
8.1460486828943	4.19797916571058e-06\\
8.14938312770924	8.53053647797391e-06\\
8.15271757252417	4.3537148687691e-06\\
8.15605201733911	6.67030141347183e-06\\
8.15938646215405	4.71621739148368e-06\\
8.16272090696899	6.33924391467204e-06\\
8.16605535178393	5.11228241411502e-06\\
8.16938979659887	4.92563171415528e-06\\
8.17272424141381	5.15606117757327e-06\\
8.17605868622874	1.08324048686845e-05\\
8.17939313104368	4.71090024077017e-06\\
8.18272757585862	4.72827548273776e-06\\
8.18606202067356	7.34385492269062e-06\\
8.1893964654885	6.0173983262341e-06\\
8.19273091030344	5.3708693189869e-06\\
8.19606535511837	5.38547054872237e-06\\
8.19939979993331	8.37772695372806e-06\\
8.20273424474825	4.78452796713829e-06\\
8.20606868956319	1.05975403905365e-05\\
8.20940313437813	6.23665813861751e-06\\
8.21273757919306	5.74025314239989e-06\\
8.216072024008	4.80195490825504e-06\\
8.21940646882294	1.02115772303013e-05\\
8.22274091363788	4.92664863307591e-06\\
8.22607535845282	5.04713107423587e-06\\
8.22940980326776	4.62326390292736e-06\\
8.23274424808269	8.43419553504655e-06\\
8.23607869289763	4.70682407645119e-06\\
8.23941313771257	4.53819297330086e-06\\
8.24274758252751	4.6975399320567e-06\\
8.24608202734245	5.66584875328015e-06\\
8.24941647215739	5.32065195306231e-06\\
8.25275091697232	4.38778276941716e-06\\
8.25608536178726	7.8084902023954e-06\\
8.2594198066022	4.0833712372701e-06\\
8.26275425141714	8.99200601165124e-06\\
8.26608869623208	7.11704814856275e-06\\
8.26942314104702	3.92446659416717e-06\\
8.27275758586195	3.68935937752564e-06\\
8.27609203067689	1.17530113428986e-05\\
8.27942647549183	3.56164040143389e-06\\
8.28276092030677	3.69502776182086e-06\\
8.28609536512171	4.42293401500087e-06\\
8.28942980993665	4.8435924156956e-06\\
8.29276425475158	3.31760193107693e-06\\
8.29609869956652	2.93490669068659e-06\\
8.29943314438146	5.64689937693474e-06\\
8.3027675891964	4.63084550450949e-06\\
8.30610203401134	3.54321213153918e-06\\
8.30943647882628	2.53051058556073e-06\\
8.31277092364121	5.02258536868666e-06\\
8.31610536845615	2.38413352593057e-06\\
8.31943981327109	4.27974939510302e-06\\
8.32277425808603	7.3562385676679e-06\\
8.32610870290097	2.00389559360374e-06\\
8.3294431477159	2.58740086411909e-06\\
8.33277759253084	9.80288838279265e-06\\
8.33611203734578	1.460349816524e-06\\
8.33944648216072	1.44320735209848e-06\\
8.34278092697566	3.54062331928249e-06\\
8.3461153717906	1.14498943222545e-06\\
8.34944981660554	1.15031254756703e-06\\
8.35278426142047	2.42374850972665e-06\\
8.35611870623541	8.80250849713861e-06\\
8.35945315105035	3.513589467448e-06\\
8.36278759586529	1.2678020125212e-06\\
8.36612204068023	2.61891335794245e-06\\
8.36945648549517	1.78420578417824e-06\\
8.3727909303101	1.33452350216545e-06\\
8.37612537512504	1.14695120044656e-06\\
8.37945981993998	7.23612558283336e-06\\
8.38279426475492	2.26291653317004e-06\\
8.38612870956986	1.04903178742905e-06\\
8.3894631543848	6.21773953182215e-06\\
8.39279759919973	1.76300080363671e-06\\
8.39613204401467	2.01897016616728e-06\\
8.39946648882961	2.66853724004554e-06\\
8.40280093364455	3.25083044890709e-06\\
8.40613537845949	1.83746832697718e-06\\
8.40946982327442	2.82336829671789e-06\\
8.41280426808936	1.10975469873915e-05\\
8.4161387129043	3.24336887305383e-06\\
8.41947315771924	2.9127150751102e-06\\
8.42280760253418	5.25511425113252e-06\\
8.42614204734912	3.05883020056499e-06\\
8.42947649216405	2.78143351077532e-06\\
8.43281093697899	5.6967646558887e-06\\
8.43614538179393	6.91315375249227e-06\\
8.43947982660887	3.61689484469705e-06\\
8.44281427142381	3.26119432775671e-06\\
8.44614871623875	3.40384759349954e-06\\
8.44948316105368	3.7118007145333e-06\\
8.45281760586862	3.42299246973324e-06\\
8.45615205068356	3.75041831560721e-06\\
8.4594864954985	5.17315513759267e-06\\
8.46282094031344	3.57127367407174e-06\\
8.46615538512838	4.52999695257732e-06\\
8.46948982994332	1.15431312218412e-05\\
8.47282427475825	3.91621565765726e-06\\
8.47615871957319	3.86814378203107e-06\\
8.47949316438813	7.87469440952913e-06\\
8.48282760920307	5.38383540969021e-06\\
8.48616205401801	4.01811223699645e-06\\
8.48949649883294	8.24507962164828e-06\\
8.49283094364788	6.25685909946096e-06\\
8.49616538846282	4.23706897312796e-06\\
8.49949983327776	4.52840829989064e-06\\
8.5028342780927	5.19841692357676e-06\\
8.50616872290764	4.57618705563683e-06\\
8.50950316772257	4.60721704266998e-06\\
8.51283761253751	5.62480076956517e-06\\
8.51617205735245	5.53258180149678e-06\\
8.51950650216739	4.14167968249173e-06\\
8.52284094698233	5.65857994823971e-06\\
8.52617539179727	9.88097234537248e-06\\
8.5295098366122	4.04807195806199e-06\\
8.53284428142714	4.06194960626946e-06\\
8.53617872624208	8.33701622561499e-06\\
8.53951317105702	6.93865345995549e-06\\
8.54284761587196	3.96001299207373e-06\\
8.5461820606869	8.62406192521336e-06\\
8.54951650550183	4.56563280468578e-06\\
8.55285095031677	3.8545583164345e-06\\
8.55618539513171	5.20433689405897e-06\\
8.55951983994665	8.11335474261184e-06\\
8.56285428476159	4.08331622407339e-06\\
8.56618872957653	3.83150014098568e-06\\
8.56952317439146	8.78255936126967e-06\\
8.5728576192064	4.2355832931781e-06\\
8.57619206402134	3.68728050141183e-06\\
8.57952650883628	4.05052913443614e-06\\
8.58286095365122	6.48580253598613e-06\\
8.58619539846616	3.39793430817206e-06\\
8.58952984328109	3.94800334479648e-06\\
8.59286428809603	6.519241353642e-06\\
8.59619873291097	7.30901269828475e-06\\
8.59953317772591	3.25086718921379e-06\\
8.60286762254085	6.46151384546498e-06\\
8.60620206735578	2.62913905994954e-06\\
8.60953651217072	2.58806460220507e-06\\
8.61287095698566	6.10920673525977e-06\\
8.6162054018006	1.00054478160848e-05\\
8.61953984661554	2.82170489029483e-06\\
8.62287429143048	2.27385687291179e-06\\
8.62620873624541	1.16130797282805e-05\\
8.62954318106035	1.99497848189485e-06\\
8.63287762587529	1.81059298078782e-06\\
8.63621207069023	2.00847749340289e-06\\
8.63954651550517	1.8666764183521e-06\\
8.64288096032011	2.12789688144164e-06\\
8.64621540513505	3.71971022312178e-06\\
8.64954984994998	3.51654225080735e-06\\
8.65288429476492	6.76435683017215e-06\\
8.65621873957986	2.53030206183823e-06\\
8.6595531843948	2.39669447742104e-06\\
8.66288762920974	1.86558255545139e-06\\
8.66622207402468	2.41123279531059e-06\\
8.66955651883961	5.43811906109604e-06\\
8.67289096365455	1.0831755174507e-05\\
8.67622540846949	7.60980439083917e-07\\
8.67955985328443	2.39851493777193e-06\\
8.68289429809937	1.1175218459763e-05\\
8.6862287429143	2.22737815706974e-06\\
8.68956318772924	1.27789175210481e-06\\
8.69289763254418	9.9130834350992e-07\\
8.69623207735912	3.57615613098613e-06\\
8.69956652217406	1.74418830322459e-06\\
8.702900966989	6.36931736806166e-06\\
8.70623541180393	1.09848953667602e-06\\
8.70956985661887	5.9038244641447e-06\\
8.71290430143381	2.21284497435461e-06\\
8.71623874624875	2.90937617793863e-06\\
8.71957319106369	2.61008808352645e-06\\
8.72290763587863	2.51611909450955e-06\\
8.72624208069356	3.79825832432848e-06\\
8.7295765255085	1.04448239620339e-05\\
8.73291097032344	2.53743206073181e-06\\
8.73624541513838	2.11806101062839e-06\\
8.73957985995332	7.90523453574547e-06\\
8.74291430476826	3.28314941453805e-06\\
8.7462487495832	3.49994312551995e-06\\
8.74958319439813	2.81106478611335e-06\\
8.75291763921307	7.2107902393296e-06\\
8.75625208402801	2.59495038599878e-06\\
8.75958652884295	9.4025399599504e-06\\
8.76292097365789	3.92705035530962e-06\\
8.76625541847282	5.0730433963671e-06\\
8.76958986328776	3.07524975418575e-06\\
8.7729243081027	7.9227571943661e-06\\
8.77625875291764	3.91637983611756e-06\\
8.77959319773258	3.63346062530989e-06\\
8.78292764254752	3.17183851319009e-06\\
8.78626208736245	8.82856222836324e-06\\
8.78959653217739	3.44341438569242e-06\\
8.79293097699233	3.31201710384407e-06\\
8.79626542180727	4.10031107421917e-06\\
8.79959986662221	4.78321384726611e-06\\
8.80293431143714	4.53302498644935e-06\\
8.80626875625208	3.68793575433989e-06\\
8.80960320106702	7.64058783935354e-06\\
8.81293764588196	3.46017374177335e-06\\
8.8162720906969	9.49392818179439e-06\\
8.81960653551184	6.55785399711623e-06\\
8.82294098032678	3.96889575750421e-06\\
8.82627542514171	3.51952364461896e-06\\
8.82960986995665	1.12938906973502e-05\\
8.83294431477159	3.87099418636381e-06\\
8.83627875958653	3.92544904981409e-06\\
8.83961320440147	3.87982168379151e-06\\
8.84294764921641	6.58927125289469e-06\\
8.84628209403134	3.71217119575896e-06\\
8.84961653884628	3.58242881983349e-06\\
8.85295098366122	4.46900854035964e-06\\
8.85628542847616	5.24697694934359e-06\\
8.8596198732911	4.4054997861068e-06\\
8.86295431810604	3.36328204524996e-06\\
8.86628876292097	6.32179832354825e-06\\
8.86962320773591	3.34044401382926e-06\\
8.87295765255085	6.41247568690962e-06\\
8.87629209736579	7.44800635166217e-06\\
8.87962654218073	3.19884243551299e-06\\
8.88296098699566	3.05289434257657e-06\\
8.8862954318106	1.11085912218495e-05\\
8.88962987662554	2.92480293996984e-06\\
8.89296432144048	3.08156565812724e-06\\
8.89629876625542	4.12492332583954e-06\\
8.89963321107036	3.31415583686452e-06\\
8.90296765588529	2.87046802002177e-06\\
8.90630210070023	2.60853828488929e-06\\
8.90963654551517	8.00185313459457e-06\\
8.91297099033011	4.33182293792857e-06\\
8.91630543514505	3.18841167581572e-06\\
8.91963987995999	2.63031704245073e-06\\
8.92297432477493	3.84632847398607e-06\\
8.92630876958986	2.41339024805403e-06\\
8.9296432144048	2.31095392116706e-06\\
8.93297765921974	7.61220105395882e-06\\
8.93631210403468	2.52598781990821e-06\\
8.93964654884962	1.92322656505737e-06\\
8.94298099366456	7.89854273418578e-06\\
8.94631543847949	2.47104733363019e-06\\
8.94964988329443	1.46700594932584e-06\\
8.95298432810937	3.10777645109604e-06\\
8.95631877292431	2.15692839001236e-06\\
8.95965321773925	1.2091362219604e-06\\
8.96298766255418	1.75279563571515e-06\\
8.96632210736912	1.03477783117569e-05\\
8.96965655218406	2.97439116914906e-06\\
8.972990996999	8.50654188041667e-07\\
8.97632544181394	3.83907219305853e-06\\
8.97965988662888	5.80533769428458e-07\\
8.98299433144381	1.89778174324992e-06\\
8.98632877625875	3.39172469353188e-06\\
8.98966322107369	6.85907705522741e-06\\
8.99299766588863	2.34642639228099e-06\\
8.99633211070357	8.48001433529784e-07\\
8.99966655551851	3.74976270898406e-06\\
9.00300100033344	1.68108025178111e-06\\
9.00633544514838	1.57369707506196e-06\\
9.00966988996332	1.16730700148999e-06\\
9.01300433477826	4.34212674115436e-06\\
9.0163387795932	9.15098063615876e-07\\
9.01967322440814	2.54809103952882e-06\\
9.02300766922307	1.12478809680917e-05\\
9.02634211403801	2.01927586572221e-06\\
9.02967655885295	1.34496915475522e-06\\
9.03301100366789	6.21341587160199e-06\\
9.03634544848283	3.24564376927006e-06\\
9.03967989329777	1.60843881888275e-06\\
9.0430143381127	6.67483995558327e-06\\
9.04634878292764	5.64099572009387e-06\\
9.04968322774258	2.78541285387986e-06\\
9.05301767255752	2.18976356899352e-06\\
9.05635211737246	2.31406847280826e-06\\
9.0596865621874	2.97893490970468e-06\\
9.06302100700233	2.5520481788268e-06\\
9.06635545181727	3.38868430791801e-06\\
9.06968989663221	4.37643852863632e-06\\
9.07302434144715	2.7273278057219e-06\\
9.07635878626209	4.00526331648952e-06\\
9.07969323107702	1.05154009764516e-05\\
9.08302767589196	2.45783973023575e-06\\
9.0863621207069	2.61512680946645e-06\\
9.08969656552184	7.92959431760628e-06\\
9.09303101033678	5.62430152869882e-06\\
9.09636545515172	2.62541375848712e-06\\
9.09969989996666	8.18780706611184e-06\\
9.10303434478159	4.71768402921824e-06\\
9.10636878959653	2.89223165382424e-06\\
9.10970323441147	4.17200277901808e-06\\
9.11303767922641	6.3252893582165e-06\\
9.11637212404135	3.57292439719727e-06\\
9.11970656885629	3.218302732585e-06\\
9.12304101367122	6.94776384592796e-06\\
9.12637545848616	4.18777042947991e-06\\
9.1297099033011	3.05663653339425e-06\\
9.13304434811604	4.11056523022753e-06\\
9.13637879293098	7.6350906953113e-06\\
9.13971323774592	3.26321055348574e-06\\
9.14304768256085	3.03119442440514e-06\\
9.14638212737579	7.39944539284837e-06\\
9.14971657219073	7.03588953716705e-06\\
9.15305101700567	3.15286969010253e-06\\
9.15638546182061	7.66476857642321e-06\\
9.15971990663554	3.15532817939695e-06\\
9.16305435145048	2.94088911098161e-06\\
9.16638879626542	5.45916491140655e-06\\
9.16972324108036	9.59573361861578e-06\\
9.1730576858953	3.24814527196e-06\\
9.17639213071024	3.54400476486572e-06\\
9.17972657552517	1.05814282319555e-05\\
9.18306102034011	3.1178026210766e-06\\
9.18639546515505	2.7427548224786e-06\\
9.18972990996999	3.18870957872725e-06\\
9.19306435478493	3.85971805007298e-06\\
9.19639879959987	3.00592086745879e-06\\
9.19973324441481	3.59008899964016e-06\\
9.20306768922974	4.98029804849431e-06\\
9.20640213404468	7.23339157643679e-06\\
9.20973657885962	2.86027135910039e-06\\
9.21307102367456	4.58300756189234e-06\\
9.2164054684895	2.47012022667958e-06\\
9.21973991330444	2.51219779281779e-06\\
9.22307435811937	6.30475464651388e-06\\
9.22640880293431	1.07848512983645e-05\\
9.22974324774925	2.19404362615747e-06\\
9.23307769256419	1.99059444272606e-06\\
9.23641213737913	1.20351106811223e-05\\
9.23974658219406	1.84205619292705e-06\\
9.243081027009	2.85458072713977e-06\\
9.24641547182394	1.66470840203031e-06\\
9.24974991663888	2.38673549254669e-06\\
9.25308436145382	2.01893379835509e-06\\
9.25641880626876	5.46740724400704e-06\\
9.25975325108369	1.90779712989209e-06\\
9.26308769589863	6.34999215935124e-06\\
9.26642214071357	2.81241078311742e-06\\
9.26975658552851	1.18924746464547e-06\\
9.27309103034345	2.2894191457289e-06\\
9.27642547515839	1.95443240359947e-06\\
9.27975991997332	4.48162663438838e-06\\
9.28309436478826	1.07134908677874e-05\\
9.2864288096032	6.62368745567814e-07\\
9.28976325441814	1.01230723810771e-06\\
9.29309769923308	9.36481864020804e-06\\
9.29643214404802	1.93643490374673e-06\\
9.29976658886295	1.69867988719537e-06\\
9.30310103367789	1.38449141275936e-06\\
9.30643547849283	5.51650479292455e-06\\
9.30976992330777	2.15644107377826e-06\\
9.31310436812271	7.98790606824128e-06\\
9.31643881293765	1.80199277375355e-06\\
9.31977325775258	4.84563138257776e-06\\
9.32310770256752	2.05395101462162e-06\\
9.32644214738246	5.54580247215129e-06\\
9.3297765921974	2.15873356820161e-06\\
9.33311103701234	3.11165957692446e-06\\
9.33644548182728	1.97397950587937e-06\\
9.33977992664221	9.32170226148114e-06\\
9.34311437145715	1.35283185583308e-06\\
9.34644881627209	1.83310708611339e-06\\
9.34978326108703	4.80078195666956e-06\\
9.35311770590197	3.29515792522053e-06\\
9.35645215071691	3.00765542829506e-06\\
9.35978659553184	2.10647887280236e-06\\
9.36312104034678	7.09433004492524e-06\\
9.36645548516172	1.50416787339507e-06\\
9.36978992997666	9.57978326820236e-06\\
9.3731243747916	4.65038494215592e-06\\
9.37645881960654	3.5619378480557e-06\\
9.37979326442147	1.88117697956024e-06\\
9.38312770923641	9.86366189564933e-06\\
9.38646215405135	2.40147079079903e-06\\
9.38979659886629	2.93033180722266e-06\\
9.39313104368123	2.20804705340388e-06\\
9.39646548849617	6.82188717788661e-06\\
9.3997999333111	3.09015249783674e-06\\
9.40313437812604	2.23361290380204e-06\\
9.40646882294098	2.67045625098832e-06\\
9.40980326775592	4.32645295931611e-06\\
9.41313771257086	4.07984936861185e-06\\
9.4164721573858	2.56126724949519e-06\\
9.41980660220073	6.61259536441989e-06\\
9.42314104701567	2.73574223412666e-06\\
9.42647549183061	7.53980640931936e-06\\
9.42980993664555	6.75412877675942e-06\\
9.43314438146049	2.54821241237513e-06\\
9.43647882627543	3.02950966018089e-06\\
9.43981327109036	1.1357140847752e-05\\
9.4431477159053	2.6056518628988e-06\\
9.44648216072024	2.87315195490984e-06\\
9.44981660553518	3.66210395424849e-06\\
9.45315105035012	3.98531179854652e-06\\
9.45648549516505	2.90469726521137e-06\\
9.45981993997999	2.55050525543333e-06\\
9.46315438479493	6.24567629938327e-06\\
9.46648882960987	4.60141127052879e-06\\
9.46982327442481	3.37895346140667e-06\\
9.47315771923975	2.95069178267946e-06\\
9.47649216405468	4.70897000063522e-06\\
9.47982660886962	2.85701519274804e-06\\
9.48316105368456	3.90922549118392e-06\\
9.4864954984995	7.62713075022519e-06\\
9.48982994331444	3.13856668969442e-06\\
9.49316438812938	2.44794265879729e-06\\
9.49649883294432	9.53891736588283e-06\\
9.49983327775925	2.4352585320158e-06\\
9.50316772257419	3.24871438621299e-06\\
9.50650216738913	3.82283160915182e-06\\
9.50983661220407	2.31543135140583e-06\\
9.51317105701901	2.3580372209256e-06\\
9.51650550183395	2.30362074908895e-06\\
9.51983994664888	9.5708502380089e-06\\
9.52317439146382	3.82159258436104e-06\\
9.52650883627876	2.42917721819981e-06\\
9.5298432810937	3.32259260459316e-06\\
9.53317772590864	2.24882491352606e-06\\
9.53651217072357	2.22576691654744e-06\\
9.53984661553851	2.78174604045555e-06\\
9.54318106035345	7.31091972562462e-06\\
9.54651550516839	2.73020279273187e-06\\
9.54984994998333	1.98660424729225e-06\\
9.55318439479827	5.52815718555678e-06\\
9.5565188396132	2.39541852591342e-06\\
9.55985328442814	1.48769275467045e-06\\
9.56318772924308	2.7246224525411e-06\\
9.56652217405802	3.40788560532363e-06\\
9.56985661887296	2.45271900295382e-06\\
9.5731910636879	2.2565003460213e-06\\
9.57652550850283	1.11527355895166e-05\\
9.57985995331777	2.71484100695713e-06\\
9.58319439813271	9.80738381442613e-07\\
9.58652884294765	5.20930553707125e-06\\
9.58986328776259	1.8987969019807e-06\\
9.59319773257753	2.2670989418293e-06\\
9.59653217739247	5.46019883038351e-06\\
9.5998666222074	6.20026484831126e-06\\
9.60320106702234	2.15350051900628e-06\\
9.60653551183728	1.28326259544233e-06\\
9.60986995665222	6.92460755623163e-07\\
9.61320440146716	1.92936605302164e-06\\
9.61653884628209	1.46593972915712e-06\\
9.61987329109703	1.07258027453479e-06\\
9.62320773591197	3.95303276957471e-06\\
9.62654218072691	5.91429567919959e-07\\
9.62987662554185	3.18986272402226e-06\\
9.63321107035679	1.07525922067855e-05\\
9.63654551517172	1.85027480660904e-06\\
9.63987995998666	7.91072235689582e-07\\
9.6432144048016	7.22335606394991e-06\\
9.64654884961654	4.61404848040134e-06\\
9.64988329443148	8.56823108281721e-07\\
9.65321773924641	7.52694400311501e-06\\
9.65655218406135	4.34566300940028e-06\\
9.65988662887629	2.81946405733751e-06\\
9.66322107369123	2.38656015279546e-06\\
9.66655551850617	4.5310868743031e-06\\
9.66988996332111	2.32992323367127e-06\\
9.67322440813605	1.94126349379489e-06\\
9.67655885295098	4.78232886395973e-06\\
9.67989329776592	3.70581583987028e-06\\
9.68322774258086	1.49890630959e-06\\
9.6865621873958	3.45294241643148e-06\\
9.68989663221074	8.58542668724839e-06\\
9.69323107702568	1.53823620446855e-06\\
9.69656552184061	1.61039500279757e-06\\
9.69989996665555	7.32785052844e-06\\
9.70323441147049	6.17763227874328e-06\\
9.70656885628543	1.74987060925207e-06\\
9.70990330110037	7.677487610396e-06\\
9.71323774591531	3.16727604197353e-06\\
9.71657219073024	1.89133977122042e-06\\
9.71990663554518	4.32909464947854e-06\\
9.72324108036012	7.92839891877469e-06\\
9.72657552517506	3.12696405644684e-06\\
9.72990996999	2.29948897927163e-06\\
9.73324441480493	9.1884881063432e-06\\
9.73657885961987	2.86675715757497e-06\\
9.73991330443481	2.08680939392019e-06\\
9.74324774924975	2.90315200540675e-06\\
9.74658219406469	5.23159487464902e-06\\
9.74991663887963	2.49218035149912e-06\\
9.75325108369456	2.63596049028591e-06\\
9.7565855285095	5.99195850762837e-06\\
9.75991997332444	7.0772850859498e-06\\
9.76325441813938	2.51588669826024e-06\\
9.76658886295432	5.73921657052833e-06\\
9.76992330776926	2.23550807272188e-06\\
9.7732577525842	2.29003919134722e-06\\
9.77659219739913	5.93733053443501e-06\\
9.77992664221407	1.03207790108889e-05\\
9.78326108702901	2.45990719701981e-06\\
9.78659553184395	2.22075896045366e-06\\
9.78992997665889	1.18920309895118e-05\\
9.79326442147383	2.2333788377614e-06\\
9.79659886628876	2.13830673069622e-06\\
9.7999333111037	2.95052185756945e-06\\
9.80326775591864	2.08186498351997e-06\\
9.80660220073358	2.56595890398552e-06\\
9.80993664554852	4.47310266367461e-06\\
9.81327109036345	3.55117609926384e-06\\
9.81660553517839	6.88713817464502e-06\\
9.81993997999333	2.72036429874151e-06\\
9.82327442480827	3.26915542745777e-06\\
9.82660886962321	2.57802141581642e-06\\
9.82994331443815	2.55021585522794e-06\\
9.83327775925308	5.45845299251375e-06\\
9.83661220406802	1.10607013070779e-05\\
9.83994664888296	1.75479547385736e-06\\
9.8432810936979	1.71773589089332e-06\\
9.84661553851284	1.08341685382213e-05\\
9.84994998332778	2.05417102976169e-06\\
9.85328442814271	1.97749828791324e-06\\
9.85661887295765	1.73015962998702e-06\\
9.85995331777259	4.49716091755728e-06\\
9.86328776258753	1.75586700220628e-06\\
9.86662220740247	7.11066311540485e-06\\
9.86995665221741	1.37961466871618e-06\\
9.87329109703234	5.63217250319325e-06\\
9.87662554184728	2.13301611775827e-06\\
9.87995998666222	3.82267458835022e-06\\
9.88329443147716	2.43159633612058e-06\\
9.8866288762921	2.20489812906838e-06\\
9.88996332110704	3.56239302573489e-06\\
9.89329776592197	1.00395965028235e-05\\
9.89663221073691	1.66191039205662e-06\\
9.89996665555185	1.02055269462837e-06\\
9.90330110036679	6.90357994393719e-06\\
9.90663554518173	2.737040087752e-06\\
9.90996998999667	2.42469807360964e-06\\
9.9133044348116	2.03179102442237e-06\\
9.91663887962654	6.69455152041999e-06\\
9.91997332444148	9.3851660501518e-07\\
9.92330776925642	9.34072826424469e-06\\
9.92664221407136	3.76998458077235e-06\\
9.92997665888629	3.70161761253695e-06\\
9.93331110370123	1.16798795060868e-06\\
9.93664554851617	8.16901524059458e-06\\
9.93997999333111	1.74438065084474e-06\\
9.94331443814605	2.11139109305729e-06\\
9.94664888296099	8.19944701385778e-07\\
9.94998332777593	7.74868814883198e-06\\
9.95331777259086	1.31935640793523e-06\\
9.9566522174058	1.22162834581107e-06\\
9.95998666222074	1.55780174942733e-06\\
9.96332110703568	3.83159848469105e-06\\
9.96665555185062	3.19706559286675e-06\\
9.96998999666556	1.79539061998369e-06\\
9.97332444148049	6.77840441815826e-06\\
9.97665888629543	1.1449380492931e-06\\
9.97999333111037	8.60350429247949e-06\\
9.98332777592531	5.65938914000598e-06\\
9.98666222074025	2.24305490766398e-06\\
9.98999666555519	1.10721239966284e-06\\
9.99333111037012	1.1271860827481e-05\\
9.99666555518506	1.46675048974931e-06\\
10	1.73467624751235e-06\\
};
\addlegendentry{\texttt{OS}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.00333444481493831	4.62424464351795e-07\\
0.00666888962987663	5.71570604728627e-07\\
0.0100033344448149	8.66362265085899e-07\\
0.0133377792597533	2.60432530198942e-06\\
0.0166722240746916	2.11992006511138e-06\\
0.0200066688896299	2.08101229665327e-06\\
0.0233411137045682	2.01768949526052e-06\\
0.0266755585195065	3.93948097023655e-06\\
0.0300100033344448	7.41230575742191e-06\\
0.0333444481493831	1.48070256741989e-06\\
0.0366788929643214	2.3889510018826e-06\\
0.0400133377792597	2.8606354584234e-06\\
0.0433477825941981	4.30252864351481e-06\\
0.0466822274091364	5.58917356233511e-06\\
0.0500166722240747	6.32188018501933e-06\\
0.053351117039013	7.84562551023401e-06\\
0.0566855618539513	6.48885665039913e-06\\
0.0600200066688896	9.4937016536064e-06\\
0.0633544514838279	4.65242470708301e-06\\
0.0666888962987663	6.59840462876931e-06\\
0.0700233411137046	2.86415845873915e-06\\
0.0733577859286429	4.64428834227698e-06\\
0.0766922307435812	4.5685346743835e-06\\
0.0800266755585195	6.68076419383834e-06\\
0.0833611203734578	8.6574607155547e-06\\
0.0866955651883961	1.62917566258048e-05\\
0.0900300100033345	1.28674667198169e-05\\
0.0933644548182728	1.48712939202449e-05\\
0.0966988996332111	1.7350705551324e-05\\
0.100033344448149	1.91951147489518e-05\\
0.103367789263088	2.05557319114092e-05\\
0.106702234078026	2.15812781111437e-05\\
0.110036678892964	2.51672949049674e-05\\
0.113371123707903	2.33975718583873e-05\\
0.116705568522841	2.78964468244921e-05\\
0.120040013337779	2.70002940571375e-05\\
0.123374458152718	2.46075236214911e-05\\
0.126708902967656	2.44783933176478e-05\\
0.130043347782594	3.45883648211712e-05\\
0.133377792597533	2.36755791231671e-05\\
0.136712237412471	2.31367010737712e-05\\
0.140046682227409	2.32801817562325e-05\\
0.143381127042347	2.14249439422947e-05\\
0.146715571857286	2.00829131332306e-05\\
0.150050016672224	1.87641544501023e-05\\
0.153384461487162	2.93975192570233e-05\\
0.156718906302101	1.91063367172945e-05\\
0.160053351117039	1.56325433595641e-05\\
0.163387795931977	1.63931333788785e-05\\
0.166722240746916	1.47087339898473e-05\\
0.170056685561854	1.48719854105979e-05\\
0.173391130376792	1.67147876592358e-05\\
0.176725575191731	2.99010853861913e-05\\
0.180060020006669	1.96876009312983e-05\\
0.183394464821607	2.01918369859716e-05\\
0.186728909636546	2.72051614668656e-05\\
0.190063354451484	2.60758420077035e-05\\
0.193397799266422	2.84511637866393e-05\\
0.19673224408136	3.17256625239925e-05\\
0.200066688896299	3.77911809886517e-05\\
0.203401133711237	3.79116864691534e-05\\
0.206735578526175	4.25788620392394e-05\\
0.210070023341114	6.52762328624279e-05\\
0.213404468156052	4.85648150852414e-05\\
0.21673891297099	5.16571777455249e-05\\
0.220073357785929	6.22370075480101e-05\\
0.223407802600867	6.04670365742186e-05\\
0.226742247415805	6.21252046456519e-05\\
0.230076692230744	7.30643892025268e-05\\
0.233411137045682	7.26731031204107e-05\\
0.23674558186062	7.27561477996257e-05\\
0.240080026675559	7.61932260129249e-05\\
0.243414471490497	8.01439047963037e-05\\
0.246748916305435	8.28711914577691e-05\\
0.250083361120373	8.58268332387236e-05\\
0.253417805935312	9.03876684104518e-05\\
0.25675225075025	9.33618717802168e-05\\
0.260086695565188	9.47422835184532e-05\\
0.263421140380127	9.88752154173973e-05\\
0.266755585195065	0.000109804275219646\\
0.270090030010003	0.000103126519492311\\
0.273424474824942	0.000105759325018432\\
0.27675891963988	0.000113923862658922\\
0.280093364454818	0.000113734861558695\\
0.283427809269757	0.00011302750145513\\
0.286762254084695	0.000120695923791854\\
0.290096698899633	0.000118010774006567\\
0.293431143714572	0.000119350542703069\\
0.29676558852951	0.000122103352141296\\
0.300100033344448	0.000126260113970717\\
0.303434478159386	0.000124812501255057\\
0.306768922974325	0.000126206224981106\\
0.310103367789263	0.000130973532973574\\
0.313437812604201	0.000129241589950902\\
0.31677225741914	0.000129845866662854\\
0.320106702234078	0.0001313378208062\\
0.323441147049016	0.000134656777496839\\
0.326775591863955	0.000132501729304786\\
0.330110036678893	0.000133086279999737\\
0.333444481493831	0.000135731880050263\\
0.33677892630877	0.000134263963640481\\
0.340113371123708	0.000134206866448158\\
0.343447815938646	0.000134287338953801\\
0.346782260753585	0.000135536730346052\\
0.350116705568523	0.000134124542236561\\
0.353451150383461	0.000133833017393775\\
0.356785595198399	0.000133406505314806\\
0.360120040013338	0.000133333916864213\\
0.363454484828276	0.000132184027726305\\
0.366788929643214	0.000131383291014047\\
0.370123374458153	0.000130556822087802\\
0.373457819273091	0.00012944383227529\\
0.376792264088029	0.000128263797478334\\
0.380126708902968	0.000126944398241329\\
0.383461153717906	0.000125745751032433\\
0.386795598532844	0.000124066208986353\\
0.390130043347783	0.000122317619867807\\
0.393464488162721	0.000120761918896674\\
0.396798932977659	0.000118681134278226\\
0.400133377792598	0.0001166367087079\\
0.403467822607536	0.000114991414378141\\
0.406802267422474	0.000112282175348697\\
0.410136712237412	0.000109940886370311\\
0.413471157052351	0.000107477486776283\\
0.416805601867289	0.000105186092247688\\
0.420140046682227	0.000102283324435522\\
0.423474491497166	9.94681030210444e-05\\
0.426808936312104	9.66349107687394e-05\\
0.430143381127042	9.37491256649851e-05\\
0.433477825941981	9.06612006026545e-05\\
0.436812270756919	8.74308535637164e-05\\
0.440146715571857	8.44959901281076e-05\\
0.443481160386796	8.14523578380162e-05\\
0.446815605201734	7.74942196882999e-05\\
0.450150050016672	7.42375299499562e-05\\
0.453484494831611	7.04749353767255e-05\\
0.456818939646549	6.6809249207003e-05\\
0.460153384461487	6.39560288984756e-05\\
0.463487829276425	6.31535113376007e-05\\
0.466822274091364	5.5496630665752e-05\\
0.470156718906302	5.16338580838629e-05\\
0.47349116372124	5.32451477345093e-05\\
0.476825608536179	4.38622039947796e-05\\
0.480160053351117	3.99063786195213e-05\\
0.483494498166055	3.57747735831505e-05\\
0.486828942980994	3.48013889882245e-05\\
0.490163387795932	2.75253706390411e-05\\
0.49349783261087	3.34726944791296e-05\\
0.496832277425809	2.03872692894512e-05\\
0.500166722240747	1.99080940493271e-05\\
0.503501167055685	1.17033775028371e-05\\
0.506835611870624	2.47127532244357e-05\\
0.510170056685562	7.46304871775109e-06\\
0.5135045015005	6.46663897087597e-06\\
0.516838946315438	1.0632531686802e-05\\
0.520173391130377	1.33679767994318e-05\\
0.523507835945315	1.61519461834309e-05\\
0.526842280760253	2.36513315434668e-05\\
0.530176725575192	2.71475168428089e-05\\
0.53351117039013	2.76228970120732e-05\\
0.536845615205068	3.39169941938892e-05\\
0.540180060020007	5.09362676441035e-05\\
0.543514504834945	3.94295708239242e-05\\
0.546848949649883	4.33241367623023e-05\\
0.550183394464822	5.5671835308056e-05\\
0.55351783927976	5.60923683408377e-05\\
0.556852284094698	5.46062399312424e-05\\
0.560186728909636	6.63309615490838e-05\\
0.563521173724575	6.25447989864922e-05\\
0.566855618539513	6.52572521987353e-05\\
0.570190063354451	7.037129274026e-05\\
0.57352450816939	7.85889256850765e-05\\
0.576858952984328	7.55094222376935e-05\\
0.580193397799266	7.83919568613548e-05\\
0.583527842614205	8.86694256142018e-05\\
0.586862287429143	8.46190237785127e-05\\
0.590196732244081	8.69632892421582e-05\\
0.59353117705902	9.00687297332305e-05\\
0.596865621873958	9.46516437759933e-05\\
0.600200066688896	9.47800105547368e-05\\
0.603534511503835	9.71522786905466e-05\\
0.606868956318773	0.000101857786405771\\
0.610203401133711	0.000104854495005445\\
0.61353784594865	0.000103403467860508\\
0.616872290763588	0.000107771967801403\\
0.620206735578526	0.000106905123776907\\
0.623541180393465	0.000108512614609773\\
0.626875625208403	0.00011155465504504\\
0.630210070023341	0.000116611832207928\\
0.633544514838279	0.000112616678393673\\
0.636878959653218	0.000113598276867984\\
0.640213404468156	0.000120164431972452\\
0.643547849283094	0.00011537519564757\\
0.646882294098033	0.000115978423297303\\
0.650216738912971	0.0001165820754618\\
0.653551183727909	0.000117162723509701\\
0.656885628542848	0.00011729864801737\\
0.660220073357786	0.000117326886354628\\
0.663554518172724	0.000117763443070776\\
0.666888962987663	0.000117176338190088\\
0.670223407802601	0.000117432516765548\\
0.673557852617539	0.000116749173421355\\
0.676892297432477	0.00011606773311471\\
0.680226742247416	0.000115326667078647\\
0.683561187062354	0.000114555481690509\\
0.686895631877292	0.000113784675946148\\
0.690230076692231	0.000112619815473254\\
0.693564521507169	0.000111444776168926\\
0.696898966322107	0.000110158954603682\\
0.700233411137046	0.000108780773809468\\
0.703567855951984	0.000107317830736901\\
0.706902300766922	0.000105652448694638\\
0.710236745581861	0.000104200970212998\\
0.713571190396799	0.000102024687556969\\
0.716905635211737	0.000100068076652573\\
0.720240080026676	9.82693280409564e-05\\
0.723574524841614	9.60863951639352e-05\\
0.726908969656552	9.35870556225061e-05\\
0.730243414471491	9.12336341412508e-05\\
0.733577859286429	8.95162111221801e-05\\
0.736912304101367	8.6256419974166e-05\\
0.740246748916305	8.37835528914429e-05\\
0.743581193731244	8.16801759256586e-05\\
0.746915638546182	7.81868780644424e-05\\
0.75025008336112	7.53162938687184e-05\\
0.753584528176059	7.38489726739386e-05\\
0.756918972990997	6.94275193796021e-05\\
0.760253417805935	6.63752594615593e-05\\
0.763587862620874	6.32902588084255e-05\\
0.766922307435812	6.01403470107025e-05\\
0.77025675225075	5.69894562648556e-05\\
0.773591197065689	5.43770535894881e-05\\
0.776925641880627	5.05241821165042e-05\\
0.780260086695565	4.85261007132501e-05\\
0.783594531510504	4.40256322087946e-05\\
0.786928976325442	4.06052335976535e-05\\
0.79026342114038	3.74781386089883e-05\\
0.793597865955318	3.42220057708252e-05\\
0.796932310770257	3.15984204120615e-05\\
0.800266755585195	3.58643671299055e-05\\
0.803601200400133	2.4363934391747e-05\\
0.806935645215072	2.13975640632345e-05\\
0.81027009003001	2.48672873867196e-05\\
0.813604534844948	1.75903181961024e-05\\
0.816938979659887	1.55358805976994e-05\\
0.820273424474825	1.35848427678027e-05\\
0.823607869289763	2.32331228062463e-05\\
0.826942314104702	1.30929291828991e-05\\
0.83027675891964	3.16125901601257e-05\\
0.833611203734578	2.10529144231165e-05\\
0.836945648549516	2.0865241046213e-05\\
0.840280093364455	2.18977852434944e-05\\
0.843614538179393	4.01237135178501e-05\\
0.846948982994331	2.79440352046115e-05\\
0.85028342780927	3.12019111005298e-05\\
0.853617872624208	3.38530604512991e-05\\
0.856952317439146	4.1539302044421e-05\\
0.860286762254085	3.98880892063569e-05\\
0.863621207069023	4.25789289642295e-05\\
0.866955651883961	4.60333243660807e-05\\
0.8702900966989	5.00567655171016e-05\\
0.873624541513838	5.22011936006026e-05\\
0.876958986328776	5.39488749028328e-05\\
0.880293431143715	6.00341989448933e-05\\
0.883627875958653	5.92782001753354e-05\\
0.886962320773591	6.53710492927337e-05\\
0.89029676558853	6.84752503513186e-05\\
0.893631210403468	6.66829953199242e-05\\
0.896965655218406	6.90190712658494e-05\\
0.900300100033344	8.09855033048261e-05\\
0.903634544848283	7.34429295067766e-05\\
0.906968989663221	7.56311439570724e-05\\
0.910303434478159	7.8148679998864e-05\\
0.913637879293098	7.97290491094339e-05\\
0.916972324108036	8.1332533344982e-05\\
0.920306768922974	8.29573896284818e-05\\
0.923641213737913	8.7506691605975e-05\\
0.926975658552851	8.69576895230416e-05\\
0.930310103367789	8.78133978415102e-05\\
0.933644548182728	8.89298622814981e-05\\
0.936978992997666	9.09068828697858e-05\\
0.940313437812604	9.13304350380692e-05\\
0.943647882627543	9.26865669618058e-05\\
0.946982327442481	9.57164061956567e-05\\
0.950316772257419	9.41480114404563e-05\\
0.953651217072357	9.48107940729453e-05\\
0.956985661887296	9.92932960843625e-05\\
0.960320106702234	9.59716162374977e-05\\
0.963654551517172	9.68039174243198e-05\\
0.966988996332111	9.67282521394941e-05\\
0.970323441147049	9.69598534354035e-05\\
0.973657885961987	9.7110920818406e-05\\
0.976992330776926	9.7081020089077e-05\\
0.980326775591864	9.70836310196484e-05\\
0.983661220406802	9.68416845635723e-05\\
0.986995665221741	9.66996440066519e-05\\
0.990330110036679	9.65459086600289e-05\\
0.993664554851617	9.56640645929015e-05\\
0.996998999666555	9.5196212932828e-05\\
1.00033344448149	9.43995843995177e-05\\
1.00366788929643	9.36203318809307e-05\\
1.00700233411137	9.3339598533847e-05\\
1.01033677892631	9.17800715414898e-05\\
1.01367122374125	9.07233242187911e-05\\
1.01700566855619	8.98628431006061e-05\\
1.02034011337112	8.83566005232192e-05\\
1.02367455818606	8.69877498845933e-05\\
1.027009003001	8.56379915813224e-05\\
1.03034344781594	8.40557026025382e-05\\
1.03367789263088	8.25509694635159e-05\\
1.03701233744582	8.08795115353687e-05\\
1.04034678226075	7.92627607794176e-05\\
1.04368122707569	7.71845495806737e-05\\
1.04701567189063	7.53408219153878e-05\\
1.05035011670557	7.3276257023438e-05\\
1.05368456152051	7.11699439562457e-05\\
1.05701900633545	6.97490601088666e-05\\
1.06035345115038	6.68142945555861e-05\\
1.06368789596532	6.4835294507409e-05\\
1.06702234078026	6.39100269215224e-05\\
1.0703567855952	5.9784444909278e-05\\
1.07369123041014	5.7314880328239e-05\\
1.07702567522508	5.48140673610225e-05\\
1.08036012004001	5.43875044812952e-05\\
1.08369456485495	4.97065999128164e-05\\
1.08702900966989	4.68815715727336e-05\\
1.09036345448483	4.46046613431919e-05\\
1.09369789929977	4.14375927043439e-05\\
1.0970323441147	4.0679387457331e-05\\
1.10036678892964	3.57543881683532e-05\\
1.10370123374458	3.43598308477109e-05\\
1.10703567855952	3.01173746746888e-05\\
1.11037012337446	2.87127151696077e-05\\
1.1137045681894	2.44264386221994e-05\\
1.11703901300433	2.15667370300615e-05\\
1.12037345781927	1.85562223340477e-05\\
1.12370790263421	2.57693373196985e-05\\
1.12704234744915	1.25318953835644e-05\\
1.13037679226409	1.03812702192716e-05\\
1.13371123707903	1.18505573436551e-05\\
1.13704568189396	4.89757614963003e-06\\
1.1403801267089	8.94072889439347e-06\\
1.14371457152384	6.60838263188667e-06\\
1.14704901633878	1.93161448924309e-05\\
1.15038346115372	1.03278490444968e-05\\
1.15371790596866	2.69414424468154e-05\\
1.15705235078359	2.21520961550561e-05\\
1.16038679559853	1.8926066545339e-05\\
1.16372124041347	3.14443749672178e-05\\
1.16705568522841	2.64796469439812e-05\\
1.17039013004335	2.7598158607511e-05\\
1.17372457485829	3.18640080786818e-05\\
1.17705901967322	3.87825278989351e-05\\
1.18039346448816	3.62585604527433e-05\\
1.1837279093031	3.8695208644346e-05\\
1.18706235411804	4.74243347967216e-05\\
1.19039679893298	4.43634029306327e-05\\
1.19373124374792	4.62558663364646e-05\\
1.19706568856285	4.92703812658644e-05\\
1.20040013337779	5.42971065251174e-05\\
1.20373457819273	5.35319932127399e-05\\
1.20706902300767	5.58134982343688e-05\\
1.21040346782261	6.08294439545326e-05\\
1.21373791263755	6.35631764543947e-05\\
1.21707235745248	6.21764819461606e-05\\
1.22040680226742	6.68488291126551e-05\\
1.22374124708236	6.59993785656027e-05\\
1.2270756918973	6.78327948772296e-05\\
1.23041013671224	7.11895098201875e-05\\
1.23374458152718	7.67813931534077e-05\\
1.23707902634211	7.28741111521226e-05\\
1.24041347115705	7.42604184104873e-05\\
1.24374791597199	8.20504948781499e-05\\
1.24708236078693	7.69686415448047e-05\\
1.25041680560187	7.81340503811832e-05\\
1.25375125041681	7.92971274581864e-05\\
1.25708569523174	8.0505182797976e-05\\
1.26042014004668	8.12713880512497e-05\\
1.26375458486162	8.22789053147375e-05\\
1.26708902967656	8.34849419878573e-05\\
1.2704234744915	8.51747707732393e-05\\
1.27375791930644	8.39916678860312e-05\\
1.27709236412137	8.49288729345657e-05\\
1.28042680893631	8.47031123097506e-05\\
1.28376125375125	8.49453444288428e-05\\
1.28709569856619	8.51157427124863e-05\\
1.29043014338113	8.53823533239461e-05\\
1.29376458819607	8.51731013375114e-05\\
1.297099033011	8.49785550557308e-05\\
1.30043347782594	8.47342214342095e-05\\
1.30376792264088	8.44410344865243e-05\\
1.30710236745582	8.39788508792205e-05\\
1.31043681227076	8.35677107542075e-05\\
1.3137712570857	8.28707446422531e-05\\
1.31710570190063	8.22958317602216e-05\\
1.32044014671557	8.20587023875812e-05\\
1.32377459153051	8.04825228275326e-05\\
1.32710903634545	7.95517632380833e-05\\
1.33044348116039	7.84931271070416e-05\\
1.33377792597533	7.7336111092721e-05\\
1.33711237079026	7.61216756249822e-05\\
1.3404468156052	7.56523880668269e-05\\
1.34378126042014	7.35029434950045e-05\\
1.34711570523508	7.19793816677161e-05\\
1.35045015005002	7.0574436026542e-05\\
1.35378459486495	6.88602490238539e-05\\
1.35711903967989	6.71873354163352e-05\\
1.36045348449483	6.56001966813426e-05\\
1.36378792930977	6.39820659196988e-05\\
1.36712237412471	6.18126794785887e-05\\
1.37045681893965	5.98375808682807e-05\\
1.37379126375458	5.78878165100141e-05\\
1.37712570856952	5.5869183534204e-05\\
1.38046015338446	5.38748612274442e-05\\
1.3837945981994	5.30103838079814e-05\\
1.38712904301434	4.93951853093425e-05\\
1.39046348782928	4.71609410354648e-05\\
1.39379793264421	4.51842902083807e-05\\
1.39713237745915	4.25946733030615e-05\\
1.40046682227409	4.04328382224797e-05\\
1.40380126708903	4.16044835587773e-05\\
1.40713571190397	3.55921607611983e-05\\
1.41047015671891	3.31003004270454e-05\\
1.41380460153384	3.26897328672528e-05\\
1.41713904634878	2.92241664598161e-05\\
1.42047349116372	2.58227480376362e-05\\
1.42380793597866	2.69478655448846e-05\\
1.4271423807936	2.22132118895563e-05\\
1.43047682560854	1.87788694249666e-05\\
1.43381127042347	1.72559801016233e-05\\
1.43714571523841	1.83739963988047e-05\\
1.44048016005335	1.27912010807783e-05\\
1.44381460486829	1.08028993770664e-05\\
1.44714904968323	1.7443695861608e-05\\
1.45048349449817	1.0138856699347e-05\\
1.4538179393131	8.46340618446149e-06\\
1.45715238412804	1.07698708953078e-05\\
1.46048682894298	1.71150660626217e-05\\
1.46382127375792	1.25539933924876e-05\\
1.46715571857286	1.45359781557838e-05\\
1.4704901633878	2.15173258621135e-05\\
1.47382460820273	2.46351661241299e-05\\
1.47715905301767	2.09072972177231e-05\\
1.48049349783261	2.69640703210131e-05\\
1.48382794264755	2.51580931636786e-05\\
1.48716238746249	2.7417410174066e-05\\
1.49049683227743	3.28164750393642e-05\\
1.49383127709236	4.10163137760872e-05\\
1.4971657219073	3.39844747011852e-05\\
1.50050016672224	3.59822213348952e-05\\
1.50383461153718	4.87352321781773e-05\\
1.50716905635212	4.00403243632884e-05\\
1.51050350116706	4.19994204642416e-05\\
1.51383794598199	4.39340818691843e-05\\
1.51717239079693	4.57771706067671e-05\\
1.52050683561187	4.77686867109659e-05\\
1.52384128042681	5.04673493508804e-05\\
1.52717572524175	5.15260993562259e-05\\
1.53051017005669	5.54649595400796e-05\\
1.53384461487162	5.44835712948763e-05\\
1.53717905968656	5.59200321691768e-05\\
1.5405135045015	5.7395844209607e-05\\
1.54384794931644	5.87157936173003e-05\\
1.54718239413138	6.14525860348041e-05\\
1.55051683894632	6.72126311552801e-05\\
1.55385128376125	6.23380710709154e-05\\
1.55718572857619	6.34310816855337e-05\\
1.56052017339113	7.0112980342306e-05\\
1.56385461820607	6.54802611959864e-05\\
1.56718906302101	6.63605858645223e-05\\
1.57052350783595	6.71335000593872e-05\\
1.57385795265088	6.82741057305044e-05\\
1.57719239746582	6.85851587833031e-05\\
1.58052684228076	7.03289638115551e-05\\
1.5838612870957	6.96361189255739e-05\\
1.58719573191064	7.1227871493396e-05\\
1.59053017672558	7.0536435954148e-05\\
1.59386462154051	7.07289624424389e-05\\
1.59719906635545	7.09737596839403e-05\\
1.60053351117039	7.10764445908665e-05\\
1.60386795598533	7.15049255843812e-05\\
1.60720240080027	7.25349623511093e-05\\
1.61053684561521	7.09848921566787e-05\\
1.61387129043014	7.08109770824368e-05\\
1.61720573524508	7.05833305666062e-05\\
1.62054018006002	7.09925669020248e-05\\
1.62387462487496	6.99085165381405e-05\\
1.6272090696899	6.93812005285116e-05\\
1.63054351450484	6.88498972291195e-05\\
1.63387795931977	6.82456957527124e-05\\
1.63721240413471	6.76734729511269e-05\\
1.64054684894965	6.68456938170353e-05\\
1.64388129376459	6.62824639885988e-05\\
1.64721573857953	6.51073888876938e-05\\
1.65055018339446	6.4120472117699e-05\\
1.6538846282094	6.31226291183095e-05\\
1.65721907302434	6.20221063205844e-05\\
1.66055351783928	6.10586575285583e-05\\
1.66388796265422	6.06197660056073e-05\\
1.66722240746916	5.83618882136171e-05\\
1.67055685228409	5.70298019111999e-05\\
1.67389129709903	5.66383382576158e-05\\
1.67722574191397	5.42021068286032e-05\\
1.68056018672891	5.27188134668753e-05\\
1.68389463154385	5.11384067021808e-05\\
1.68722907635879	4.98694638979741e-05\\
1.69056352117372	4.78772144108739e-05\\
1.69389796598866	4.71522123327387e-05\\
1.6972324108036	4.4432989476158e-05\\
1.70056685561854	4.29161683288505e-05\\
1.70390130043348	4.07973246859383e-05\\
1.70723574524842	3.97353111485387e-05\\
1.71057019006335	3.70576922211183e-05\\
1.71390463487829	3.5050341329118e-05\\
1.71723907969323	3.30662356200908e-05\\
1.72057352450817	3.11327963853888e-05\\
1.72390796932311	2.9047947172499e-05\\
1.72724241413805	2.73443802794161e-05\\
1.73057685895298	2.54533294890004e-05\\
1.73391130376792	2.27294424069155e-05\\
1.73724574858286	2.12447228726831e-05\\
1.7405801933978	2.43337592932033e-05\\
1.74391463821274	1.63101196933637e-05\\
1.74724908302768	1.41674859549789e-05\\
1.75058352784261	1.7509200920894e-05\\
1.75391797265755	1.45745362080252e-05\\
1.75725241747249	7.89110203696824e-06\\
1.76058686228743	1.4954065500548e-05\\
1.76392130710237	5.58958897813907e-06\\
1.76725575191731	3.33454857059257e-06\\
1.77059019673224	9.52016088742773e-06\\
1.77392464154718	1.75447364590606e-05\\
1.77725908636212	7.69975807743205e-06\\
1.78059353117706	9.18734244583846e-06\\
1.783927975992	2.36132693715236e-05\\
1.78726242080694	1.34741465101234e-05\\
1.79059686562187	1.5154066426915e-05\\
1.79393131043681	1.7511107704707e-05\\
1.79726575525175	2.04003360971344e-05\\
1.80060020006669	2.15555274905895e-05\\
1.80393464488163	2.40580568349173e-05\\
1.80726908969657	2.70815292206779e-05\\
1.8106035345115	3.15523136073847e-05\\
1.81393797932644	2.94160950798773e-05\\
1.81727242414138	3.22127584893556e-05\\
1.82060686895632	3.30006140554302e-05\\
1.82394131377126	3.48089595118019e-05\\
1.8272757585862	3.88602896623518e-05\\
1.83061020340113	4.58479651768872e-05\\
1.83394464821607	3.98706751138703e-05\\
1.83727909303101	4.14741082065986e-05\\
1.84061353784595	5.10733591274396e-05\\
1.84394798266089	4.45416003977953e-05\\
1.84728242747583	4.6008448368391e-05\\
1.85061687229076	4.73876219438162e-05\\
1.8539513171057	4.89277209930189e-05\\
1.85728576192064	5.01056051675703e-05\\
1.86062020673558	5.25226344710197e-05\\
1.86395465155052	5.24896861492131e-05\\
1.86728909636546	5.53148090690907e-05\\
1.87062354118039	5.46964400943692e-05\\
1.87395798599533	5.55070416835613e-05\\
1.87729243081027	5.65790341763166e-05\\
1.88062687562521	5.73664959435326e-05\\
1.88396132044015	5.88457342041987e-05\\
1.88729576525509	6.28578973874855e-05\\
1.89063021007002	5.93619302218359e-05\\
1.89396465488496	5.99259572113457e-05\\
1.8972990996999	6.37234797971204e-05\\
1.90063354451484	6.09029223665922e-05\\
1.90396798932978	6.12345968979851e-05\\
1.90730243414471	6.15032991503832e-05\\
1.91063687895965	6.20496731054455e-05\\
1.91397132377459	6.18829671900458e-05\\
1.91730576858953	6.24547912108687e-05\\
1.92064021340447	6.19632960074522e-05\\
1.92397465821941	6.18715185554847e-05\\
1.92730910303434	6.17204758674994e-05\\
1.93064354784928	6.20738684416046e-05\\
1.93397799266422	6.12493441093325e-05\\
1.93731243747916	6.10242140519716e-05\\
1.9406468822941	6.05022767802048e-05\\
1.94398132710904	6.00134886089444e-05\\
1.94731577192397	6.04002968908411e-05\\
1.95065021673891	5.88671960918927e-05\\
1.95398466155385	5.82116344360664e-05\\
1.95731910636879	5.74680672917107e-05\\
1.96065355118373	5.78317616782988e-05\\
1.96398799599867	5.58191415381836e-05\\
1.9673224408136	5.4903955164078e-05\\
1.97065688562854	5.39308386267711e-05\\
1.97399133044348	5.29072897479322e-05\\
1.97732577525842	5.18362309564029e-05\\
1.98066022007336	5.08835096008422e-05\\
1.9839946648883	4.95316426907504e-05\\
1.98732910970323	4.86883632592377e-05\\
1.99066355451817	4.70019071112601e-05\\
1.99399799933311	4.56311933439215e-05\\
1.99733244414805	4.42953455444849e-05\\
2.00066688896299	4.28620552421204e-05\\
2.00400133377793	4.1635303983258e-05\\
2.00733577859286	4.16166858899319e-05\\
2.0106702234078	3.83184153550294e-05\\
2.01400466822274	3.6748641007699e-05\\
2.01733911303768	3.65984976381791e-05\\
2.02067355785262	3.35930318517688e-05\\
2.02400800266756	3.18841876033954e-05\\
2.02734244748249	3.35871423136809e-05\\
2.03067689229743	2.85606308090966e-05\\
2.03401133711237	2.67014520450211e-05\\
2.03734578192731	2.62405198970379e-05\\
2.04068022674225	2.34297605531101e-05\\
2.04401467155719	2.20093034846123e-05\\
2.04734911637212	1.96744748499906e-05\\
2.05068356118706	2.0836369406726e-05\\
2.054018006002	1.62810400206648e-05\\
2.05735245081694	1.44564019576971e-05\\
2.06068689563188	1.31250538827937e-05\\
2.06402134044682	1.14028227752412e-05\\
2.06735578526175	9.66451414136648e-06\\
2.07069023007669	9.92456157511383e-06\\
2.07402467489163	8.97492760784946e-06\\
2.07735911970657	6.03674328173316e-06\\
2.08069356452151	7.96311121604034e-06\\
2.08402800933645	1.66692217071203e-05\\
2.08736245415138	6.80061023661305e-06\\
2.09069689896632	7.94804224606615e-06\\
2.09403134378126	1.64592129510234e-05\\
2.0973657885962	1.54874784774903e-05\\
2.10070023341114	1.24729879678948e-05\\
2.10403467822608	2.03294726927158e-05\\
2.10736912304101	1.6203554430957e-05\\
2.11070356785595	1.73574724350051e-05\\
2.11403801267089	2.06017257326697e-05\\
2.11737245748583	2.60567841587126e-05\\
2.12070690230077	2.24682540186007e-05\\
2.12404134711571	2.39018644412369e-05\\
2.12737579193064	3.15282633809372e-05\\
2.13071023674558	2.71749047341505e-05\\
2.13404468156052	2.83858812907364e-05\\
2.13737912637546	3.00846739516515e-05\\
2.1407135711904	3.23207849318761e-05\\
2.14404801600534	3.27919027374431e-05\\
2.14738246082027	3.42526883155865e-05\\
2.15071690563521	3.68029482021448e-05\\
2.15405135045015	3.90850930537882e-05\\
2.15738579526509	3.79532015409157e-05\\
2.16072024008003	4.0261879165494e-05\\
2.16405468489496	4.01745040378174e-05\\
2.1673891297099	4.12870730657231e-05\\
2.17072357452484	4.37946080926614e-05\\
2.17405801933978	4.7773428591815e-05\\
2.17739246415472	4.42830880776685e-05\\
2.18072690896966	4.51417640903037e-05\\
2.18406135378459	5.12812202700218e-05\\
2.18739579859953	4.67664539762708e-05\\
2.19073024341447	4.74991181229017e-05\\
2.19406468822941	4.81906550591828e-05\\
2.19739913304435	4.88085895308881e-05\\
2.20073357785929	4.94550234693681e-05\\
2.20406802267422	5.03785992535477e-05\\
2.20740246748916	5.06641505620847e-05\\
2.2107369123041	5.19847194129988e-05\\
2.21407135711904	5.12058168176625e-05\\
2.21740580193398	5.15717839392262e-05\\
2.22074024674892	5.1698560557011e-05\\
2.22407469156385	5.1848543456183e-05\\
2.22740913637879	5.37608980844636e-05\\
2.23074358119373	5.20282217642141e-05\\
2.23407802600867	5.20564082268235e-05\\
2.23741247082361	5.19978362085798e-05\\
2.24074691563855	5.35916562795145e-05\\
2.24408136045348	5.17457621081566e-05\\
2.24741580526842	5.15359771907652e-05\\
2.25075025008336	5.12744719768009e-05\\
2.2540846948983	5.09536062357491e-05\\
2.25741913971324	5.06189193101204e-05\\
2.26075358452818	5.02583359309814e-05\\
2.26408802934311	4.9776693046624e-05\\
2.26742247415805	4.95743109768062e-05\\
2.27075691897299	4.85866083465663e-05\\
2.27409136378793	4.79919680246336e-05\\
2.27742580860287	4.72587273835556e-05\\
2.28076025341781	4.65188832340538e-05\\
2.28409469823274	4.60523226821252e-05\\
2.28742914304768	4.61513801555353e-05\\
2.29076358786262	4.40306232679953e-05\\
2.29409803267756	4.30952355975699e-05\\
2.2974324774925	4.36394556253288e-05\\
2.30076692230744	4.1133093204534e-05\\
2.30410136712237	4.01013274407575e-05\\
2.30743581193731	3.8992148969723e-05\\
2.31077025675225	3.80613634861585e-05\\
2.31410470156719	3.67290816480961e-05\\
2.31743914638213	3.60950566539618e-05\\
2.32077359119707	3.42512691699817e-05\\
2.324108036012	3.35124260320601e-05\\
2.32744248082694	3.17321482480065e-05\\
2.33077692564188	3.05500306878163e-05\\
2.33411137045682	2.9096145378997e-05\\
2.33744581527176	2.76661304304058e-05\\
2.3407802600867	2.63589606608752e-05\\
2.34411470490163	2.72938505982988e-05\\
2.34744914971657	2.32746225341799e-05\\
2.35078359453151	2.17910373825628e-05\\
2.35411803934645	2.12744036249433e-05\\
2.35745248416139	1.91227467851119e-05\\
2.36078692897633	1.75795753855494e-05\\
2.36412137379126	1.58081764797044e-05\\
2.3674558186062	1.71081760131382e-05\\
2.37079026342114	1.25697611134402e-05\\
2.37412470823608	1.75677090470668e-05\\
2.37745915305102	1.18611647023035e-05\\
2.38079359786596	8.64700086570253e-06\\
2.38412804268089	6.47914356682806e-06\\
2.38746248749583	1.69990801229997e-05\\
2.39079693231077	4.13144636702548e-06\\
2.39413137712571	4.07882856775454e-06\\
2.39746582194065	4.00877225360485e-06\\
2.40080026675558	9.00947718054785e-06\\
2.40413471157052	5.39704321636031e-06\\
2.40746915638546	6.12725141275569e-06\\
2.4108036012004	9.78312449596112e-06\\
2.41413804601534	1.11803526297374e-05\\
2.41747249083028	1.15008200192849e-05\\
2.42080693564521	1.20522921533872e-05\\
2.42414138046015	1.60133181724146e-05\\
2.42747582527509	1.50860371936643e-05\\
2.43081027009003	1.82639610298291e-05\\
2.43414471490497	2.19393185829194e-05\\
2.43747915971991	1.93631105258859e-05\\
2.44081360453484	2.07375649689581e-05\\
2.44414804934978	2.85369347417788e-05\\
2.44748249416472	2.34554283594189e-05\\
2.45081693897966	2.48152388533821e-05\\
2.4541513837946	2.66675651143468e-05\\
2.45748582860954	2.7322623527546e-05\\
2.46082027342447	2.85695119846837e-05\\
2.46415471823941	2.97375552999422e-05\\
2.46748916305435	3.45805702593692e-05\\
2.47082360786929	3.25977094459643e-05\\
2.47415805268423	3.31399737633868e-05\\
2.47749249749917	3.42727618482246e-05\\
2.4808269423141	3.5279144900223e-05\\
2.48416138712904	3.61100817942773e-05\\
2.48749583194398	3.69485472326013e-05\\
2.49083027675892	3.99328160540953e-05\\
2.49416472157386	3.87730465617733e-05\\
2.4974991663888	3.94032642302842e-05\\
2.50083361120373	4.18643703119609e-05\\
2.50416805601867	4.08393293236453e-05\\
2.50750250083361	4.14337117894583e-05\\
2.51083694564855	4.22402334296465e-05\\
2.51417139046349	4.26568578829421e-05\\
2.51750583527843	4.3033188361621e-05\\
2.52084028009336	4.35013258914074e-05\\
2.5241747249083	4.64942549080301e-05\\
2.52750916972324	4.43996292459937e-05\\
2.53084361453818	4.44639207441231e-05\\
2.53417805935312	4.49398991300328e-05\\
2.53751250416806	4.48763838277758e-05\\
2.54084694898299	4.50455164862097e-05\\
2.54418139379793	4.5141119956354e-05\\
2.54751583861287	4.59688826370817e-05\\
2.55085028342781	4.5128697060795e-05\\
2.55418472824275	4.50376248868012e-05\\
2.55751917305769	4.51635102225891e-05\\
2.56085361787262	4.60073411454812e-05\\
2.56418806268756	4.44824376711024e-05\\
2.5675225075025	4.42510956540895e-05\\
2.57085695231744	4.39409277580242e-05\\
2.57419139713238	4.35206262385507e-05\\
2.57752584194732	4.31107562316222e-05\\
2.58086028676225	4.26361936184315e-05\\
2.58419473157719	4.23271088227667e-05\\
2.58752917639213	4.15675978138616e-05\\
2.59086362120707	4.14642896281619e-05\\
2.59419806602201	4.03191923247115e-05\\
2.59753251083695	3.96441754560825e-05\\
2.60086695565188	3.9122158260186e-05\\
2.60420140046682	3.87652580049939e-05\\
2.60753584528176	3.73782098318811e-05\\
2.6108702900967	3.65093398975521e-05\\
2.61420473491164	3.56637497204188e-05\\
2.61753917972658	3.47071635620813e-05\\
2.62087362454151	3.37489656998477e-05\\
2.62420806935645	3.27253432613919e-05\\
2.62754251417139	3.19385227899987e-05\\
2.63087695898633	3.06540480099048e-05\\
2.63421140380127	2.97031390380032e-05\\
2.63754584861621	3.06056966571665e-05\\
2.64088029343114	2.73651917973828e-05\\
2.64421473824608	2.62004110166297e-05\\
2.64754918306102	2.60049467367925e-05\\
2.65088362787596	2.41049404764509e-05\\
2.6542180726909	2.25737064375364e-05\\
2.65755251750584	2.29755819920532e-05\\
2.66088696232077	2.07108704629482e-05\\
2.66422140713571	1.88441239662604e-05\\
2.66755585195065	1.76419139713608e-05\\
2.67089029676559	1.68228776818173e-05\\
2.67422474158053	1.5109052812209e-05\\
2.67755918639547	1.37345514316014e-05\\
2.6808936312104	1.40875076565166e-05\\
2.68422807602534	1.17500466832983e-05\\
2.68756252084028	9.76753268455048e-06\\
2.69089696565522	9.34450833252999e-06\\
2.69423141047016	1.27393466424379e-05\\
2.6975658552851	6.26879063007768e-06\\
2.70090030010003	5.14538733705553e-06\\
2.70423474491497	1.04368361151962e-05\\
2.70756918972991	1.00205649544764e-05\\
2.71090363454485	4.04394010491792e-06\\
2.71423807935979	1.09568760902252e-05\\
2.71757252417473	5.4033623247921e-06\\
2.72090696898966	6.1522486260136e-06\\
2.7242414138046	1.01418249921862e-05\\
2.72757585861954	1.576506733463e-05\\
2.73091030343448	9.90227804071874e-06\\
2.73424474824942	1.0859560907034e-05\\
2.73757919306435	2.03458809983706e-05\\
2.74091363787929	1.34003200143023e-05\\
2.74424808269423	1.43926723029033e-05\\
2.74758252750917	1.56963315904753e-05\\
2.75091697232411	1.70978568377431e-05\\
2.75425141713905	1.80633267378918e-05\\
2.75758586195398	1.96168085082966e-05\\
2.76092030676892	2.10679545695925e-05\\
2.76425475158386	2.38472566376596e-05\\
2.7675891963988	2.24699679373839e-05\\
2.77092364121374	2.39043981028961e-05\\
2.77425808602868	2.44619141121902e-05\\
2.77759253084361	2.54018511026842e-05\\
2.78092697565855	2.77878998692274e-05\\
2.78426142047349	3.20238474938409e-05\\
2.78759586528843	2.81028077425631e-05\\
2.79093031010337	2.89405110976139e-05\\
2.79426475491831	3.489206107405e-05\\
2.79759919973324	3.05528558225229e-05\\
2.80093364454818	3.13201956015171e-05\\
2.80426808936312	3.20034056636096e-05\\
2.80760253417806	3.28508759282266e-05\\
2.810936978993	3.3407573177392e-05\\
2.81427142380794	3.47968501108169e-05\\
2.81760586862287	3.45310059023233e-05\\
2.82094031343781	3.61755859880796e-05\\
2.82427475825275	3.55912832569805e-05\\
2.82760920306769	3.59331146011779e-05\\
2.83094364788263	3.64319154121072e-05\\
2.83427809269757	3.67490046534764e-05\\
2.8376125375125	3.75633487019583e-05\\
2.84094698232744	3.98484424255733e-05\\
2.84428142714238	3.7543182577035e-05\\
2.84761587195732	3.77102870067435e-05\\
2.85095031677226	4.00452607319403e-05\\
2.8542847615872	3.80050344586632e-05\\
2.85761920640213	3.80700093554042e-05\\
2.86095365121707	3.80988665068456e-05\\
2.86428809603201	3.82384459986751e-05\\
2.86762254084695	3.80336380824341e-05\\
2.87095698566189	3.83816225535519e-05\\
2.87429143047683	3.77819240683244e-05\\
2.87762587529176	3.80683421603928e-05\\
2.8809603201067	3.74330204316717e-05\\
2.88429476492164	3.71765766712677e-05\\
2.88762920973658	3.68986291632797e-05\\
2.89096365455152	3.65367696037211e-05\\
2.89429809936646	3.63314336493007e-05\\
2.89763254418139	3.71966222371153e-05\\
2.90096698899633	3.52612580592182e-05\\
2.90430143381127	3.47763664062536e-05\\
2.90763587862621	3.52719854471492e-05\\
2.91097032344115	3.37592560493653e-05\\
2.91430476825609	3.31557287656957e-05\\
2.91763921307102	3.24986791867245e-05\\
2.92097365788596	3.24016329905506e-05\\
2.9243081027009	3.11207371616245e-05\\
2.92764254751584	3.16036510809837e-05\\
2.93097699233078	2.9722096611731e-05\\
2.93431143714572	2.91643672046372e-05\\
2.93764588196065	2.80588076924581e-05\\
2.94098032677559	2.79909765985159e-05\\
2.94431477159053	2.64002387631301e-05\\
2.94764921640547	2.54900456920199e-05\\
2.95098366122041	2.45114198801802e-05\\
2.95431810603535	2.51510875651347e-05\\
2.95765255085028	2.26058161966552e-05\\
2.96098699566522	2.16473547268503e-05\\
2.96432144048016	2.07633168763934e-05\\
2.9676558852951	1.98553337625129e-05\\
2.97099033011004	1.88281225382182e-05\\
2.97432477492498	1.75083800589946e-05\\
2.97765921973991	1.79758331620655e-05\\
2.98099366455485	1.52665441519875e-05\\
2.98432810936979	1.72936076522599e-05\\
2.98766255418473	1.4471858992121e-05\\
2.99099699899967	1.20923049233285e-05\\
2.9943314438146	1.08031695894238e-05\\
2.99766588862954	1.63161557972166e-05\\
3.00100033344448	8.70999926330451e-06\\
3.00433477825942	7.64938083065967e-06\\
3.00766922307436	6.97889916067949e-06\\
3.0110036678893	7.37188128082332e-06\\
3.01433811270423	4.47274724759833e-06\\
3.01767255751917	3.26833729676754e-06\\
3.02100700233411	6.54040121285407e-06\\
3.02434144714905	5.35470637066502e-06\\
3.02767589196399	4.21093887797693e-06\\
3.03101033677893	3.22533978649164e-06\\
3.03434478159386	7.12657099029813e-06\\
3.0376792264088	5.49611842682532e-06\\
3.04101367122374	7.65363527183614e-06\\
3.04434811603868	1.24465107951968e-05\\
3.04768256085362	8.55038615017132e-06\\
3.05101700566856	9.48086025193633e-06\\
3.05435145048349	1.68492280080416e-05\\
3.05768589529843	1.16355208299579e-05\\
3.06102034011337	1.26869697035661e-05\\
3.06435478492831	1.44022714421005e-05\\
3.06768922974325	1.47645065963222e-05\\
3.07102367455819	1.57839992471912e-05\\
3.07435811937312	1.67629548687681e-05\\
3.07769256418806	2.24840762095002e-05\\
3.081027009003	1.92122593514506e-05\\
3.08436145381794	1.95982542888938e-05\\
3.08769589863288	2.08438584510196e-05\\
3.09103034344782	2.13828965379391e-05\\
3.09436478826275	2.22866177853689e-05\\
3.09769923307769	2.31441886205204e-05\\
3.10103367789263	2.59495694325505e-05\\
3.10436812270757	2.4768441160024e-05\\
3.10770256752251	2.52869144073529e-05\\
3.11103701233745	2.70691606881305e-05\\
3.11437145715238	2.67384634561557e-05\\
3.11770590196732	2.73071664317595e-05\\
3.12104034678226	2.80844834106633e-05\\
3.1243747915972	2.87592212730806e-05\\
3.12770923641214	2.90300822746165e-05\\
3.13104368122708	2.96315429274924e-05\\
3.13437812604201	3.33463223749851e-05\\
3.13771257085695	3.06229058072602e-05\\
3.14104701567189	3.08521131164314e-05\\
3.14438146048683	3.17341301645982e-05\\
3.14771590530177	3.15732959545352e-05\\
3.15105035011671	3.1874780315884e-05\\
3.15438479493164	3.24982120494376e-05\\
3.15771923974658	3.32514276941892e-05\\
3.16105368456152	3.25993702493174e-05\\
3.16438812937646	3.26532279546396e-05\\
3.1677225741914	3.29433405756829e-05\\
3.17105701900634	3.2881855948431e-05\\
3.17439146382127	3.32162272259323e-05\\
3.17772590863621	3.48113891340594e-05\\
3.18106035345115	3.28308402950137e-05\\
3.18439479826609	3.27565377730342e-05\\
3.18772924308103	3.42053215737779e-05\\
3.19106368789597	3.25346861922144e-05\\
3.1943981327109	3.23458103291257e-05\\
3.19773257752584	3.21275433611215e-05\\
3.20106702234078	3.22445928734797e-05\\
3.20440146715572	3.15649568691345e-05\\
3.20773591197066	3.21399283573032e-05\\
3.2110703567856	3.09038076140973e-05\\
3.21440480160053	3.09220979598117e-05\\
3.21773924641547	3.00988684876067e-05\\
3.22107369123041	3.00162694698292e-05\\
3.22440813604535	2.91921138049886e-05\\
3.22774258086029	2.86775191243113e-05\\
3.23107702567523	2.81417219364443e-05\\
3.23441147049016	2.91166521293538e-05\\
3.2377459153051	2.69233908002642e-05\\
3.24108036012004	2.62588268579592e-05\\
3.24441480493498	2.61511361224957e-05\\
3.24774924974992	2.5089500339246e-05\\
3.25108369456485	2.43272536969487e-05\\
3.25441813937979	2.35400085296744e-05\\
3.25775258419473	2.37241060048959e-05\\
3.26108702900967	2.19317492563421e-05\\
3.26442147382461	2.31797092366467e-05\\
3.26775591863955	2.07142553069093e-05\\
3.27109036345448	1.97420257031983e-05\\
3.27442480826942	1.86354725367011e-05\\
3.27775925308436	2.02817762272976e-05\\
3.2810936978993	1.6932549981787e-05\\
3.28442814271424	1.60846004545385e-05\\
3.28776258752918	1.5086106674652e-05\\
3.29109703234411	1.57702235649172e-05\\
3.29443147715905	1.32698661379546e-05\\
3.29776592197399	1.22867133030475e-05\\
3.30110036678893	1.14305972423901e-05\\
3.30443481160387	1.11266493919494e-05\\
3.30776925641881	9.99557211244634e-06\\
3.31110370123374	8.58041526695624e-06\\
3.31443814604868	1.01290841149267e-05\\
3.31777259086362	6.66532951356241e-06\\
3.32110703567856	9.31405707809266e-06\\
3.3244414804935	8.99080493792285e-06\\
3.32777592530844	4.06255957857354e-06\\
3.33111037012337	3.32530764116687e-06\\
3.33444481493831	1.35410684218817e-05\\
3.33777925975325	2.68583695855997e-06\\
3.34111370456819	3.18052358651655e-06\\
3.34444814938313	5.05355610604426e-06\\
3.34778259419807	4.51136382468585e-06\\
3.351117039013	5.05664352386002e-06\\
3.35445148382794	5.6617986272915e-06\\
3.35778592864288	1.1556493433809e-05\\
3.36112037345782	8.71119261439548e-06\\
3.36445481827276	8.56021698422114e-06\\
3.3677892630877	9.37619156004476e-06\\
3.37112370790263	1.06807179853031e-05\\
3.37445815271757	1.10318074236765e-05\\
3.37779259753251	1.18331261447323e-05\\
3.38112704234745	1.57953557124709e-05\\
3.38446148716239	1.37020693148856e-05\\
3.38779593197733	1.43222468531392e-05\\
3.39113037679226	1.79783723823988e-05\\
3.3944648216072	1.59666025268356e-05\\
3.39779926642214	1.66810444854949e-05\\
3.40113371123708	1.77651883050929e-05\\
3.40446815605202	1.83529996412992e-05\\
3.40780260086696	1.88713728354138e-05\\
3.41113704568189	1.96306140141347e-05\\
3.41447149049683	2.43117930275751e-05\\
3.41780593531177	2.11538503850341e-05\\
3.42114038012671	2.147059458188e-05\\
3.42447482494165	2.25751585864032e-05\\
3.42780926975659	2.26387014228722e-05\\
3.43114371457152	2.31881716511393e-05\\
3.43447815938646	2.40252906243011e-05\\
3.4378126042014	2.55488667063934e-05\\
3.44114704901634	2.47383856655221e-05\\
3.44448149383128	2.50572081945131e-05\\
3.44781593864622	2.58304438046221e-05\\
3.45115038346115	2.58366313421293e-05\\
3.45448482827609	2.61423126400704e-05\\
3.45781927309103	2.64695548481879e-05\\
3.46115371790597	2.70252637506441e-05\\
3.46448816272091	2.69527152161494e-05\\
3.46782260753585	2.96606657566309e-05\\
3.47115705235078	2.73955591091355e-05\\
3.47449149716572	2.75436245136069e-05\\
3.47782594198066	2.76859242868483e-05\\
3.4811603867956	2.80183593386311e-05\\
3.48449483161054	2.78304793266321e-05\\
3.48782927642548	2.87083004253083e-05\\
3.49116372124041	2.78449246509062e-05\\
3.49449816605535	2.83851314603763e-05\\
3.49783261087029	2.78220245020867e-05\\
3.50116705568523	2.78294574832266e-05\\
3.50450150050017	2.76505279415992e-05\\
3.5078359453151	2.74758195713247e-05\\
3.51117039013004	2.7448942360556e-05\\
3.51450483494498	2.88766389236137e-05\\
3.51783927975992	2.68160064535305e-05\\
3.52117372457486	2.65626992784726e-05\\
3.5245081693898	2.72639980768729e-05\\
3.52784261420473	2.60517815025452e-05\\
3.53117705901967	2.56914535894837e-05\\
3.53451150383461	2.52564207516803e-05\\
3.53784594864955	2.56744012217519e-05\\
3.54118039346449	2.43948564494687e-05\\
3.54451483827943	2.56514571119665e-05\\
3.54784928309436	2.36562224100101e-05\\
3.5511837279093	2.32947163181063e-05\\
3.55451817272424	2.25213576791952e-05\\
3.55785261753918	2.32088270854951e-05\\
3.56118706235412	2.14121092737075e-05\\
3.56452150716906	2.08344444256876e-05\\
3.56785595198399	2.0139983008072e-05\\
3.57119039679893	2.11462221244562e-05\\
3.57452484161387	1.88914770888004e-05\\
3.57785928642881	1.82008948556331e-05\\
3.58119373124375	1.76678029513732e-05\\
3.58452817605869	1.71355554674543e-05\\
3.58786262087362	1.64100655022589e-05\\
3.59119706568856	1.5410408966787e-05\\
3.5945315105035	1.61814895593895e-05\\
3.59786595531844	1.38567451900343e-05\\
3.60120040013338	1.58052726978505e-05\\
3.60453484494832	1.34588613771655e-05\\
3.60786928976325	1.16101937852626e-05\\
3.61120373457819	1.06883528442289e-05\\
3.61453817939313	1.52215623926683e-05\\
3.61787262420807	9.10358108918011e-06\\
3.62120706902301	8.82550337360299e-06\\
3.62454151383795	1.04244410604626e-05\\
3.62787595865288	6.92038174259753e-06\\
3.63121040346782	5.94517489939696e-06\\
3.63454484828276	1.00339981725397e-05\\
3.6378792930977	5.06462798177608e-06\\
3.64121373791264	3.42044591086534e-06\\
3.64454818272758	3.872526765021e-06\\
3.64788262754251	6.99226912167738e-06\\
3.65121707235745	2.12686371240695e-06\\
3.65455151717239	2.19332420730066e-06\\
3.65788596198733	7.22830561829699e-06\\
3.66122040680227	8.13608168008075e-06\\
3.66455485161721	3.6973803041716e-06\\
3.66788929643214	8.27754510699866e-06\\
3.67122374124708	5.19384280741598e-06\\
3.67455818606202	5.85253034354207e-06\\
3.67789263087696	8.98483681437821e-06\\
3.6812270756919	1.37446370045396e-05\\
3.68456152050684	8.3126864804163e-06\\
3.68789596532177	8.98681973979228e-06\\
3.69123041013671	1.68249101351738e-05\\
3.69456485495165	1.04951680551605e-05\\
3.69789929976659	1.11986342003556e-05\\
3.70123374458153	1.19465500696191e-05\\
3.70456818939647	1.27414698321921e-05\\
3.7079026342114	1.34416211426018e-05\\
3.71123707902634	1.46159281064853e-05\\
3.71457152384128	1.51273471214093e-05\\
3.71790596865622	1.72867238834709e-05\\
3.72124041347116	1.61341802857138e-05\\
3.7245748582861	1.67778048725927e-05\\
3.72790930310103	1.7213812141108e-05\\
3.73124374791597	1.77677888797858e-05\\
3.73457819273091	1.93091669852886e-05\\
3.73791263754585	2.26170553825741e-05\\
3.74124708236079	1.92593144010599e-05\\
3.74458152717573	1.97457515925816e-05\\
3.74791597199066	2.40223393499098e-05\\
3.7512504168056	2.06324080255854e-05\\
3.75458486162054	2.10697329151113e-05\\
3.75791930643548	2.14026714036825e-05\\
3.76125375125042	2.19757830495971e-05\\
3.76458819606536	2.21185505282055e-05\\
3.76792264088029	2.32784700730556e-05\\
3.77125708569523	2.26771785726235e-05\\
3.77459153051017	2.38263624273703e-05\\
3.77792597532511	2.32194005513176e-05\\
3.78126042014005	2.34001554098418e-05\\
3.78459486495499	2.36019971897501e-05\\
3.78792930976992	2.3725946710527e-05\\
3.79126375458486	2.41341084970076e-05\\
3.7945981993998	2.62053321487517e-05\\
3.79793264421474	2.39713702897233e-05\\
3.80126708902968	2.3970422896884e-05\\
3.80460153384462	2.56048974612951e-05\\
3.80793597865955	2.40780191610544e-05\\
3.81127042347449	2.39755895796357e-05\\
3.81460486828943	2.39014589618049e-05\\
3.81793931310437	2.44187580474963e-05\\
3.82127375791931	2.36569487811847e-05\\
3.82460820273424	2.4878745397067e-05\\
3.82794264754918	2.33918593979836e-05\\
3.83127709236412	2.36204567114586e-05\\
3.83461153717906	2.29292246688704e-05\\
3.837945981994	2.3370679505954e-05\\
3.84128042680894	2.24550869444613e-05\\
3.84461487162387	2.2163964157413e-05\\
3.84794931643881	2.18133945942103e-05\\
3.85128376125375	2.32610513242915e-05\\
3.85461820606869	2.10637070731101e-05\\
3.85795265088363	2.06668438260767e-05\\
3.86128709569857	2.06773569430144e-05\\
3.8646215405135	2.00675705350502e-05\\
3.86795598532844	1.95512437389403e-05\\
3.87129043014338	1.89629965184784e-05\\
3.87462487495832	1.96581719161119e-05\\
3.87795931977326	1.78908087356932e-05\\
3.8812937645882	1.97096040840221e-05\\
3.88462820940313	1.74265383024651e-05\\
3.88796265421807	1.64816485904333e-05\\
3.89129709903301	1.57203977035258e-05\\
3.89463154384795	1.80545955047616e-05\\
3.89796598866289	1.45500338498625e-05\\
3.90130043347783	1.40287819857617e-05\\
3.90463487829276	1.32825528114624e-05\\
3.9079693231077	1.4077256638463e-05\\
3.91130376792264	1.20250809329534e-05\\
3.91463821273758	1.13079717603083e-05\\
3.91797265755252	1.06847300040726e-05\\
3.92130710236746	1.06658984614697e-05\\
3.92464154718239	9.82524948999169e-06\\
3.92797599199733	8.60009225522301e-06\\
3.93131043681227	9.94240625520857e-06\\
3.93464488162721	7.20279993111666e-06\\
3.93797932644215	9.38153483264148e-06\\
3.94131377125709	8.87779989779984e-06\\
3.94464821607202	5.09639382030931e-06\\
3.94798266088696	4.43649615268404e-06\\
3.9513171057019	1.219502361777e-05\\
3.95465155051684	3.15222935379994e-06\\
3.95798599533178	5.08416055346425e-06\\
3.96132044014672	9.82494346527842e-06\\
3.96465488496165	2.64765478943109e-06\\
3.96798932977659	2.61192142352998e-06\\
3.97132377459153	2.21004327393553e-06\\
3.97465821940647	7.28396675362158e-06\\
3.97799266422141	5.11214301191877e-06\\
3.98132710903635	4.32647357792419e-06\\
3.98466155385128	5.83286319171711e-06\\
3.98799599866622	5.29250404624544e-06\\
3.99133044348116	6.25034320165323e-06\\
3.9946648882961	8.363752243836e-06\\
3.99799933311104	1.05267543607707e-05\\
4.00133377792597	7.88097420137752e-06\\
4.00466822274091	9.63968201109857e-06\\
4.00800266755585	8.98734609227059e-06\\
4.01133711237079	9.70309243546053e-06\\
4.01467155718573	1.20714255162517e-05\\
4.01800600200067	1.61642347929488e-05\\
4.02134044681561	1.14425559315317e-05\\
4.02467489163054	1.19255898233391e-05\\
4.02800933644548	1.84455629342804e-05\\
4.03134378126042	1.3018716199188e-05\\
4.03467822607536	1.35790928992737e-05\\
4.0380126708903	1.40663858704397e-05\\
4.04134711570523	1.46053574171349e-05\\
4.04468156052017	1.516612566057e-05\\
4.04801600533511	1.62878718629245e-05\\
4.05135045015005	1.60512677698265e-05\\
4.05468489496499	1.77627420929534e-05\\
4.05801933977993	1.68685930216077e-05\\
4.06135378459487	1.7133822176001e-05\\
4.0646882294098	1.76294815134454e-05\\
4.06802267422474	1.79052896304734e-05\\
4.07135711903968	1.88802592390181e-05\\
4.07469156385462	2.16727894236121e-05\\
4.07802600866956	1.87402635615071e-05\\
4.08136045348449	1.8990582674231e-05\\
4.08469489829943	2.19464480701422e-05\\
4.08802934311437	1.9489975009428e-05\\
4.09136378792931	1.96685154086708e-05\\
4.09469823274425	1.98169889369795e-05\\
4.09803267755919	2.0443919117486e-05\\
4.10136712237412	2.0098017399804e-05\\
4.10470156718906	2.14297070947825e-05\\
4.108036012004	2.02632404669873e-05\\
4.11137045681894	2.10019253852287e-05\\
4.11470490163388	2.04243733452e-05\\
4.11803934644882	2.07285844274532e-05\\
4.12137379126375	2.04649084876627e-05\\
4.12470823607869	2.04096222782841e-05\\
4.12804268089363	2.04496141225707e-05\\
4.13137712570857	2.24666221421878e-05\\
4.13471157052351	2.0103564389614e-05\\
4.13804601533845	2.00047343595861e-05\\
4.14138046015338	2.08393437311609e-05\\
4.14471490496832	1.98519299835412e-05\\
4.14804934978326	1.96342083288211e-05\\
4.1513837945982	1.93455223930587e-05\\
4.15471823941314	2.02856749797398e-05\\
4.15805268422808	1.8817802505008e-05\\
4.16138712904301	2.0814727201992e-05\\
4.16472157385795	1.86265507661354e-05\\
4.16805601867289	1.82995077582372e-05\\
4.17139046348783	1.76854933878409e-05\\
4.17472490830277	1.9282360223261e-05\\
4.17805935311771	1.704639417338e-05\\
4.18139379793264	1.66840085433587e-05\\
4.18472824274758	1.61768798511885e-05\\
4.18806268756252	1.75180036468197e-05\\
4.19139713237746	1.5399015108214e-05\\
4.1947315771924	1.49196035800458e-05\\
4.19806602200734	1.44888794568319e-05\\
4.20140046682227	1.44164208389353e-05\\
4.20473491163721	1.39106880357676e-05\\
4.20806935645215	1.30640730182759e-05\\
4.21140380126709	1.41516655907409e-05\\
4.21473824608203	1.19773718332934e-05\\
4.21807269089697	1.40908686653789e-05\\
4.2214071357119	1.23355602362548e-05\\
4.22474158052684	1.04292484193728e-05\\
4.22807602534178	9.82473639859855e-06\\
4.23141047015672	1.44237372029432e-05\\
4.23474491497166	8.67482549672969e-06\\
4.2380793597866	8.25674945074103e-06\\
4.24141380460153	7.79060371687733e-06\\
4.24474824941647	8.04704672498372e-06\\
4.24808269423141	6.42417981552787e-06\\
4.25141713904635	5.68326258841863e-06\\
4.25475158386129	6.72614059316552e-06\\
4.25808602867623	5.91648580101057e-06\\
4.26142047349116	4.70672698842207e-06\\
4.2647549183061	3.53569021617967e-06\\
4.26808936312104	5.53429344122718e-06\\
4.27142380793598	2.45227881175466e-06\\
4.27475825275092	4.67366223163944e-06\\
4.27809269756585	7.31732597955758e-06\\
4.28142714238079	2.22710163362548e-06\\
4.28476158719573	1.53402859023462e-06\\
4.28809603201067	1.04563847248415e-05\\
4.29143047682561	2.69250481785118e-06\\
4.29476492164055	3.01582005392542e-06\\
4.29809936645549	4.89672197439247e-06\\
4.30143381127042	4.03340668278204e-06\\
4.30476825608536	4.76580461647382e-06\\
4.3081027009003	5.26739434136345e-06\\
4.31143714571524	1.095270380697e-05\\
4.31477159053018	7.35285538203216e-06\\
4.31810603534511	6.98229633354694e-06\\
4.32144048016005	7.77192488127055e-06\\
4.32477492497499	8.18350009736024e-06\\
4.32810936978993	8.5820663420538e-06\\
4.33144381460487	9.05952599133228e-06\\
4.33477825941981	1.22627566854733e-05\\
4.33811270423474	1.02658018587439e-05\\
4.34144714904968	1.05098314391344e-05\\
4.34478159386462	1.27975126874052e-05\\
4.34811603867956	1.15264381077426e-05\\
4.3514504834945	1.18889782098972e-05\\
4.35478492830944	1.25564767443903e-05\\
4.35811937312437	1.30179832638401e-05\\
4.36145381793931	1.3141986658366e-05\\
4.36478826275425	1.36293352058413e-05\\
4.36812270756919	1.77233666035966e-05\\
4.37145715238413	1.44957027133173e-05\\
4.37479159719907	1.45893650141004e-05\\
4.378126042014	1.55784271290542e-05\\
4.38146048682894	1.5274472244932e-05\\
4.38479493164388	1.55341510441536e-05\\
4.38812937645882	1.6300373442492e-05\\
4.39146382127376	1.73334425093732e-05\\
4.3947982660887	1.63747004853729e-05\\
4.39813271090363	1.64597650653298e-05\\
4.40146715571857	1.6782470575627e-05\\
4.40480160053351	1.69111448094214e-05\\
4.40813604534845	1.69946042518453e-05\\
4.41147049016339	1.71030965912733e-05\\
4.41480493497833	1.76769545096069e-05\\
4.41813937979326	1.73150035823592e-05\\
4.4214738246082	1.75813778705556e-05\\
4.42480826942314	2.06931739866091e-05\\
4.42814271423808	1.75347700678815e-05\\
4.43147715905302	1.7559504179293e-05\\
4.43481160386796	1.86851560399024e-05\\
4.43814604868289	1.78078618735632e-05\\
4.44148049349783	1.74476151850895e-05\\
4.44481493831277	1.87361361957113e-05\\
4.44814938312771	1.80055993443245e-05\\
4.45148382794265	1.72528119643185e-05\\
4.45481827275759	1.71641563267155e-05\\
4.45815271757252	1.71185301652062e-05\\
4.46148716238746	1.68962238158658e-05\\
4.4648216072024	1.67037361755859e-05\\
4.46815605201734	1.67284116321144e-05\\
4.47149049683228	1.66019868032968e-05\\
4.47482494164722	1.59893002069487e-05\\
4.47815938646215	1.60662432441822e-05\\
4.48149383127709	1.81367372207338e-05\\
4.48482827609203	1.51980726451054e-05\\
4.48816272090697	1.4917265100965e-05\\
4.49149716572191	1.63775276782755e-05\\
4.49483161053685	1.52832449251481e-05\\
4.49816605535178	1.39547552826773e-05\\
4.50150050016672	1.56374712941205e-05\\
4.50483494498166	1.3528951008426e-05\\
4.5081693897966	1.29358643513156e-05\\
4.51150383461154	1.28764138163142e-05\\
4.51483827942648	1.37309119819828e-05\\
4.51817272424141	1.18471302427824e-05\\
4.52150716905635	1.12889462668196e-05\\
4.52484161387129	1.30511500277377e-05\\
4.52817605868623	1.06498721409727e-05\\
4.53151050350117	9.88856558235331e-06\\
4.53484494831611	9.82942273019586e-06\\
4.53817939313104	1.08053099378264e-05\\
4.54151383794598	8.51450173717965e-06\\
4.54484828276092	8.02385836580969e-06\\
4.54818272757586	9.64630259609745e-06\\
4.5515171723908	9.63271776677969e-06\\
4.55485161720574	6.54547121952738e-06\\
4.55818606202067	8.67534716624551e-06\\
4.56152050683561	5.50490942251616e-06\\
4.56485495165055	4.96491285838824e-06\\
4.56818939646549	6.73060897070985e-06\\
4.57152384128043	1.02173689349909e-05\\
4.57485828609537	3.73581697436399e-06\\
4.5781927309103	3.05067084226767e-06\\
4.58152717572524	1.12844562010119e-05\\
4.58486162054018	2.24589512558624e-06\\
4.58819606535512	1.69672142324877e-06\\
4.59153051017006	1.73520975047152e-06\\
4.594864954985	1.98703256892584e-06\\
4.59819939979993	2.13013132359649e-06\\
4.60153384461487	3.78805284168861e-06\\
4.60486828942981	4.12297447421848e-06\\
4.60820273424475	7.33643215971609e-06\\
4.61153717905969	3.58615073977297e-06\\
4.61487162387462	4.43418080516837e-06\\
4.61820606868956	4.21478456330309e-06\\
4.6215405135045	4.63856093831968e-06\\
4.62487495831944	7.48231343603085e-06\\
4.62820940313438	1.23277843219745e-05\\
4.63154384794932	5.87772286180812e-06\\
4.63487829276426	6.31558946104818e-06\\
4.63821273757919	1.34781928655116e-05\\
4.64154718239413	7.26963103079668e-06\\
4.64488162720907	7.86077280004363e-06\\
4.64821607202401	8.1111152349598e-06\\
4.65155051683895	9.08786535280506e-06\\
4.65488496165388	9.05964139614271e-06\\
4.65821940646882	1.11708930028432e-05\\
4.66155385128376	9.76585712972841e-06\\
4.6648882960987	1.17463722975697e-05\\
4.66822274091364	1.06685562804813e-05\\
4.67155718572858	1.10146205350509e-05\\
4.67489163054351	1.13634516310208e-05\\
4.67822607535845	1.17065437522822e-05\\
4.68156052017339	1.23960757911101e-05\\
4.68489496498833	1.59840971216546e-05\\
4.68822940980327	1.23915476712243e-05\\
4.69156385461821	1.2671395566423e-05\\
4.69489829943314	1.53708253138975e-05\\
4.69823274424808	1.33415153065672e-05\\
4.70156718906302	1.35348965877244e-05\\
4.70490163387796	1.36740055879866e-05\\
4.7082360786929	1.51072293624122e-05\\
4.71157052350784	1.40099736175717e-05\\
4.71490496832277	1.65985260608505e-05\\
4.71823941313771	1.45047371900741e-05\\
4.72157385795265	1.50864063802264e-05\\
4.72490830276759	1.45875878242286e-05\\
4.72824274758253	1.61116884787083e-05\\
4.73157719239747	1.48690352522382e-05\\
4.7349116372124	1.49137964654167e-05\\
4.73824608202734	1.48835255152751e-05\\
4.74158052684228	1.71735929207042e-05\\
4.74491497165722	1.49314844196938e-05\\
4.74824941647216	1.49051874432239e-05\\
4.7515838612871	1.52291930365102e-05\\
4.75491830610203	1.52511124958256e-05\\
4.75825275091697	1.50773197043928e-05\\
4.76158719573191	1.47983965035578e-05\\
4.76492164054685	1.62053821888452e-05\\
4.76825608536179	1.45430169064547e-05\\
4.77159053017673	1.71369051417102e-05\\
4.77492497499166	1.51183564587106e-05\\
4.7782594198066	1.43404658362935e-05\\
4.78159386462154	1.40416063051627e-05\\
4.78492830943648	1.73436198764758e-05\\
4.78826275425142	1.37259875266704e-05\\
4.79159719906636	1.35559042136586e-05\\
4.79493164388129	1.33224059090414e-05\\
4.79826608869623	1.41674993503589e-05\\
4.80160053351117	1.2831911689115e-05\\
4.80493497832611	1.25200462883059e-05\\
4.80826942314105	1.24117497816099e-05\\
4.81160386795599	1.25200619036574e-05\\
4.81493831277092	1.20378253304802e-05\\
4.81827275758586	1.13702140766559e-05\\
4.8216072024008	1.24228112690587e-05\\
4.82494164721574	1.07279121324603e-05\\
4.82827609203068	1.20744459591407e-05\\
4.83161053684562	1.1979449725032e-05\\
4.83494498166055	9.65594228258838e-06\\
4.83827942647549	9.2888422838059e-06\\
4.84161387129043	1.40449853704783e-05\\
4.84494831610537	8.5262158189277e-06\\
4.84828276092031	8.21565629865516e-06\\
4.85161720573524	8.24800957767399e-06\\
4.85495165055018	7.63920657530714e-06\\
4.85828609536512	6.99532324959677e-06\\
4.86162054018006	6.49241164792052e-06\\
4.864954984995	9.09879659644444e-06\\
4.86828942980994	6.71124165985594e-06\\
4.87162387462488	5.71000746622586e-06\\
4.87495831943981	4.87519479462013e-06\\
4.87829276425475	5.44333500650644e-06\\
4.88162720906969	4.16865277964742e-06\\
4.88496165388463	3.85159375261466e-06\\
4.88829609869957	7.89034290192748e-06\\
4.8916305435145	3.04280969125707e-06\\
4.89496498832944	2.31222059894139e-06\\
4.89829943314438	8.46864307483828e-06\\
4.90163387795932	1.60275774297731e-06\\
4.90496832277426	1.86050592091172e-06\\
4.9083027675892	3.04763107672759e-06\\
4.91163721240413	1.69962096974913e-06\\
4.91497165721907	1.35613627300091e-06\\
4.91830610203401	1.93834204935371e-06\\
4.92164054684895	1.02464244566543e-05\\
4.92497499166389	3.81810851265464e-06\\
4.92830943647883	2.87019017418201e-06\\
4.93164388129376	4.60962980871653e-06\\
4.9349783261087	3.63416686262546e-06\\
4.93831277092364	4.29707779527952e-06\\
4.94164721573858	5.23977617290418e-06\\
4.94498166055352	8.50040835576249e-06\\
4.94831610536846	5.70599368345112e-06\\
4.95165055018339	5.64921228659341e-06\\
4.95498499499833	7.34631567007282e-06\\
4.95831943981327	6.61945996450235e-06\\
4.96165388462821	6.82525546524815e-06\\
4.96498832944315	7.28484699064593e-06\\
4.96832277425809	8.29970329730405e-06\\
4.97165721907302	7.87505564311587e-06\\
4.97499166388796	8.50733070259959e-06\\
4.9783261087029	1.40980344675301e-05\\
4.98166055351784	9.14126098206413e-06\\
4.98499499833278	9.18220261986329e-06\\
4.98832944314772	1.10825033788484e-05\\
4.99166388796265	1.00552402410403e-05\\
4.99499833277759	1.00754930512383e-05\\
4.99833277759253	1.20966682274373e-05\\
5.00166722240747	1.19727357879963e-05\\
5.00500166722241	1.09407263552527e-05\\
5.00833611203735	1.11317536049126e-05\\
5.01167055685228	1.1245955109206e-05\\
5.01500500166722	1.16289284698065e-05\\
5.01833944648216	1.16814556830082e-05\\
5.0216738912971	1.19455553778786e-05\\
5.02500833611204	1.25672683096534e-05\\
5.02834278092698	1.21035487579192e-05\\
5.03167722574191	1.26770638909738e-05\\
5.03501167055685	1.61054716676616e-05\\
5.03834611537179	1.2457248810347e-05\\
5.04168056018673	1.25518874712661e-05\\
5.04501500500167	1.45989337106029e-05\\
5.04834944981661	1.35346520270316e-05\\
5.05168389463154	1.27172260687762e-05\\
5.05501833944648	1.49057486955352e-05\\
5.05835278426142	1.32941065340925e-05\\
5.06168722907636	1.2808207082656e-05\\
5.0650216738913	1.30257891541542e-05\\
5.06835611870624	1.37089550875373e-05\\
5.07169056352117	1.28537595502103e-05\\
5.07502500833611	1.27251826783507e-05\\
5.07835945315105	1.37949279405142e-05\\
5.08169389796599	1.28613637343352e-05\\
5.08502834278093	1.24196560133543e-05\\
5.08836278759587	1.26382126940468e-05\\
5.0916972324108	1.43497909322769e-05\\
5.09503167722574	1.20579056941965e-05\\
5.09836612204068	1.19417999860477e-05\\
5.10170056685562	1.35618081378482e-05\\
5.10503501167056	1.31457224947345e-05\\
5.1083694564855	1.14343040345056e-05\\
5.11170390130043	1.32568925264648e-05\\
5.11503834611537	1.10765123020755e-05\\
5.11837279093031	1.07562236623087e-05\\
5.12170723574525	1.13910447085362e-05\\
5.12504168056019	1.33272811088103e-05\\
5.12837612537512	1.0162691769446e-05\\
5.13171057019006	9.90650644319113e-06\\
5.135045015005	1.35403198068003e-05\\
5.13837945981994	9.35433554503516e-06\\
5.14171390463488	8.93546659038051e-06\\
5.14504834944982	8.7825731835904e-06\\
5.14838279426476	9.12207618788067e-06\\
5.15171723907969	8.12866463386609e-06\\
5.15505168389463	7.97654529587508e-06\\
5.15838612870957	8.73826312817126e-06\\
5.16172057352451	9.77656466085946e-06\\
5.16505501833945	6.88937178387139e-06\\
5.16838946315438	7.74163910439995e-06\\
5.17172390796932	6.07424595248208e-06\\
5.17505835278426	5.70219373051515e-06\\
5.1783927975992	7.73832310561011e-06\\
5.18172724241414	1.15737521016139e-05\\
5.18506168722908	4.62607885696672e-06\\
5.18839613204401	4.16592896870688e-06\\
5.19173057685895	1.24148098066344e-05\\
5.19506502167389	3.40782824003314e-06\\
5.19839946648883	3.10781255126448e-06\\
5.20173391130377	2.80108185651318e-06\\
5.20506835611871	2.56817161867545e-06\\
5.20840280093364	2.51738785748404e-06\\
5.21173724574858	4.96660566106509e-06\\
5.21507169056352	2.29598962266278e-06\\
5.21840613537846	6.61614717103601e-06\\
5.2217405801934	2.15291749817582e-06\\
5.22507502500834	1.02756664970821e-06\\
5.22840946982327	2.57248203323971e-06\\
5.23174391463821	2.17597373902305e-06\\
5.23507835945315	5.05443722017935e-06\\
5.23841280426809	1.0963907518478e-05\\
5.24174724908303	2.52167255723887e-06\\
5.24508169389797	2.82564493862642e-06\\
5.2484161387129	1.03588182583964e-05\\
5.25175058352784	4.02828835056874e-06\\
5.25508502834278	4.06959955758263e-06\\
5.25841947315772	4.26620610750228e-06\\
5.26175391797266	6.76808678306221e-06\\
5.2650883627876	4.88177881474016e-06\\
5.26842280760253	9.19047363936074e-06\\
5.27175725241747	5.59868513738593e-06\\
5.27509169723241	7.69172693627201e-06\\
5.27842614204735	6.30173615180328e-06\\
5.28176058686229	7.97009789022899e-06\\
5.28509503167723	7.03952936683492e-06\\
5.28842947649216	7.25152508551598e-06\\
5.2917639213071	7.60503481481699e-06\\
5.29509836612204	1.21432528508126e-05\\
5.29843281093698	7.83139508017658e-06\\
5.30176725575192	8.07171092212228e-06\\
5.30510170056686	9.92392311348151e-06\\
5.30843614538179	9.00309035478914e-06\\
5.31177059019673	9.11615194172639e-06\\
5.31510503501167	9.10299365877881e-06\\
5.31843947982661	1.15007264498535e-05\\
5.32177392464155	9.35954172503612e-06\\
5.32510836945649	1.34532946501789e-05\\
5.32844281427142	1.05223528435634e-05\\
5.33177725908636	1.03505431666301e-05\\
5.3351117039013	1.00495219405205e-05\\
5.33844614871624	1.36973592829752e-05\\
5.34178059353118	1.03973379408459e-05\\
5.34511503834612	1.05716801465686e-05\\
5.34844948316105	1.05037260140331e-05\\
5.35178392797599	1.27128920787613e-05\\
5.35511837279093	1.07476209122572e-05\\
5.35845281760587	1.07456929733702e-05\\
5.36178726242081	1.0781994553257e-05\\
5.36512170723574	1.14098584826339e-05\\
5.36845615205068	1.13969479497623e-05\\
5.37179059686562	1.09292085680231e-05\\
5.37512504168056	1.26207935506277e-05\\
5.3784594864955	1.09121359907618e-05\\
5.38179393131044	1.32884384233382e-05\\
5.38512837612538	1.24054297090103e-05\\
5.38846282094031	1.08180706019742e-05\\
5.39179726575525	1.07589287085026e-05\\
5.39513171057019	1.5415976340019e-05\\
5.39846615538513	1.06012306405004e-05\\
5.40180060020007	1.06797373869548e-05\\
5.405135045015	1.06747644042058e-05\\
5.40846948982994	1.08708966801874e-05\\
5.41180393464488	1.02437140060248e-05\\
5.41513837945982	1.00346031231352e-05\\
5.41847282427476	1.11122385361833e-05\\
5.4218072690897	1.04315665672167e-05\\
5.42514171390463	9.88662798244835e-06\\
5.42847615871957	9.40790048661047e-06\\
5.43181060353451	1.02019501610671e-05\\
5.43514504834945	9.11397788901402e-06\\
5.43847949316439	9.52934204461134e-06\\
5.44181393797933	1.11791318673207e-05\\
5.44514838279426	8.51865890993099e-06\\
5.4484828276092	8.16784971715077e-06\\
5.45181727242414	1.24585506652187e-05\\
5.45515171723908	7.73742173865306e-06\\
5.45848616205402	7.46105474764339e-06\\
5.46182060686896	7.82062967009314e-06\\
5.46515505168389	6.90334162957448e-06\\
5.46848949649883	6.6936063809007e-06\\
5.47182394131377	6.40357257390617e-06\\
5.47515838612871	1.07596453061376e-05\\
5.47849283094365	6.81333019105777e-06\\
5.48182727575859	5.58849253884194e-06\\
5.48516172057352	5.6869504502533e-06\\
5.48849616538846	5.13572192927746e-06\\
5.4918306102034	4.71014218112383e-06\\
5.49516505501834	4.57627121121154e-06\\
5.49849949983328	8.17850948570434e-06\\
5.50183394464822	4.20001971966727e-06\\
5.50516838946315	3.44970578129515e-06\\
5.50850283427809	6.61916263095471e-06\\
5.51183727909303	3.07962952419454e-06\\
5.51517172390797	2.35215352105292e-06\\
5.51850616872291	3.04505028086122e-06\\
5.52184061353785	3.38831532251367e-06\\
5.52517505835278	1.4237238580634e-06\\
5.52850950316772	2.19524357878034e-06\\
5.53184394798266	1.09866578344438e-05\\
5.5351783927976	2.51117655851549e-06\\
5.53851283761254	8.33229144640529e-07\\
5.54184728242748	4.86385463788161e-06\\
5.54518172724241	1.69151861666011e-06\\
5.54851617205735	1.66847453086911e-06\\
5.55185061687229	5.230232831984e-06\\
5.55518506168723	6.56007519433281e-06\\
5.55851950650217	3.03138303344406e-06\\
5.56185395131711	2.58643801285971e-06\\
5.56518839613204	3.09316436808521e-06\\
5.56852284094698	3.60891567326607e-06\\
5.57185728576192	3.57599360873395e-06\\
5.57519173057686	3.73511319782216e-06\\
5.5785261753918	5.62508519198282e-06\\
5.58186062020674	4.31514561990301e-06\\
5.58519506502167	5.38337210192394e-06\\
5.58852950983661	1.1958962483461e-05\\
5.59186395465155	5.24652013196196e-06\\
5.59519839946649	5.58807335395857e-06\\
5.59853284428143	8.95373307159608e-06\\
5.60186728909637	7.05202000283284e-06\\
5.6052017339113	6.23832975632622e-06\\
5.60853617872624	9.70596215591075e-06\\
5.61187062354118	8.05463897910864e-06\\
5.61520506835612	6.96377728973301e-06\\
5.61853951317106	7.32813360756214e-06\\
5.621873957986	7.99250777929865e-06\\
5.62520840280093	7.70408440219701e-06\\
5.62854284761587	7.89443732564291e-06\\
5.63187729243081	8.77251986853548e-06\\
5.63521173724575	8.69530289969349e-06\\
5.63854618206069	8.15837256261901e-06\\
5.64188062687563	8.88023184888541e-06\\
5.64521507169056	1.23200117089391e-05\\
5.6485495165055	8.55163391791981e-06\\
5.65188396132044	8.68493862540755e-06\\
5.65521840613538	1.14005551770006e-05\\
5.65855285095032	1.05763698484468e-05\\
5.66188729576526	9.02487610315417e-06\\
5.66522174058019	1.18314855829894e-05\\
5.66855618539513	9.46163972591532e-06\\
5.67189063021007	9.20743839953766e-06\\
5.67522507502501	9.912750274267e-06\\
5.67855951983995	1.17953801625405e-05\\
5.68189396465489	9.48627326868111e-06\\
5.68522840946982	9.39814807404324e-06\\
5.68856285428476	1.23477907699038e-05\\
5.6918972990997	9.58350159969221e-06\\
5.69523174391464	9.31696609251637e-06\\
5.69856618872958	9.54886921490816e-06\\
5.70190063354451	1.0653948297506e-05\\
5.70523507835945	9.35820648503423e-06\\
5.70856952317439	9.23317391197548e-06\\
5.71190396798933	1.07253569069466e-05\\
5.71523841280427	1.12297162841996e-05\\
5.71857285761921	9.00331663973267e-06\\
5.72190730243415	1.0657919794494e-05\\
5.72524174724908	8.73163753119167e-06\\
5.72857619206402	8.6407430265671e-06\\
5.73191063687896	1.00938834944948e-05\\
5.7352450816939	1.2901906603374e-05\\
5.73857952650884	8.37500894443273e-06\\
5.74191397132377	8.10124843141588e-06\\
5.74524841613871	1.39624792465795e-05\\
5.74858286095365	7.8159796617608e-06\\
5.75191730576859	7.58823527502254e-06\\
5.75525175058353	7.50507976134377e-06\\
5.75858619539847	7.26784146277193e-06\\
5.7619206402134	7.18149270599033e-06\\
5.76525508502834	7.71075502686109e-06\\
5.76858952984328	7.27213485210765e-06\\
5.77192397465822	9.24547519803429e-06\\
5.77525841947316	6.44019040054241e-06\\
5.7785928642881	6.3221725176443e-06\\
5.78192730910303	5.92991805235247e-06\\
5.78526175391797	5.65948001306597e-06\\
5.78859619873291	7.48929551383111e-06\\
5.79193064354785	1.19310298110982e-05\\
5.79526508836279	4.75922344129716e-06\\
5.79859953317773	4.4775628113948e-06\\
5.80193397799266	1.18500983998897e-05\\
5.8052684228076	4.11733245457287e-06\\
5.80860286762254	3.8381756141988e-06\\
5.81193731243748	3.49674807767714e-06\\
5.81527175725242	4.80928853702517e-06\\
5.81860620206736	3.10159890914244e-06\\
5.82194064688229	6.99932998399556e-06\\
5.82527509169723	2.33440012093058e-06\\
5.82860953651217	6.05929739669908e-06\\
5.83194398132711	2.71318450389836e-06\\
5.83527842614205	3.12079054511832e-06\\
5.83861287095699	2.55055270970623e-06\\
5.84194731577192	2.17825501520313e-06\\
5.84528176058686	3.45716949980808e-06\\
5.8486162054018	1.02580361873801e-05\\
5.85195065021674	8.22736670778085e-07\\
5.85528509503168	1.65179248041739e-06\\
5.85861953984662	7.50313531570615e-06\\
5.86195398466155	2.71135422739602e-06\\
5.86528842947649	2.54212033592076e-06\\
5.86862287429143	2.2225549152545e-06\\
5.87195731910637	6.86477468256553e-06\\
5.87529176392131	2.18321376124208e-06\\
5.87862620873625	9.42524830891378e-06\\
5.88196065355118	3.98728183293998e-06\\
5.88529509836612	4.91895885346341e-06\\
5.88862954318106	3.4610998820588e-06\\
5.891963987996	8.27095596462538e-06\\
5.89529843281094	4.15479221705197e-06\\
5.89863287762588	4.37402169904058e-06\\
5.90196732244081	4.15363279023165e-06\\
5.90530176725575	9.29052801942413e-06\\
5.90863621207069	4.73391296531019e-06\\
5.91197065688563	4.84726475824673e-06\\
5.91530510170057	5.49944312539377e-06\\
5.91863954651551	6.22510700494905e-06\\
5.92197399133044	6.22592069759466e-06\\
5.92530843614538	5.79392009685984e-06\\
5.92864288096032	8.96437430789133e-06\\
5.93197732577526	6.06647551023767e-06\\
5.9353117705902	1.07204991055428e-05\\
5.93864621540513	8.26162973885707e-06\\
5.94198066022007	6.73068522024034e-06\\
5.94531510503501	6.65241520246006e-06\\
5.94864954984995	1.28538452845707e-05\\
5.95198399466489	6.98438324238393e-06\\
5.95531843947983	7.23797644490306e-06\\
5.95865288429477	7.47309839584223e-06\\
5.9619873291097	8.81636188924118e-06\\
5.96532177392464	7.56177182207153e-06\\
5.96865621873958	7.48289647057853e-06\\
5.97199066355452	8.19766774444813e-06\\
5.97532510836946	8.54721962999394e-06\\
5.97865955318439	8.21517359564156e-06\\
5.98199399799933	7.87176793190784e-06\\
5.98532844281427	9.46739917508871e-06\\
5.98866288762921	7.90398937445452e-06\\
5.99199733244415	9.58389522439069e-06\\
5.99533177725909	1.04227864784268e-05\\
5.99866622207403	7.971271677672e-06\\
6.00200066688896	7.95239452492568e-06\\
6.0053351117039	1.32253505804852e-05\\
6.00866955651884	7.9427703031633e-06\\
6.01200400133378	7.9841854399861e-06\\
6.01533844614872	8.45929618339331e-06\\
6.01867289096365	7.97325594740625e-06\\
6.02200733577859	7.88816433442002e-06\\
6.02534178059353	7.76664425537169e-06\\
6.02867622540847	1.07474429888578e-05\\
6.03201067022341	8.41669520099363e-06\\
6.03534511503835	7.73556713617632e-06\\
6.03867955985328	7.60271316038654e-06\\
6.04201400466822	7.88302807462912e-06\\
6.04534844948316	7.36073669184354e-06\\
6.0486828942981	7.26560765254322e-06\\
6.05201733911304	1.01173676987866e-05\\
6.05535178392798	7.15602199264801e-06\\
6.05868622874291	6.85031930306292e-06\\
6.06202067355785	1.00974499748731e-05\\
6.06535511837279	6.57881783007914e-06\\
6.06868956318773	6.35822832893833e-06\\
6.07202400800267	6.77059706041766e-06\\
6.07535845281761	6.33165479152378e-06\\
6.07869289763254	5.87352953166485e-06\\
6.08202734244748	5.96183900037161e-06\\
6.08536178726242	1.17150552572592e-05\\
6.08869623207736	6.01157053412227e-06\\
6.0920306768923	5.13969430904085e-06\\
6.09536512170724	6.21288568280068e-06\\
6.09869956652217	4.95002472036455e-06\\
6.10203401133711	4.64850002709288e-06\\
6.10536845615205	5.5598484909669e-06\\
6.10870290096699	7.92488270953417e-06\\
6.11203734578193	4.4491287357272e-06\\
6.11537179059687	3.77205977310251e-06\\
6.1187062354118	4.6999868321067e-06\\
6.12204068022674	3.6942472744995e-06\\
6.12537512504168	3.06456761055572e-06\\
6.12870956985662	2.86130280335821e-06\\
6.13204401467156	4.65855569640865e-06\\
6.1353784594865	2.29767374095192e-06\\
6.13871290430143	3.1786829783397e-06\\
6.14204734911637	1.13269529625629e-05\\
6.14538179393131	2.3061953466732e-06\\
6.14871623874625	1.59005105900978e-06\\
6.15205068356119	6.2643207953545e-06\\
6.15538512837613	3.06964423262267e-06\\
6.15871957319106	1.13478550696807e-06\\
6.162054018006	6.60685801000991e-06\\
6.16538846282094	5.41935604841061e-06\\
6.16872290763588	1.82427476153131e-06\\
6.17205735245082	1.66544512304433e-06\\
6.17539179726576	2.11436591935394e-06\\
6.17872624208069	2.25744312252368e-06\\
6.18206068689563	1.96318938687129e-06\\
6.18539513171057	3.02985716762731e-06\\
6.18872957652551	4.16773240044405e-06\\
6.19206402134045	2.16740654620164e-06\\
6.19539846615539	3.9337271468582e-06\\
6.19873291097032	1.02560294259332e-05\\
6.20206735578526	2.6992502557185e-06\\
6.2054018006002	2.89194403350756e-06\\
6.20873624541514	8.16356739230329e-06\\
6.21207069023008	6.02839597477402e-06\\
6.21540513504501	3.46321219897023e-06\\
6.21873957985995	8.57382841765421e-06\\
6.22207402467489	5.06232411722856e-06\\
6.22540846948983	4.30802529541303e-06\\
6.22874291430477	5.13264279427041e-06\\
6.23207735911971	7.28100631329249e-06\\
6.23541180393465	5.04615923794099e-06\\
6.23874624874958	4.95641122354058e-06\\
6.24208069356452	8.15183304064103e-06\\
6.24541513837946	5.80091716017336e-06\\
6.2487495831944	5.3115822922073e-06\\
6.25208402800934	6.0538776789143e-06\\
6.25541847282427	8.83452040317288e-06\\
6.25875291763921	5.72088094997545e-06\\
6.26208736245415	5.80603998945331e-06\\
6.26542180726909	8.78028516236087e-06\\
6.26875625208403	8.79483188482368e-06\\
6.27209069689897	6.1619300794464e-06\\
6.2754251417139	9.18636881271864e-06\\
6.27875958652884	6.37755574552024e-06\\
6.28209403134378	6.38977133856782e-06\\
6.28542847615872	7.96967395770966e-06\\
6.28876292097366	1.10677788169853e-05\\
6.2920973657886	6.75495259811666e-06\\
6.29543181060353	6.69857705178685e-06\\
6.29876625541847	1.2283637136459e-05\\
6.30210070023341	6.85004134856577e-06\\
6.30543514504835	6.75913977556575e-06\\
6.30876958986329	6.96841893136585e-06\\
6.31210403467823	7.28842114834144e-06\\
6.31543847949316	6.95906548168373e-06\\
6.3187729243081	7.26294620591662e-06\\
6.32210736912304	7.98438817315901e-06\\
6.32544181393798	9.7101223291543e-06\\
6.32877625875292	6.94185368523338e-06\\
6.33211070356786	7.72150822115129e-06\\
6.33544514838279	6.84157491657977e-06\\
6.33877959319773	6.74707242321194e-06\\
6.34211403801267	8.73526227606577e-06\\
6.34544848282761	1.24768573053532e-05\\
6.34878292764255	6.57299365216036e-06\\
6.35211737245749	6.41536870349568e-06\\
6.35545181727242	1.33268535560417e-05\\
6.35878626208736	6.40992954580213e-06\\
6.3621207069023	6.18583855757093e-06\\
6.36545515171724	6.05820687092656e-06\\
6.36878959653218	6.26057099338042e-06\\
6.37212404134712	5.99216528814897e-06\\
6.37545848616205	7.80108679506964e-06\\
6.37879293097699	5.72408715972046e-06\\
6.38212737579193	8.28064481927382e-06\\
6.38546182060687	5.66272484038322e-06\\
6.38879626542181	5.23690438332043e-06\\
6.39213071023675	5.51755899491673e-06\\
6.39546515505168	5.20249239210877e-06\\
6.39879959986662	6.43550952663615e-06\\
6.40213404468156	1.16372242687263e-05\\
6.4054684894965	4.42048875954618e-06\\
6.40880293431144	4.33302177603746e-06\\
6.41213737912638	1.00839167655679e-05\\
6.41547182394131	4.36355850273864e-06\\
6.41880626875625	4.11134874723246e-06\\
6.42214071357119	3.77074093450071e-06\\
6.42547515838613	6.54031953428609e-06\\
6.42880960320107	3.28096832994189e-06\\
6.43214404801601	8.61286188028987e-06\\
6.43547849283094	3.59550885865583e-06\\
6.43881293764588	5.41403077725171e-06\\
6.44214738246082	2.79989320039735e-06\\
6.44548182727576	6.06683556946963e-06\\
6.4488162720907	2.84233829499797e-06\\
6.45215071690563	3.04707693780745e-06\\
6.45548516172057	2.31832526497889e-06\\
6.45881960653551	9.26508700872956e-06\\
6.46215405135045	1.85857839181415e-06\\
6.46548849616539	1.24788383813675e-06\\
6.46882294098033	4.6421336731894e-06\\
6.47215738579527	3.16075016552392e-06\\
6.4754918306102	2.91150292915559e-06\\
6.47882627542514	1.79709330971189e-06\\
6.48216072024008	6.97083686985402e-06\\
6.48549516505502	9.74017221001724e-07\\
6.48882960986996	9.43125495134163e-06\\
6.49216405468489	4.53551167427377e-06\\
6.49549849949983	2.9761508422933e-06\\
6.49883294431477	1.45061917558887e-06\\
6.50216738912971	9.91966906345798e-06\\
6.50550183394465	2.16541756909011e-06\\
6.50883627875959	2.6560176478535e-06\\
6.51217072357452	2.24170521481748e-06\\
6.51550516838946	6.74906477700993e-06\\
6.5188396132044	2.77852784092162e-06\\
6.52217405801934	2.65288539346922e-06\\
6.52550850283428	2.91165394118885e-06\\
6.52884294764922	4.71946158215059e-06\\
6.53217739246415	4.38869978571573e-06\\
6.53551183727909	3.46717821393236e-06\\
6.53884628209403	6.99697292590597e-06\\
6.54218072690897	3.64058610480075e-06\\
6.54551517172391	7.9538590572522e-06\\
6.54884961653885	7.39525219478981e-06\\
6.55218406135378	4.26696963080684e-06\\
6.55551850616872	4.1739577850719e-06\\
6.55885295098366	1.18742365651672e-05\\
6.5621873957986	4.56788200450672e-06\\
6.56552184061354	4.75390032458467e-06\\
6.56885628542848	5.42690133670661e-06\\
6.57219073024341	5.57780272418405e-06\\
6.57552517505835	5.09241582358486e-06\\
6.57885961987329	5.01828502233252e-06\\
6.58219406468823	7.76461771592886e-06\\
6.58552850950317	6.53900320116859e-06\\
6.58886295431811	5.7169509637123e-06\\
6.59219739913304	5.38811712657564e-06\\
6.59553184394798	6.68540977850096e-06\\
6.59886628876292	5.59598029315064e-06\\
6.60220073357786	6.31340715513069e-06\\
6.6055351783928	9.11846613923308e-06\\
6.60886962320774	5.82133966519119e-06\\
6.61220406802267	5.71571409266469e-06\\
6.61553851283761	1.07021861962666e-05\\
6.61887295765255	5.86144011739726e-06\\
6.62220740246749	5.80468612767134e-06\\
6.62554184728243	6.59080207659495e-06\\
6.62887629209737	5.86414469637796e-06\\
6.6322107369123	5.84067411242638e-06\\
6.63554518172724	5.94730333445914e-06\\
6.63887962654218	1.10607642651504e-05\\
6.64221407135712	6.59239074409628e-06\\
6.64554851617206	5.82103096801074e-06\\
6.648882960987	6.36741188763815e-06\\
6.65221740580193	5.78463515834796e-06\\
6.65555185061687	5.76564386005234e-06\\
6.65888629543181	5.9039763930756e-06\\
6.66222074024675	9.05427959099932e-06\\
6.66555518506169	5.89191212098212e-06\\
6.66888962987663	5.4442764402404e-06\\
6.67222407469156	7.38585561925837e-06\\
6.6755585195065	5.45739406916142e-06\\
6.67889296432144	5.42354407228884e-06\\
6.68222740913638	5.39146027258498e-06\\
6.68556185395132	5.94149939818969e-06\\
6.68889629876626	5.05516138668889e-06\\
6.69223074358119	5.19205930339845e-06\\
6.69556518839613	1.20774557105396e-05\\
6.69889963321107	5.06198121075102e-06\\
6.70223407802601	4.55733957690802e-06\\
6.70556852284095	6.83979703833034e-06\\
6.70890296765589	4.58214749543452e-06\\
6.71223741247082	4.32821401517336e-06\\
6.71557185728576	6.79534646376121e-06\\
6.7189063021007	7.09844663162271e-06\\
6.72224074691564	4.18948912382548e-06\\
6.72557519173058	3.61263087142044e-06\\
6.72890963654551	3.43038273505297e-06\\
6.73224408136045	3.72243170754242e-06\\
6.73557852617539	3.31561548923321e-06\\
6.73891297099033	3.07147860749501e-06\\
6.74224741580527	4.77342437049727e-06\\
6.74558186062021	2.67731003107076e-06\\
6.74891630543515	3.87247029265829e-06\\
6.75225075025008	1.09270690415173e-05\\
6.75558519506502	2.25972038005297e-06\\
6.75891963987996	2.01085686308364e-06\\
6.7622540846949	7.41959048569745e-06\\
6.76558852950984	4.54659799455475e-06\\
6.76892297432477	1.45555090745332e-06\\
6.77225741913971	7.62322513148232e-06\\
6.77559186395465	4.30241582709895e-06\\
6.77892630876959	1.82053823374771e-06\\
6.78226075358453	2.35906567367459e-06\\
6.78559519839947	4.18605230429208e-06\\
6.7889296432144	2.23552167345439e-06\\
6.79226408802934	1.55898854087515e-06\\
6.79559853284428	4.80676212139598e-06\\
6.79893297765922	3.34238364329947e-06\\
6.80226742247416	9.82833463842545e-07\\
6.8056018672891	3.22646888542731e-06\\
6.80893631210403	8.37569727451008e-06\\
6.81227075691897	1.69851165660741e-06\\
6.81560520173391	1.20900073476427e-06\\
6.81893964654885	7.2361008833348e-06\\
6.82227409136379	6.17448806154677e-06\\
6.82560853617873	1.75054944949814e-06\\
6.82894298099366	7.78541655123896e-06\\
6.8322774258086	2.77889379095214e-06\\
6.83561187062354	2.20003333007781e-06\\
6.83894631543848	4.63110167051279e-06\\
6.84228076025342	8.18689512085443e-06\\
6.84561520506836	3.25780140048979e-06\\
6.84894964988329	2.98054033942365e-06\\
6.85228409469823	9.3284951615309e-06\\
6.85561853951317	3.60559923135305e-06\\
6.85895298432811	3.18748585592589e-06\\
6.86228742914305	4.03888024599338e-06\\
6.86562187395799	5.62795460408624e-06\\
6.86895631877292	3.77630839627955e-06\\
6.87229076358786	4.00107098781044e-06\\
6.8756252084028	6.47192774639314e-06\\
6.87895965321774	7.81112634628742e-06\\
6.88229409803268	4.18102729743381e-06\\
6.88562854284762	6.63126817131669e-06\\
6.88896298766255	4.23535425617965e-06\\
6.89229743247749	4.3299744623012e-06\\
6.89563187729243	7.09063246985914e-06\\
6.89896632210737	1.10506580634578e-05\\
6.90230076692231	4.67494006657172e-06\\
6.90563521173725	4.77043705271066e-06\\
6.90896965655218	1.26068060533391e-05\\
6.91230410136712	4.70838283498188e-06\\
6.91563854618206	4.87055345691906e-06\\
6.918972990997	4.81142268354035e-06\\
6.92230743581194	4.8932823036338e-06\\
6.92564188062688	5.08556389072494e-06\\
6.92897632544181	6.41657426260591e-06\\
6.93231077025675	5.53952020009388e-06\\
6.93564521507169	8.21316966037661e-06\\
6.93897965988663	5.48427747486692e-06\\
6.94231410470157	5.12908674517246e-06\\
6.94564854951651	5.27949650858387e-06\\
6.94898299433144	5.20885977783056e-06\\
6.95231743914638	7.0950274526749e-06\\
6.95565188396132	1.19633380185446e-05\\
6.95898632877626	4.9361530069642e-06\\
6.9623207735912	4.93216715900117e-06\\
6.96565521840614	1.16759470078157e-05\\
6.96898966322107	5.02414287361687e-06\\
6.97232410803601	5.01751873467727e-06\\
6.97565855285095	4.84244762694878e-06\\
6.97899299766589	6.41964724287054e-06\\
6.98232744248083	4.77935793509278e-06\\
6.98566188729577	8.31193646912009e-06\\
6.9889963321107	4.56919183830942e-06\\
6.99233077692564	7.03216925973467e-06\\
6.99566522174058	4.70022198641911e-06\\
6.99899966655552	5.64027396035046e-06\\
7.00233411137046	4.72842797418745e-06\\
7.0056685561854	4.60786188461697e-06\\
7.00900300100033	4.91694458808315e-06\\
7.01233744581527	1.07020278258616e-05\\
7.01567189063021	3.94112054236375e-06\\
7.01900633544515	3.7928140937606e-06\\
7.02234078026009	7.48664102072701e-06\\
7.02567522507502	4.42050137318165e-06\\
7.02900966988996	4.11739585508868e-06\\
7.0323441147049	3.6564300170501e-06\\
7.03567855951984	7.42161668112385e-06\\
7.03901300433478	3.22894671942103e-06\\
7.04234744914972	9.80373752142634e-06\\
7.04568189396466	4.42743701778976e-06\\
7.04901633877959	4.47728710482062e-06\\
7.05235078359453	2.68082724617387e-06\\
7.05568522840947	8.75974866095945e-06\\
7.05901967322441	2.79532226404347e-06\\
7.06235411803935	2.89176493569638e-06\\
7.06568856285428	2.14589028582083e-06\\
7.06902300766922	7.84578908938489e-06\\
7.07235745248416	2.24225052286104e-06\\
7.0756918972991	1.67450551303126e-06\\
7.07902634211404	2.03266966920568e-06\\
7.08236078692898	3.73473280535789e-06\\
7.08569523174392	3.32169628035572e-06\\
7.08902967655885	2.1242891318242e-06\\
7.09236412137379	6.69886174559296e-06\\
7.09569856618873	7.91528617643764e-07\\
7.09903301100367	8.33194726719663e-06\\
7.10236745581861	5.66941101202358e-06\\
7.10570190063354	1.67832435549313e-06\\
7.10903634544848	3.94460352101865e-07\\
7.11237079026342	1.10441415382272e-05\\
7.11570523507836	1.00935918704316e-06\\
7.1190396798933	1.71460465300606e-06\\
7.12237412470824	2.38828331987918e-06\\
7.12570856952317	4.42533358802735e-06\\
7.12904301433811	1.82772801779713e-06\\
7.13237745915305	1.56217608452922e-06\\
7.13571190396799	4.18496743138653e-06\\
7.13904634878293	4.0863374221508e-06\\
7.14238079359787	3.20532501359302e-06\\
7.1457152384128	1.71470345651255e-06\\
7.14904968322774	5.26747438995316e-06\\
7.15238412804268	2.16598420821949e-06\\
7.15571857285762	5.08417729428874e-06\\
7.15905301767256	7.30896845075425e-06\\
7.1623874624875	2.43323213557606e-06\\
7.16572190730243	2.85688171373694e-06\\
7.16905635211737	1.04845835254589e-05\\
7.17239079693231	2.69812204314436e-06\\
7.17572524174725	2.93951149818608e-06\\
7.17905968656219	4.2237851177512e-06\\
7.18239413137713	3.34933615072504e-06\\
7.18572857619206	3.22591847385988e-06\\
7.189063021007	3.25974131449382e-06\\
7.19239746582194	8.85757286151805e-06\\
7.19573191063688	4.83989162868685e-06\\
7.19906635545182	3.84508287072382e-06\\
7.20240080026676	3.98856193238741e-06\\
7.20573524508169	4.34037274244267e-06\\
7.20906968989663	3.91566117277762e-06\\
7.21240413471157	3.76627740052141e-06\\
7.21573857952651	8.21134876100032e-06\\
7.21907302434145	4.3748337546649e-06\\
7.22240746915639	3.96299748925326e-06\\
7.22574191397132	7.94005855375377e-06\\
7.22907635878626	4.18831617636801e-06\\
7.2324108036012	4.08649916518283e-06\\
7.23574524841614	4.80640828651236e-06\\
7.23907969323108	4.78729067980141e-06\\
7.24241413804602	4.20101614132149e-06\\
7.24574858286095	4.46658617769616e-06\\
7.24908302767589	1.14596045368903e-05\\
7.25241747249083	4.97730425195172e-06\\
7.25575191730577	4.2399756321018e-06\\
7.25908636212071	6.00123439913499e-06\\
7.26242080693565	4.29524634197799e-06\\
7.26575525175058	4.4362773881975e-06\\
7.26908969656552	5.94878519522538e-06\\
7.27242414138046	7.77542920084557e-06\\
7.2757585861954	4.71011421802381e-06\\
7.27909303101034	4.18255131459127e-06\\
7.28242747582528	4.9436248896271e-06\\
7.28576192064021	4.44489437817414e-06\\
7.28909636545515	4.16405457156598e-06\\
7.29243081027009	4.15584564397071e-06\\
7.29576525508503	5.51353003371182e-06\\
7.29909969989997	4.00696208235585e-06\\
7.3024341447149	4.67831579181073e-06\\
7.30576858952984	1.17626901550049e-05\\
7.30910303434478	4.02174655494602e-06\\
7.31243747915972	3.72813906175398e-06\\
7.31577192397466	7.61397938593779e-06\\
7.3191063687896	4.86314813077294e-06\\
7.32244081360454	3.51554581060292e-06\\
7.32577525841947	7.72711926545154e-06\\
7.32910970323441	5.97483964645276e-06\\
7.33244414804935	3.75675453126736e-06\\
7.33577859286429	3.5047051079944e-06\\
7.33911303767923	3.8640074438039e-06\\
7.34244748249416	3.5369652953931e-06\\
7.3457819273091	3.18150061851908e-06\\
7.34911637212404	4.26528997583983e-06\\
7.35245081693898	4.50909830439102e-06\\
7.35578526175392	2.71946872603988e-06\\
7.35911970656886	4.11635942883037e-06\\
7.36245415138379	9.7727713499468e-06\\
7.36578859619873	2.35059185062721e-06\\
7.36912304101367	2.16542519190375e-06\\
7.37245748582861	7.66437018735969e-06\\
7.37579193064355	5.68830355408449e-06\\
7.37912637545849	1.71438930922387e-06\\
7.38246082027342	7.88081973156736e-06\\
7.38579526508836	3.21601734863429e-06\\
7.3891297099033	1.53152417209684e-06\\
7.39246415471824	3.68605398307376e-06\\
7.39579859953318	6.5392001612608e-06\\
7.39913304434812	2.15188495038519e-06\\
7.40246748916305	1.58977553645547e-06\\
7.40580193397799	7.2541168825506e-06\\
7.40913637879293	3.05647657622843e-06\\
7.41247082360787	7.12762102075022e-07\\
7.41580526842281	2.56914073597069e-06\\
7.41913971323775	6.29553006514119e-06\\
7.42247415805268	1.04965064874762e-06\\
7.42580860286762	1.33448281514873e-06\\
7.42914304768256	6.18352977939615e-06\\
7.4324774924975	6.63475252616926e-06\\
7.43581193731244	1.34561917891501e-06\\
7.43914638212738	6.38268866638387e-06\\
7.44248082694231	1.44147361682227e-06\\
7.44581527175725	1.08685760975466e-06\\
7.44914971657219	5.08510424319527e-06\\
7.45248416138713	9.44314672904607e-06\\
7.45581860620207	1.91092172568235e-06\\
7.45915305101701	1.64440700570971e-06\\
7.46248749583194	1.10287383060167e-05\\
7.46582194064688	1.9722376045895e-06\\
7.46915638546182	1.75334737615565e-06\\
7.47249083027676	2.14447084231759e-06\\
7.4758252750917	2.6781674952248e-06\\
7.47915971990664	2.55869884748446e-06\\
7.48249416472157	3.71622336238419e-06\\
7.48582860953651	4.31713131175456e-06\\
7.48916305435145	7.15617430828272e-06\\
7.49249749916639	3.00587761227272e-06\\
7.49583194398133	3.96121619048279e-06\\
7.49916638879627	2.94151458131511e-06\\
7.5025008336112	2.99310432887912e-06\\
7.50583527842614	6.24166749558657e-06\\
7.50916972324108	1.1185080820454e-05\\
7.51250416805602	3.01547007417534e-06\\
7.51583861287096	3.01938248955938e-06\\
7.5191730576859	1.19511075409294e-05\\
7.52250750250083	3.22794789841443e-06\\
7.52584194731577	3.34898125640637e-06\\
7.52917639213071	3.29213620900488e-06\\
7.53251083694565	4.33490052927112e-06\\
7.53584528176059	3.61429640226467e-06\\
7.53917972657552	6.68592218704093e-06\\
7.54251417139046	3.74988567562475e-06\\
7.5458486162054	6.92796500277277e-06\\
7.54918306102034	3.98211022804516e-06\\
7.55251750583528	3.8934279592974e-06\\
7.55585195065022	4.14642943947454e-06\\
7.55918639546516	4.25766169565171e-06\\
7.56252084028009	5.27656718872047e-06\\
7.56585528509503	1.11140323268663e-05\\
7.56918972990997	3.67681284169187e-06\\
7.57252417472491	3.66609116483751e-06\\
7.57585861953985	9.22652019298626e-06\\
7.57919306435478	4.23527447943885e-06\\
7.58252750916972	4.17067453966448e-06\\
7.58586195398466	3.87855624947259e-06\\
7.5891963987996	7.04012561514296e-06\\
7.59253084361454	3.80493957797587e-06\\
7.59586528842948	9.2825553997358e-06\\
7.59919973324442	4.23991974513533e-06\\
7.60253417805935	5.63020144279674e-06\\
7.60586862287429	3.69042384387596e-06\\
7.60920306768923	7.37153412251659e-06\\
7.61253751250417	3.88910594741457e-06\\
7.61587195731911	3.92013111744508e-06\\
7.61920640213404	3.589169841272e-06\\
7.62254084694898	9.30242518379043e-06\\
7.62587529176392	3.39334804281947e-06\\
7.62920973657886	3.19185072377868e-06\\
7.6325441813938	4.6445653304517e-06\\
7.63587862620874	4.6318757211158e-06\\
7.63921307102367	4.1007255065982e-06\\
7.64254751583861	3.23760942881818e-06\\
7.64588196065355	7.55258256806395e-06\\
7.64921640546849	2.68781140531647e-06\\
7.65255085028343	9.57673009826897e-06\\
7.65588529509837	5.46595110557051e-06\\
7.6592197399133	3.47812867731517e-06\\
7.66255418472824	2.48853590812289e-06\\
7.66588862954318	1.05875256351758e-05\\
7.66922307435812	2.78702503421643e-06\\
7.67255751917306	2.75973200165551e-06\\
7.675891963988	2.38226778300462e-06\\
7.67922640880293	6.07315741235907e-06\\
7.68256085361787	2.25881149826567e-06\\
7.68589529843281	1.92520521620975e-06\\
7.68922974324775	2.49225995325002e-06\\
7.69256418806269	4.06430942234027e-06\\
7.69589863287763	3.32494102096262e-06\\
7.69923307769256	1.47015051722023e-06\\
7.7025675225075	5.9134554821704e-06\\
7.70590196732244	1.28330434879517e-06\\
7.70923641213738	6.40351401105357e-06\\
7.71257085695232	6.59960072569697e-06\\
7.71590530176726	7.6922076635917e-07\\
7.71923974658219	6.55239414998579e-07\\
7.72257419139713	1.0902123043658e-05\\
7.72590863621207	5.56696756330205e-07\\
7.72924308102701	1.27717168640258e-06\\
7.73257752584195	2.88145610405258e-06\\
7.73591197065689	2.34280667152212e-06\\
7.73924641547182	1.15159427437929e-06\\
7.74258086028676	3.89116289796404e-07\\
7.7459153051017	6.70704580679325e-06\\
7.74924974991664	3.70426520121126e-06\\
7.75258419473158	2.05590169720012e-06\\
7.75591863954652	1.16936800333871e-06\\
7.75925308436145	3.50216221647791e-06\\
7.76258752917639	1.46906142598417e-06\\
7.76592197399133	2.12404296629495e-06\\
7.76925641880627	7.43275949810557e-06\\
7.77259086362121	1.95734502708231e-06\\
7.77592530843615	1.34637497914908e-06\\
7.77925975325108	8.52265817413591e-06\\
7.78259419806602	1.65246233851938e-06\\
7.78592864288096	2.16141339049883e-06\\
7.7892630876959	3.35559651695142e-06\\
7.79259753251084	2.16638605097918e-06\\
7.79593197732578	2.06043471220013e-06\\
7.79926642214071	2.19465046340272e-06\\
7.80260086695565	1.0124126655094e-05\\
7.80593531177059	3.67007937845909e-06\\
7.80926975658553	2.40338745432216e-06\\
7.81260420140047	3.92759475601716e-06\\
7.8159386462154	2.36726764602742e-06\\
7.81927309103034	2.93800785548552e-06\\
7.82260753584528	3.58370202640674e-06\\
7.82594198066022	7.3844330183845e-06\\
7.82927642547516	3.37057632846664e-06\\
7.8326108702901	2.63602242219217e-06\\
7.83594531510504	5.05913151555937e-06\\
7.83927975991997	3.1105042130461e-06\\
7.84261420473491	2.8726397989409e-06\\
7.84594864954985	3.17379823428326e-06\\
7.84928309436479	4.49962522054864e-06\\
7.85261753917973	3.01164732104346e-06\\
7.85595198399466	3.65746973728265e-06\\
7.8592864288096	1.15845554449745e-05\\
7.86262087362454	3.75545789508747e-06\\
7.86595531843948	3.04684808970103e-06\\
7.86928976325442	6.44402969732648e-06\\
7.87262420806936	3.95351596709285e-06\\
7.87595865288429	3.18839962782923e-06\\
7.87929309769923	6.81669774499668e-06\\
7.88262754251417	6.49072474011657e-06\\
7.88596198732911	3.69147772414334e-06\\
7.88929643214405	3.31605785409395e-06\\
7.89263087695899	3.14404672108403e-06\\
7.89596532177392	3.90749017066e-06\\
7.89929976658886	3.3456375372054e-06\\
7.9026342114038	3.47690685110064e-06\\
7.90596865621874	4.94221836832886e-06\\
7.90930310103368	3.08186917345097e-06\\
7.91263754584862	4.53441178199139e-06\\
7.91597199066355	1.08068505596279e-05\\
7.91930643547849	3.05516634664205e-06\\
7.92264088029343	3.08604538193591e-06\\
7.92597532510837	7.9116914942098e-06\\
7.92930976992331	5.5070762318754e-06\\
7.93264421473825	2.81294599217627e-06\\
7.93597865955318	8.17727627073395e-06\\
7.93931310436812	4.66676004277217e-06\\
7.94264754918306	2.86985151780931e-06\\
7.945981993998	3.66831827617243e-06\\
7.94931643881294	5.53607263480022e-06\\
7.95265088362788	3.18547315625895e-06\\
7.95598532844281	2.86922590628593e-06\\
7.95931977325775	6.03226359807257e-06\\
7.96265421807269	3.88600307524125e-06\\
7.96598866288763	2.33208530744022e-06\\
7.96932310770257	3.69742598547759e-06\\
7.97265755251751	8.00022690999198e-06\\
7.97599199733244	2.11615247240675e-06\\
7.97932644214738	1.95743220551214e-06\\
7.98266088696232	7.12684882638696e-06\\
7.98599533177726	6.44323862186583e-06\\
7.9893297765922	1.82906971485598e-06\\
7.99266422140714	7.33889137165895e-06\\
7.99599866622207	2.33378783101983e-06\\
7.99933311103701	1.45021754120741e-06\\
8.00266755585195	4.49514972169277e-06\\
8.00600200066689	8.4386817294596e-06\\
8.00933644548183	2.00486472346248e-06\\
8.01267089029677	2.07064774292258e-06\\
8.0160053351117	9.58339507041585e-06\\
8.01933977992664	1.90528752991841e-06\\
8.02267422474158	1.3043860774171e-06\\
8.02600866955652	1.8505851776499e-06\\
8.02934311437146	3.77370782703274e-06\\
8.03267755918639	1.50208323709236e-06\\
8.03601200400133	2.22323679930737e-06\\
8.03934644881627	4.81756803721823e-06\\
8.04268089363121	6.7966235694209e-06\\
8.04601533844615	2.01579707162359e-06\\
8.04934978326109	4.583480658663e-06\\
8.05268422807602	6.82309583440121e-07\\
8.05601867289096	9.65764356201473e-07\\
8.0593531177059	5.69184764432935e-06\\
8.06268756252084	1.04372917529447e-05\\
8.06602200733578	1.06921511380076e-06\\
8.06935645215072	8.16568113135288e-07\\
8.07269089696566	1.18445222969623e-05\\
8.07602534178059	7.47673285128485e-07\\
8.07935978659553	1.31482986617364e-06\\
8.08269423141047	9.28020303004474e-07\\
8.08602867622541	1.61268174408629e-06\\
8.08936312104035	1.95198986190389e-06\\
8.09269756585529	4.73812978957541e-06\\
8.09603201067022	2.40370239490914e-06\\
8.09936645548516	6.57471743839958e-06\\
8.1027009003001	2.39232656282213e-06\\
8.10603534511504	1.59243763910589e-06\\
8.10936978992998	2.4937372722231e-06\\
8.11270423474491	2.32819463503548e-06\\
8.11603867955985	5.05968271787477e-06\\
8.11937312437479	1.09452437353929e-05\\
8.12270756918973	2.289845186822e-06\\
8.12604201400467	1.92613441621033e-06\\
8.12937645881961	1.02073055806016e-05\\
8.13271090363454	2.59478103208703e-06\\
8.13604534844948	2.54483177846984e-06\\
8.13937979326442	2.81649014222216e-06\\
8.14271423807936	5.41001846311486e-06\\
8.1460486828943	2.43177021551072e-06\\
8.14938312770924	7.88716850638174e-06\\
8.15271757252417	2.60295274735287e-06\\
8.15605201733911	5.73476986022225e-06\\
8.15938646215405	2.87783040235983e-06\\
8.16272090696899	5.25475505986598e-06\\
8.16605535178393	3.31706016612199e-06\\
8.16938979659887	3.2030255098778e-06\\
8.17272424141381	3.52931311685271e-06\\
8.17605868622874	9.95730063143924e-06\\
8.17939313104368	2.69480863078477e-06\\
8.18272757585862	2.72230479691651e-06\\
8.18606202067356	6.20705140790208e-06\\
8.1893964654885	3.89803451048169e-06\\
8.19273091030344	3.64720203796093e-06\\
8.19606535511837	3.12784230060811e-06\\
8.19939979993331	7.36392421096636e-06\\
8.20273424474825	2.66351403164019e-06\\
8.20606868956319	9.83160139904042e-06\\
8.20940313437813	4.72745694762997e-06\\
8.21273757919306	4.16707057807051e-06\\
8.216072024008	2.74404136349512e-06\\
8.21940646882294	9.40689718584669e-06\\
8.22274091363788	3.0728466322217e-06\\
8.22607535845282	3.22909555184016e-06\\
8.22940980326776	2.59341619572759e-06\\
8.23274424808269	7.52332640280884e-06\\
8.23607869289763	2.83853573056515e-06\\
8.23941313771257	2.8475568350895e-06\\
8.24274758252751	2.45564875005903e-06\\
8.24608202734245	4.34918104364388e-06\\
8.24941647215739	4.06342882665994e-06\\
8.25275091697232	2.61975831827533e-06\\
8.25608536178726	6.84358470104424e-06\\
8.2594198066022	2.2954770860806e-06\\
8.26275425141714	8.09301650520558e-06\\
8.26608869623208	6.35095125924957e-06\\
8.26942314104702	2.33107178724552e-06\\
8.27275758586195	2.45982356204173e-06\\
8.27609203067689	1.12866638521944e-05\\
8.27942647549183	2.02944747107769e-06\\
8.28276092030677	2.3979099123266e-06\\
8.28609536512171	3.00391136592982e-06\\
8.28942980993665	4.26006936848851e-06\\
8.29276425475158	2.10740077166606e-06\\
8.29609869956652	1.67920652282058e-06\\
8.29943314438146	5.11737840675081e-06\\
8.3027675891964	4.05507255622011e-06\\
8.30610203401134	2.97468321158867e-06\\
8.30943647882628	1.33960647020745e-06\\
8.31277092364121	4.70514297841205e-06\\
8.31610536845615	1.59464677411131e-06\\
8.31943981327109	3.92480223789327e-06\\
8.32277425808603	7.24022519492081e-06\\
8.32610870290097	1.41984397032772e-06\\
8.3294431477159	9.87071776293459e-07\\
8.33277759253084	9.72451672415102e-06\\
8.33611203734578	8.45500618864616e-07\\
8.33944648216072	9.78239631218406e-07\\
8.34278092697566	3.14785582164053e-06\\
8.3461153717906	6.61557526900401e-07\\
8.34944981660554	1.39111513028123e-06\\
8.35278426142047	7.19140744004439e-07\\
8.35611870623541	8.80492552803479e-06\\
8.35945315105035	3.35641680600338e-06\\
8.36278759586529	1.23187692284161e-06\\
8.36612204068023	2.7180114965801e-06\\
8.36945648549517	1.72218923487318e-06\\
8.3727909303101	1.19895196174877e-06\\
8.37612537512504	1.53566297940364e-06\\
8.37945981993998	7.20464173433134e-06\\
8.38279426475492	2.32158425484837e-06\\
8.38612870956986	5.96935771804603e-07\\
8.3894631543848	6.16615908395822e-06\\
8.39279759919973	1.58306717588937e-06\\
8.39613204401467	7.93395739622476e-07\\
8.39946648882961	2.60675363021169e-06\\
8.40280093364455	2.94278352943118e-06\\
8.40613537845949	9.92406061092948e-07\\
8.40946982327442	2.05558376659055e-06\\
8.41280426808936	1.09608025263814e-05\\
8.4161387129043	2.75251673701661e-06\\
8.41947315771924	1.26884594140899e-06\\
8.42280760253418	4.89936735434266e-06\\
8.42614204734912	1.83941856784187e-06\\
8.42947649216405	1.75019037201775e-06\\
8.43281093697899	5.08601129344832e-06\\
8.43614538179393	6.50125110359002e-06\\
8.43947982660887	2.66820419168225e-06\\
8.44281427142381	1.75873562874073e-06\\
8.44614871623875	2.25373513148838e-06\\
8.44948316105368	2.52381085181652e-06\\
8.45281760586862	2.09272506844375e-06\\
8.45615205068356	1.89034899997031e-06\\
8.4594864954985	4.32558992146646e-06\\
8.46282094031344	1.9962945550554e-06\\
8.46615538512838	3.5718663808042e-06\\
8.46948982994332	1.11413928728004e-05\\
8.47282427475825	2.36347482964992e-06\\
8.47615871957319	2.34530206083047e-06\\
8.47949316438813	7.22058419935999e-06\\
8.48282760920307	4.3520550181018e-06\\
8.48616205401801	2.21248274661873e-06\\
8.48949649883294	7.58691069855258e-06\\
8.49283094364788	5.13332376021194e-06\\
8.49616538846282	2.64210370959487e-06\\
8.49949983327776	3.1825704172547e-06\\
8.5028342780927	3.89641100474097e-06\\
8.50616872290764	3.00740593969891e-06\\
8.50950316772257	2.71732995529957e-06\\
8.51283761253751	4.49199585997945e-06\\
8.51617205735245	4.42001597303745e-06\\
8.51950650216739	2.35165301233186e-06\\
8.52284094698233	3.96542325478606e-06\\
8.52617539179727	9.3046377131105e-06\\
8.5295098366122	2.24963705537481e-06\\
8.53284428142714	2.42761451857565e-06\\
8.53617872624208	7.64585901023812e-06\\
8.53951317105702	6.1465036048974e-06\\
8.54284761587196	2.20709421591518e-06\\
8.5461820606869	7.92927451151887e-06\\
8.54951650550183	3.47342573557335e-06\\
8.55285095031677	2.1836473307501e-06\\
8.55618539513171	4.14278523265138e-06\\
8.55951983994665	7.38250579633711e-06\\
8.56285428476159	2.726694601951e-06\\
8.56618872957653	2.41169482817731e-06\\
8.56952317439146	8.20146505311105e-06\\
8.5728576192064	3.03804510216271e-06\\
8.57619206402134	2.05980740088117e-06\\
8.57952650883628	2.94288246554853e-06\\
8.58286095365122	5.75268139350854e-06\\
8.58619539846616	2.09961022190322e-06\\
8.58952984328109	2.16879497131057e-06\\
8.59286428809603	6.16070663088588e-06\\
8.59619873291097	6.85517607415764e-06\\
8.59953317772591	1.92985670251491e-06\\
8.60286762254085	6.13827968307983e-06\\
8.60620206735578	1.46816475307293e-06\\
8.60953651217072	1.68044122567286e-06\\
8.61287095698566	5.43690993281913e-06\\
8.6162054018006	9.84452769799956e-06\\
8.61953984661554	1.84701175640536e-06\\
8.62287429143048	1.32758722143383e-06\\
8.62620873624541	1.15415730265687e-05\\
8.62954318106035	1.24847696887042e-06\\
8.63287762587529	9.70607420874273e-07\\
8.63621207069023	1.22261705486765e-06\\
8.63954651550517	1.22423914735925e-06\\
8.64288096032011	1.97826217863797e-06\\
8.64621540513505	3.55391520944509e-06\\
8.64954984994998	3.2389437678079e-06\\
8.65288429476492	6.73046640497312e-06\\
8.65621873957986	1.8699288188933e-06\\
8.6595531843948	2.40911346046155e-06\\
8.66288762920974	1.59287236073946e-06\\
8.66622207402468	1.55835070519129e-06\\
8.66955651883961	5.42105832025599e-06\\
8.67289096365455	1.08226383194133e-05\\
8.67622540846949	5.43784381228473e-07\\
8.67955985328443	3.85625970057842e-07\\
8.68289429809937	1.11699628141527e-05\\
8.6862287429143	1.06077260427122e-06\\
8.68956318772924	1.09673421800232e-06\\
8.69289763254418	9.31742575658804e-07\\
8.69623207735912	3.525283639175e-06\\
8.69956652217406	1.28879441559517e-06\\
8.702900966989	6.34720930593063e-06\\
8.70623541180393	6.0631848664803e-07\\
8.70956985661887	5.78290580728554e-06\\
8.71290430143381	1.94515481677234e-06\\
8.71623874624875	2.65079942557762e-06\\
8.71957319106369	2.3150607891749e-06\\
8.72290763587863	2.09539990101482e-06\\
8.72624208069356	3.67157073100541e-06\\
8.7295765255085	1.03244486152771e-05\\
8.73291097032344	1.13992526080526e-06\\
8.73624541513838	1.26401052913503e-06\\
8.73957985995332	7.70327811892283e-06\\
8.74291430476826	3.07309617850838e-06\\
8.7462487495832	2.4416591995284e-06\\
8.74958319439813	2.01306078204065e-06\\
8.75291763921307	6.62281169497367e-06\\
8.75625208402801	1.49986805626471e-06\\
8.75958652884295	9.18170035188506e-06\\
8.76292097365789	3.22941661304776e-06\\
8.76625541847282	4.41889116537294e-06\\
8.76958986328776	1.95211804492659e-06\\
8.7729243081027	7.5466655798571e-06\\
8.77625875291764	2.82488124040148e-06\\
8.77959319773258	2.62433706073729e-06\\
8.78292764254752	1.85068784473496e-06\\
8.78626208736245	8.43556597299987e-06\\
8.78959653217739	2.12231237275287e-06\\
8.79293097699233	2.13288338393439e-06\\
8.79626542180727	3.06801511606334e-06\\
8.79959986662221	3.88616079320937e-06\\
8.80293431143714	3.57349498893681e-06\\
8.80626875625208	2.39286772570342e-06\\
8.80960320106702	7.14702393822098e-06\\
8.81293764588196	1.91895823797866e-06\\
8.8162720906969	9.08050234595439e-06\\
8.81960653551184	5.64863979530053e-06\\
8.82294098032678	2.72953105351591e-06\\
8.82627542514171	2.06007398090298e-06\\
8.82960986995665	1.09452362008975e-05\\
8.83294431477159	2.20478668236981e-06\\
8.83627875958653	2.64283423212359e-06\\
8.83961320440147	2.58756537451249e-06\\
8.84294764921641	5.49724332844958e-06\\
8.84628209403134	2.40223018782064e-06\\
8.84961653884628	1.98288322202863e-06\\
8.85295098366122	3.72642030034787e-06\\
8.85628542847616	4.22787310899294e-06\\
8.8596198732911	3.42386436395991e-06\\
8.86295431810604	1.91810041095547e-06\\
8.86628876292097	5.68985846131143e-06\\
8.86962320773591	2.40243466576689e-06\\
8.87295765255085	5.83098684555754e-06\\
8.87629209736579	6.98295978149423e-06\\
8.87962654218073	2.00445298284363e-06\\
8.88296098699566	1.70520239472145e-06\\
8.8862954318106	1.07779790485776e-05\\
8.88962987662554	1.61859907219712e-06\\
8.89296432144048	2.0801277664633e-06\\
8.89629876625542	3.42161403652852e-06\\
8.89963321107036	2.13473165326273e-06\\
8.90296765588529	1.89463952402728e-06\\
8.90630210070023	1.50173895927774e-06\\
8.90963654551517	7.50796997840598e-06\\
8.91297099033011	3.8505792218159e-06\\
8.91630543514505	2.15093158962227e-06\\
8.91963987995999	1.81721460370546e-06\\
8.92297432477493	3.12540397820089e-06\\
8.92630876958986	1.66156353382424e-06\\
8.9296432144048	1.52102565661756e-06\\
8.93297765921974	7.3519890978119e-06\\
8.93631210403468	2.02642171724834e-06\\
8.93964654884962	1.02395877791835e-06\\
8.94298099366456	7.77450343090716e-06\\
8.94631543847949	1.23470591098781e-06\\
8.94964988329443	8.19560039044095e-07\\
8.95298432810937	2.94109614019103e-06\\
8.95631877292431	1.89044568228708e-06\\
8.95965321773925	7.22313322290603e-07\\
8.96298766255418	1.37182833357031e-06\\
8.96632210736912	1.02932739408507e-05\\
8.96965655218406	3.1820422301113e-06\\
8.972990996999	5.38519048636238e-07\\
8.97632544181394	3.69766170095335e-06\\
8.97965988662888	1.03928852466376e-06\\
8.98299433144381	1.12958501883092e-06\\
8.98632877625875	3.43875562729616e-06\\
8.98966322107369	6.78401120354683e-06\\
8.99299766588863	2.29471842862559e-06\\
8.99633211070357	3.94160366983468e-07\\
8.99966655551851	3.38613606384027e-06\\
9.00300100033344	2.14128838743857e-06\\
9.00633544514838	7.54713943454913e-07\\
9.00966988996332	9.74596062431868e-07\\
9.01300433477826	3.68131438354685e-06\\
9.0163387795932	5.29036457803975e-07\\
9.01967322440814	2.68606210611885e-06\\
9.02300766922307	1.12034821325777e-05\\
9.02634211403801	1.86755796470989e-06\\
9.02967655885295	8.2695273001213e-07\\
9.03301100366789	6.11853476465629e-06\\
9.03634544848283	3.03536633064369e-06\\
9.03967989329777	1.08011058763528e-06\\
9.0430143381127	6.60664219066318e-06\\
9.04634878292764	5.49625545458701e-06\\
9.04968322774258	1.99859951742759e-06\\
9.05301767255752	1.85278359898648e-06\\
9.05635211737246	1.79153044201749e-06\\
9.0596865621874	2.25221910061466e-06\\
9.06302100700233	1.80797943910227e-06\\
9.06635545181727	2.58728038442312e-06\\
9.06968989663221	3.98978030670931e-06\\
9.07302434144715	1.40820814629357e-06\\
9.07635878626209	3.5240021567807e-06\\
9.07969323107702	1.01835381670388e-05\\
9.08302767589196	1.39861953130692e-06\\
9.0863621207069	1.54087150857798e-06\\
9.08969656552184	7.56563760927403e-06\\
9.09303101033678	5.20928776694212e-06\\
9.09636545515172	2.11205796986409e-06\\
9.09969989996666	7.87815035522498e-06\\
9.10303434478159	3.68480072085913e-06\\
9.10636878959653	2.13788063476004e-06\\
9.10970323441147	3.25141383553817e-06\\
9.11303767922641	5.91793087182978e-06\\
9.11637212404135	2.49595501494459e-06\\
9.11970656885629	2.3307108109509e-06\\
9.12304101367122	6.54715912429508e-06\\
9.12637545848616	3.3010375862251e-06\\
9.1297099033011	2.01014352916666e-06\\
9.13304434811604	3.26507563397127e-06\\
9.13637879293098	7.22501861845046e-06\\
9.13971323774592	1.88330106391445e-06\\
9.14304768256085	1.74218245226143e-06\\
9.14638212737579	6.80014370663986e-06\\
9.14971657219073	6.58895425285396e-06\\
9.15305101700567	1.88151664136415e-06\\
9.15638546182061	7.02187289544638e-06\\
9.15971990663554	1.96028773185011e-06\\
9.16305435145048	1.68718529554349e-06\\
9.16638879626542	4.88114050912823e-06\\
9.16972324108036	8.98060742674489e-06\\
9.1730576858953	2.19498719242306e-06\\
9.17639213071024	1.83083947660982e-06\\
9.17972657552517	1.03160817322659e-05\\
9.18306102034011	2.05946288151138e-06\\
9.18639546515505	1.54046920362823e-06\\
9.18972990996999	2.05802396316069e-06\\
9.19306435478493	3.15900740320983e-06\\
9.19639879959987	2.33513049425131e-06\\
9.19973324441481	2.84269103897229e-06\\
9.20306768922974	4.5223440921135e-06\\
9.20640213404468	6.99116387975425e-06\\
9.20973657885962	2.04610526083632e-06\\
9.21307102367456	4.14013697200039e-06\\
9.2164054684895	1.57837482125097e-06\\
9.21973991330444	1.71446630437053e-06\\
9.22307435811937	5.82882616954716e-06\\
9.22640880293431	1.06365977292807e-05\\
9.22974324774925	1.91420756194291e-06\\
9.23307769256419	1.09390264923162e-06\\
9.23641213737913	1.18155769736936e-05\\
9.23974658219406	1.06433738754274e-06\\
9.243081027009	1.14242549328503e-06\\
9.24641547182394	1.64901069240914e-06\\
9.24974991663888	1.99414581605244e-06\\
9.25308436145382	1.63770729408609e-06\\
9.25641880626876	5.20594219773316e-06\\
9.25975325108369	1.5171630316551e-06\\
9.26308769589863	6.33666737618042e-06\\
9.26642214071357	2.02339645499452e-06\\
9.26975658552851	1.17146653611101e-06\\
9.27309103034345	2.12378600938738e-06\\
9.27642547515839	1.80110428631359e-06\\
9.27975991997332	4.54532170123851e-06\\
9.28309436478826	1.06991748527004e-05\\
9.2864288096032	4.27196292302306e-07\\
9.28976325441814	5.18750440921407e-07\\
9.29309769923308	9.35132325138892e-06\\
9.29643214404802	1.91837719443373e-06\\
9.29976658886295	1.66835376214486e-06\\
9.30310103367789	1.34403948923977e-06\\
9.30643547849283	5.57910664529135e-06\\
9.30976992330777	8.12478980096647e-07\\
9.31310436812271	8.00961212882631e-06\\
9.31643881293765	1.72096815517692e-06\\
9.31977325775258	4.85669184898421e-06\\
9.32310770256752	2.06141379396721e-06\\
9.32644214738246	5.48811429378334e-06\\
9.3297765921974	2.07634584688064e-06\\
9.33311103701234	2.36086218941029e-06\\
9.33644548182728	1.85438648747216e-06\\
9.33977992664221	9.28471210151125e-06\\
9.34311437145715	1.0465856256264e-06\\
9.34644881627209	1.25548450240915e-06\\
9.34978326108703	4.75656853803296e-06\\
9.35311770590197	3.13107891752176e-06\\
9.35645215071691	3.08394503285746e-06\\
9.35978659553184	1.79518735941685e-06\\
9.36312104034678	6.99010135935495e-06\\
9.36645548516172	9.11491073409511e-07\\
9.36978992997666	9.45624125315249e-06\\
9.3731243747916	4.52537650589467e-06\\
9.37645881960654	2.97938103378432e-06\\
9.37979326442147	1.27784672388492e-06\\
9.38312770923641	9.7531651855829e-06\\
9.38646215405135	1.74955055270061e-06\\
9.38979659886629	2.27673001995922e-06\\
9.39313104368123	1.39968015626091e-06\\
9.39646548849617	6.62125778506258e-06\\
9.3997999333111	1.8319597195584e-06\\
9.40313437812604	1.35679911619996e-06\\
9.40646882294098	1.4328949209685e-06\\
9.40980326775592	3.90896806449261e-06\\
9.41313771257086	3.36929608722836e-06\\
9.4164721573858	1.65294134829166e-06\\
9.41980660220073	6.29529660220499e-06\\
9.42314104701567	1.63602603166863e-06\\
9.42647549183061	7.27241746229118e-06\\
9.42980993664555	6.39423917978276e-06\\
9.43314438146049	1.68870739241685e-06\\
9.43647882627543	1.38786571693971e-06\\
9.43981327109036	1.11645684337852e-05\\
9.4431477159053	1.47146626842711e-06\\
9.44648216072024	1.98658112720452e-06\\
9.44981660553518	3.01103245925271e-06\\
9.45315105035012	3.31315215329678e-06\\
9.45648549516505	2.18158660703861e-06\\
9.45981993997999	1.41738738184764e-06\\
9.46315438479493	5.87424362783339e-06\\
9.46648882960987	4.00243388552484e-06\\
9.46982327442481	2.63796188050152e-06\\
9.47315771923975	2.07351453875472e-06\\
9.47649216405468	4.21942201195037e-06\\
9.47982660886962	1.75960721715561e-06\\
9.48316105368456	3.32336518447454e-06\\
9.4864954984995	7.31532275205762e-06\\
9.48982994331444	2.02791595016948e-06\\
9.49316438812938	1.39280576775248e-06\\
9.49649883294432	9.27448322039048e-06\\
9.49983327775925	1.40753946674222e-06\\
9.50316772257419	1.40817246065456e-06\\
9.50650216738913	3.55755946602738e-06\\
9.50983661220407	1.35685038669644e-06\\
9.51317105701901	1.38811806979836e-06\\
9.51650550183395	1.44543422624378e-06\\
9.51983994664888	9.40004338948537e-06\\
9.52317439146382	3.4819905114143e-06\\
9.52650883627876	1.42506498828254e-06\\
9.5298432810937	2.93249343220846e-06\\
9.53317772590864	1.6276692086454e-06\\
9.53651217072357	1.55032988393057e-06\\
9.53984661553851	2.11929583946332e-06\\
9.54318106035345	7.16671143367748e-06\\
9.54651550516839	2.42941602125302e-06\\
9.54984994998333	1.42633436112791e-06\\
9.55318439479827	5.32179374572397e-06\\
9.5565188396132	1.65202502007063e-06\\
9.55985328442814	1.2660096412989e-06\\
9.56318772924308	2.00154184653536e-06\\
9.56652217405802	3.27615280419409e-06\\
9.56985661887296	6.89904781151919e-07\\
9.5731910636879	2.12183382508464e-06\\
9.57652550850283	1.11014620603146e-05\\
9.57985995331777	2.29598102943245e-06\\
9.58319439813271	1.53598439322773e-06\\
9.58652884294765	5.16230302757972e-06\\
9.58986328776259	1.77564472372739e-06\\
9.59319773257753	1.03123467424942e-06\\
9.59653217739247	5.43223677968116e-06\\
9.5998666222074	6.18185029239348e-06\\
9.60320106702234	2.02133166310074e-06\\
9.60653551183728	9.0693974603093e-07\\
9.60986995665222	1.04980874040082e-06\\
9.61320440146716	1.86865784593499e-06\\
9.61653884628209	1.44125606544311e-06\\
9.61987329109703	8.66745734607457e-07\\
9.62320773591197	3.97742709972242e-06\\
9.62654218072691	7.33692396913205e-07\\
9.62987662554185	2.99193564565794e-06\\
9.63321107035679	1.07535880872132e-05\\
9.63654551517172	1.03162354496651e-06\\
9.63987995998666	7.20841010912611e-07\\
9.6432144048016	7.18139897236861e-06\\
9.64654884961654	4.20799137134277e-06\\
9.64988329443148	6.21951453597267e-07\\
9.65321773924641	7.50133308511878e-06\\
9.65655218406135	4.28066474903089e-06\\
9.65988662887629	1.44674988834426e-06\\
9.66322107369123	2.24472764254713e-06\\
9.66655551850617	4.02524259028089e-06\\
9.66988996332111	2.08630423449382e-06\\
9.67322440813605	1.63405212810675e-06\\
9.67655885295098	4.67898970165298e-06\\
9.67989329776592	3.42430551109122e-06\\
9.68322774258086	1.32704374058409e-06\\
9.6865621873958	3.23735672896911e-06\\
9.68989663221074	8.48300334717696e-06\\
9.69323107702568	9.1018963046588e-07\\
9.69656552184061	8.6507923288453e-07\\
9.69989996665555	7.3369388452491e-06\\
9.70323441147049	5.99686021466792e-06\\
9.70656885628543	1.04881199144964e-06\\
9.70990330110037	7.58732078168895e-06\\
9.71323774591531	2.2364685224141e-06\\
9.71657219073024	1.29709620418519e-06\\
9.71990663554518	4.02815205909847e-06\\
9.72324108036012	7.79897051988856e-06\\
9.72657552517506	2.05074089939662e-06\\
9.72990996999	1.60209461804039e-06\\
9.73324441480493	8.86865872355438e-06\\
9.73657885961987	2.31113805442024e-06\\
9.73991330443481	1.2154401199321e-06\\
9.74324774924975	2.34124547909722e-06\\
9.74658219406469	4.77045046761952e-06\\
9.74991663887963	2.0200179302818e-06\\
9.75325108369456	1.95494740593496e-06\\
9.7565855285095	5.50557139668625e-06\\
9.75991997332444	6.84624464996984e-06\\
9.76325441813938	1.73905883459333e-06\\
9.76658886295432	5.52474336744021e-06\\
9.76992330776926	1.22543699449343e-06\\
9.7732577525842	1.62314278156586e-06\\
9.77659219739913	5.70860210764262e-06\\
9.77992664221407	1.01303742022377e-05\\
9.78326108702901	1.82183425340353e-06\\
9.78659553184395	1.46480222852104e-06\\
9.78992997665889	1.17595329866021e-05\\
9.79326442147383	1.3130969125226e-06\\
9.79659886628876	1.22853525294709e-06\\
9.7999333111037	1.29744594772386e-06\\
9.80326775591864	1.21605731332872e-06\\
9.80660220073358	1.90759992593256e-06\\
9.80993664554852	4.35822819051921e-06\\
9.81327109036345	2.81656370688785e-06\\
9.81660553517839	6.67273781352036e-06\\
9.81993997999333	2.17821327860233e-06\\
9.82327442480827	1.79110137411039e-06\\
9.82660886962321	2.52664236093971e-06\\
9.82994331443815	1.81700495575411e-06\\
9.83327775925308	5.24810409293314e-06\\
9.83661220406802	1.09398977666738e-05\\
9.83994664888296	1.00138798197719e-06\\
9.8432810936979	1.35080795736003e-06\\
9.84661553851284	1.07420006697885e-05\\
9.84994998332778	1.78623866958732e-06\\
9.85328442814271	1.64493798154784e-06\\
9.85661887295765	1.19695187555449e-06\\
9.85995331777259	4.36116309115379e-06\\
9.86328776258753	1.37792910750621e-06\\
9.86662220740247	6.87539039407882e-06\\
9.86995665221741	9.57162722865804e-07\\
9.87329109703234	5.52742662995967e-06\\
9.87662554184728	1.84104426970719e-06\\
9.87995998666222	3.52527667061167e-06\\
9.88329443147716	2.2616790286283e-06\\
9.8866288762921	2.02295008063873e-06\\
9.88996332110704	2.96071326341022e-06\\
9.89329776592197	1.00168320194537e-05\\
9.89663221073691	7.51110922417941e-07\\
9.89996665555185	7.79411246984925e-07\\
9.90330110036679	6.74986064982035e-06\\
9.90663554518173	2.65908920467648e-06\\
9.90996998999667	2.36495799959434e-06\\
9.9133044348116	1.59348471378033e-06\\
9.91663887962654	6.68733560302359e-06\\
9.91997332444148	4.20303874765909e-07\\
9.92330776925642	9.33296955074095e-06\\
9.92664221407136	3.57087708806037e-06\\
9.92997665888629	3.68496779518082e-06\\
9.93331110370123	9.89768070045814e-07\\
9.93664554851617	8.22404472264019e-06\\
9.93997999333111	1.71904412240841e-06\\
9.94331443814605	2.07118206477939e-06\\
9.94664888296099	2.33199075096071e-07\\
9.94998332777593	7.76736235455721e-06\\
9.95331777259086	1.31646721721338e-06\\
9.9566522174058	7.54928963576237e-07\\
9.95998666222074	2.02508279464438e-06\\
9.96332110703568	3.51686439697366e-06\\
9.96665555185062	3.15209473835135e-06\\
9.96998999666556	1.43615309272402e-06\\
9.97332444148049	6.70283499712349e-06\\
9.97665888629543	1.4190809453684e-06\\
9.97999333111037	8.42665586027986e-06\\
9.98332777592531	5.61991189533694e-06\\
9.98666222074025	1.66019476987071e-06\\
9.98999666555519	6.0138852482947e-07\\
9.99333111037012	1.10464244600324e-05\\
9.99666555518506	1.0633730145505e-06\\
10	8.00923969091933e-07\\
};
\addlegendentry{\texttt{BT}}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0049491744374004\\
0.00333444481493831	0.0049491744374004\\
0.00666888962987663	0.0049491744374004\\
0.0100033344448149	0.0049491744374004\\
0.0133377792597533	0.0049491744374004\\
0.0166722240746916	0.0049491744374004\\
0.0200066688896299	0.0049491744374004\\
0.0233411137045682	0.0049491744374004\\
0.0266755585195065	0.0049491744374004\\
0.0300100033344448	0.0049491744374004\\
0.0333444481493831	0.0049491744374004\\
0.0366788929643214	0.0049491744374004\\
0.0400133377792597	0.0049491744374004\\
0.0433477825941981	0.0049491744374004\\
0.0466822274091364	0.0049491744374004\\
0.0500166722240747	0.0049491744374004\\
0.053351117039013	0.0049491744374004\\
0.0566855618539513	0.0049491744374004\\
0.0600200066688896	0.0049491744374004\\
0.0633544514838279	0.0049491744374004\\
0.0666888962987663	0.0049491744374004\\
0.0700233411137046	0.0049491744374004\\
0.0733577859286429	0.0049491744374004\\
0.0766922307435812	0.0049491744374004\\
0.0800266755585195	0.0049491744374004\\
0.0833611203734578	0.0049491744374004\\
0.0866955651883961	0.0049491744374004\\
0.0900300100033345	0.0049491744374004\\
0.0933644548182728	0.0049491744374004\\
0.0966988996332111	0.0049491744374004\\
0.100033344448149	0.0049491744374004\\
0.103367789263088	0.0049491744374004\\
0.106702234078026	0.0049491744374004\\
0.110036678892964	0.0049491744374004\\
0.113371123707903	0.0049491744374004\\
0.116705568522841	0.0049491744374004\\
0.120040013337779	0.0049491744374004\\
0.123374458152718	0.0049491744374004\\
0.126708902967656	0.0049491744374004\\
0.130043347782594	0.0049491744374004\\
0.133377792597533	0.0049491744374004\\
0.136712237412471	0.0049491744374004\\
0.140046682227409	0.0049491744374004\\
0.143381127042347	0.0049491744374004\\
0.146715571857286	0.0049491744374004\\
0.150050016672224	0.0049491744374004\\
0.153384461487162	0.0049491744374004\\
0.156718906302101	0.0049491744374004\\
0.160053351117039	0.0049491744374004\\
0.163387795931977	0.0049491744374004\\
0.166722240746916	0.0049491744374004\\
0.170056685561854	0.0049491744374004\\
0.173391130376792	0.0049491744374004\\
0.176725575191731	0.0049491744374004\\
0.180060020006669	0.0049491744374004\\
0.183394464821607	0.0049491744374004\\
0.186728909636546	0.0049491744374004\\
0.190063354451484	0.0049491744374004\\
0.193397799266422	0.0049491744374004\\
0.19673224408136	0.0049491744374004\\
0.200066688896299	0.0049491744374004\\
0.203401133711237	0.0049491744374004\\
0.206735578526175	0.0049491744374004\\
0.210070023341114	0.0049491744374004\\
0.213404468156052	0.0049491744374004\\
0.21673891297099	0.0049491744374004\\
0.220073357785929	0.0049491744374004\\
0.223407802600867	0.0049491744374004\\
0.226742247415805	0.0049491744374004\\
0.230076692230744	0.0049491744374004\\
0.233411137045682	0.0049491744374004\\
0.23674558186062	0.0049491744374004\\
0.240080026675559	0.0049491744374004\\
0.243414471490497	0.0049491744374004\\
0.246748916305435	0.0049491744374004\\
0.250083361120373	0.0049491744374004\\
0.253417805935312	0.0049491744374004\\
0.25675225075025	0.0049491744374004\\
0.260086695565188	0.0049491744374004\\
0.263421140380127	0.0049491744374004\\
0.266755585195065	0.0049491744374004\\
0.270090030010003	0.0049491744374004\\
0.273424474824942	0.0049491744374004\\
0.27675891963988	0.0049491744374004\\
0.280093364454818	0.0049491744374004\\
0.283427809269757	0.0049491744374004\\
0.286762254084695	0.0049491744374004\\
0.290096698899633	0.0049491744374004\\
0.293431143714572	0.0049491744374004\\
0.29676558852951	0.0049491744374004\\
0.300100033344448	0.0049491744374004\\
0.303434478159386	0.0049491744374004\\
0.306768922974325	0.0049491744374004\\
0.310103367789263	0.0049491744374004\\
0.313437812604201	0.0049491744374004\\
0.31677225741914	0.0049491744374004\\
0.320106702234078	0.0049491744374004\\
0.323441147049016	0.0049491744374004\\
0.326775591863955	0.0049491744374004\\
0.330110036678893	0.0049491744374004\\
0.333444481493831	0.0049491744374004\\
0.33677892630877	0.0049491744374004\\
0.340113371123708	0.0049491744374004\\
0.343447815938646	0.0049491744374004\\
0.346782260753585	0.0049491744374004\\
0.350116705568523	0.0049491744374004\\
0.353451150383461	0.0049491744374004\\
0.356785595198399	0.0049491744374004\\
0.360120040013338	0.0049491744374004\\
0.363454484828276	0.0049491744374004\\
0.366788929643214	0.0049491744374004\\
0.370123374458153	0.0049491744374004\\
0.373457819273091	0.0049491744374004\\
0.376792264088029	0.0049491744374004\\
0.380126708902968	0.0049491744374004\\
0.383461153717906	0.0049491744374004\\
0.386795598532844	0.0049491744374004\\
0.390130043347783	0.0049491744374004\\
0.393464488162721	0.0049491744374004\\
0.396798932977659	0.0049491744374004\\
0.400133377792598	0.0049491744374004\\
0.403467822607536	0.0049491744374004\\
0.406802267422474	0.0049491744374004\\
0.410136712237412	0.0049491744374004\\
0.413471157052351	0.0049491744374004\\
0.416805601867289	0.0049491744374004\\
0.420140046682227	0.0049491744374004\\
0.423474491497166	0.0049491744374004\\
0.426808936312104	0.0049491744374004\\
0.430143381127042	0.0049491744374004\\
0.433477825941981	0.0049491744374004\\
0.436812270756919	0.0049491744374004\\
0.440146715571857	0.0049491744374004\\
0.443481160386796	0.0049491744374004\\
0.446815605201734	0.0049491744374004\\
0.450150050016672	0.0049491744374004\\
0.453484494831611	0.0049491744374004\\
0.456818939646549	0.0049491744374004\\
0.460153384461487	0.0049491744374004\\
0.463487829276425	0.0049491744374004\\
0.466822274091364	0.0049491744374004\\
0.470156718906302	0.0049491744374004\\
0.47349116372124	0.0049491744374004\\
0.476825608536179	0.0049491744374004\\
0.480160053351117	0.0049491744374004\\
0.483494498166055	0.0049491744374004\\
0.486828942980994	0.0049491744374004\\
0.490163387795932	0.0049491744374004\\
0.49349783261087	0.0049491744374004\\
0.496832277425809	0.0049491744374004\\
0.500166722240747	0.0049491744374004\\
0.503501167055685	0.0049491744374004\\
0.506835611870624	0.0049491744374004\\
0.510170056685562	0.0049491744374004\\
0.5135045015005	0.0049491744374004\\
0.516838946315438	0.0049491744374004\\
0.520173391130377	0.0049491744374004\\
0.523507835945315	0.0049491744374004\\
0.526842280760253	0.0049491744374004\\
0.530176725575192	0.0049491744374004\\
0.53351117039013	0.0049491744374004\\
0.536845615205068	0.0049491744374004\\
0.540180060020007	0.0049491744374004\\
0.543514504834945	0.0049491744374004\\
0.546848949649883	0.0049491744374004\\
0.550183394464822	0.0049491744374004\\
0.55351783927976	0.0049491744374004\\
0.556852284094698	0.0049491744374004\\
0.560186728909636	0.0049491744374004\\
0.563521173724575	0.0049491744374004\\
0.566855618539513	0.0049491744374004\\
0.570190063354451	0.0049491744374004\\
0.57352450816939	0.0049491744374004\\
0.576858952984328	0.0049491744374004\\
0.580193397799266	0.0049491744374004\\
0.583527842614205	0.0049491744374004\\
0.586862287429143	0.0049491744374004\\
0.590196732244081	0.0049491744374004\\
0.59353117705902	0.0049491744374004\\
0.596865621873958	0.0049491744374004\\
0.600200066688896	0.0049491744374004\\
0.603534511503835	0.0049491744374004\\
0.606868956318773	0.0049491744374004\\
0.610203401133711	0.0049491744374004\\
0.61353784594865	0.0049491744374004\\
0.616872290763588	0.0049491744374004\\
0.620206735578526	0.0049491744374004\\
0.623541180393465	0.0049491744374004\\
0.626875625208403	0.0049491744374004\\
0.630210070023341	0.0049491744374004\\
0.633544514838279	0.0049491744374004\\
0.636878959653218	0.0049491744374004\\
0.640213404468156	0.0049491744374004\\
0.643547849283094	0.0049491744374004\\
0.646882294098033	0.0049491744374004\\
0.650216738912971	0.0049491744374004\\
0.653551183727909	0.0049491744374004\\
0.656885628542848	0.0049491744374004\\
0.660220073357786	0.0049491744374004\\
0.663554518172724	0.0049491744374004\\
0.666888962987663	0.0049491744374004\\
0.670223407802601	0.0049491744374004\\
0.673557852617539	0.0049491744374004\\
0.676892297432477	0.0049491744374004\\
0.680226742247416	0.0049491744374004\\
0.683561187062354	0.0049491744374004\\
0.686895631877292	0.0049491744374004\\
0.690230076692231	0.0049491744374004\\
0.693564521507169	0.0049491744374004\\
0.696898966322107	0.0049491744374004\\
0.700233411137046	0.0049491744374004\\
0.703567855951984	0.0049491744374004\\
0.706902300766922	0.0049491744374004\\
0.710236745581861	0.0049491744374004\\
0.713571190396799	0.0049491744374004\\
0.716905635211737	0.0049491744374004\\
0.720240080026676	0.0049491744374004\\
0.723574524841614	0.0049491744374004\\
0.726908969656552	0.0049491744374004\\
0.730243414471491	0.0049491744374004\\
0.733577859286429	0.0049491744374004\\
0.736912304101367	0.0049491744374004\\
0.740246748916305	0.0049491744374004\\
0.743581193731244	0.0049491744374004\\
0.746915638546182	0.0049491744374004\\
0.75025008336112	0.0049491744374004\\
0.753584528176059	0.0049491744374004\\
0.756918972990997	0.0049491744374004\\
0.760253417805935	0.0049491744374004\\
0.763587862620874	0.0049491744374004\\
0.766922307435812	0.0049491744374004\\
0.77025675225075	0.0049491744374004\\
0.773591197065689	0.0049491744374004\\
0.776925641880627	0.0049491744374004\\
0.780260086695565	0.0049491744374004\\
0.783594531510504	0.0049491744374004\\
0.786928976325442	0.0049491744374004\\
0.79026342114038	0.0049491744374004\\
0.793597865955318	0.0049491744374004\\
0.796932310770257	0.0049491744374004\\
0.800266755585195	0.0049491744374004\\
0.803601200400133	0.0049491744374004\\
0.806935645215072	0.0049491744374004\\
0.81027009003001	0.0049491744374004\\
0.813604534844948	0.0049491744374004\\
0.816938979659887	0.0049491744374004\\
0.820273424474825	0.0049491744374004\\
0.823607869289763	0.0049491744374004\\
0.826942314104702	0.0049491744374004\\
0.83027675891964	0.0049491744374004\\
0.833611203734578	0.0049491744374004\\
0.836945648549516	0.0049491744374004\\
0.840280093364455	0.0049491744374004\\
0.843614538179393	0.0049491744374004\\
0.846948982994331	0.0049491744374004\\
0.85028342780927	0.0049491744374004\\
0.853617872624208	0.0049491744374004\\
0.856952317439146	0.0049491744374004\\
0.860286762254085	0.0049491744374004\\
0.863621207069023	0.0049491744374004\\
0.866955651883961	0.0049491744374004\\
0.8702900966989	0.0049491744374004\\
0.873624541513838	0.0049491744374004\\
0.876958986328776	0.0049491744374004\\
0.880293431143715	0.0049491744374004\\
0.883627875958653	0.0049491744374004\\
0.886962320773591	0.0049491744374004\\
0.89029676558853	0.0049491744374004\\
0.893631210403468	0.0049491744374004\\
0.896965655218406	0.0049491744374004\\
0.900300100033344	0.0049491744374004\\
0.903634544848283	0.0049491744374004\\
0.906968989663221	0.0049491744374004\\
0.910303434478159	0.0049491744374004\\
0.913637879293098	0.0049491744374004\\
0.916972324108036	0.0049491744374004\\
0.920306768922974	0.0049491744374004\\
0.923641213737913	0.0049491744374004\\
0.926975658552851	0.0049491744374004\\
0.930310103367789	0.0049491744374004\\
0.933644548182728	0.0049491744374004\\
0.936978992997666	0.0049491744374004\\
0.940313437812604	0.0049491744374004\\
0.943647882627543	0.0049491744374004\\
0.946982327442481	0.0049491744374004\\
0.950316772257419	0.0049491744374004\\
0.953651217072357	0.0049491744374004\\
0.956985661887296	0.0049491744374004\\
0.960320106702234	0.0049491744374004\\
0.963654551517172	0.0049491744374004\\
0.966988996332111	0.0049491744374004\\
0.970323441147049	0.0049491744374004\\
0.973657885961987	0.0049491744374004\\
0.976992330776926	0.0049491744374004\\
0.980326775591864	0.0049491744374004\\
0.983661220406802	0.0049491744374004\\
0.986995665221741	0.0049491744374004\\
0.990330110036679	0.0049491744374004\\
0.993664554851617	0.0049491744374004\\
0.996998999666555	0.0049491744374004\\
1.00033344448149	0.0049491744374004\\
1.00366788929643	0.0049491744374004\\
1.00700233411137	0.0049491744374004\\
1.01033677892631	0.0049491744374004\\
1.01367122374125	0.0049491744374004\\
1.01700566855619	0.0049491744374004\\
1.02034011337112	0.0049491744374004\\
1.02367455818606	0.0049491744374004\\
1.027009003001	0.0049491744374004\\
1.03034344781594	0.0049491744374004\\
1.03367789263088	0.0049491744374004\\
1.03701233744582	0.0049491744374004\\
1.04034678226075	0.0049491744374004\\
1.04368122707569	0.0049491744374004\\
1.04701567189063	0.0049491744374004\\
1.05035011670557	0.0049491744374004\\
1.05368456152051	0.0049491744374004\\
1.05701900633545	0.0049491744374004\\
1.06035345115038	0.0049491744374004\\
1.06368789596532	0.0049491744374004\\
1.06702234078026	0.0049491744374004\\
1.0703567855952	0.0049491744374004\\
1.07369123041014	0.0049491744374004\\
1.07702567522508	0.0049491744374004\\
1.08036012004001	0.0049491744374004\\
1.08369456485495	0.0049491744374004\\
1.08702900966989	0.0049491744374004\\
1.09036345448483	0.0049491744374004\\
1.09369789929977	0.0049491744374004\\
1.0970323441147	0.0049491744374004\\
1.10036678892964	0.0049491744374004\\
1.10370123374458	0.0049491744374004\\
1.10703567855952	0.0049491744374004\\
1.11037012337446	0.0049491744374004\\
1.1137045681894	0.0049491744374004\\
1.11703901300433	0.0049491744374004\\
1.12037345781927	0.0049491744374004\\
1.12370790263421	0.0049491744374004\\
1.12704234744915	0.0049491744374004\\
1.13037679226409	0.0049491744374004\\
1.13371123707903	0.0049491744374004\\
1.13704568189396	0.0049491744374004\\
1.1403801267089	0.0049491744374004\\
1.14371457152384	0.0049491744374004\\
1.14704901633878	0.0049491744374004\\
1.15038346115372	0.0049491744374004\\
1.15371790596866	0.0049491744374004\\
1.15705235078359	0.0049491744374004\\
1.16038679559853	0.0049491744374004\\
1.16372124041347	0.0049491744374004\\
1.16705568522841	0.0049491744374004\\
1.17039013004335	0.0049491744374004\\
1.17372457485829	0.0049491744374004\\
1.17705901967322	0.0049491744374004\\
1.18039346448816	0.0049491744374004\\
1.1837279093031	0.0049491744374004\\
1.18706235411804	0.0049491744374004\\
1.19039679893298	0.0049491744374004\\
1.19373124374792	0.0049491744374004\\
1.19706568856285	0.0049491744374004\\
1.20040013337779	0.0049491744374004\\
1.20373457819273	0.0049491744374004\\
1.20706902300767	0.0049491744374004\\
1.21040346782261	0.0049491744374004\\
1.21373791263755	0.0049491744374004\\
1.21707235745248	0.0049491744374004\\
1.22040680226742	0.0049491744374004\\
1.22374124708236	0.0049491744374004\\
1.2270756918973	0.0049491744374004\\
1.23041013671224	0.0049491744374004\\
1.23374458152718	0.0049491744374004\\
1.23707902634211	0.0049491744374004\\
1.24041347115705	0.0049491744374004\\
1.24374791597199	0.0049491744374004\\
1.24708236078693	0.0049491744374004\\
1.25041680560187	0.0049491744374004\\
1.25375125041681	0.0049491744374004\\
1.25708569523174	0.0049491744374004\\
1.26042014004668	0.0049491744374004\\
1.26375458486162	0.0049491744374004\\
1.26708902967656	0.0049491744374004\\
1.2704234744915	0.0049491744374004\\
1.27375791930644	0.0049491744374004\\
1.27709236412137	0.0049491744374004\\
1.28042680893631	0.0049491744374004\\
1.28376125375125	0.0049491744374004\\
1.28709569856619	0.0049491744374004\\
1.29043014338113	0.0049491744374004\\
1.29376458819607	0.0049491744374004\\
1.297099033011	0.0049491744374004\\
1.30043347782594	0.0049491744374004\\
1.30376792264088	0.0049491744374004\\
1.30710236745582	0.0049491744374004\\
1.31043681227076	0.0049491744374004\\
1.3137712570857	0.0049491744374004\\
1.31710570190063	0.0049491744374004\\
1.32044014671557	0.0049491744374004\\
1.32377459153051	0.0049491744374004\\
1.32710903634545	0.0049491744374004\\
1.33044348116039	0.0049491744374004\\
1.33377792597533	0.0049491744374004\\
1.33711237079026	0.0049491744374004\\
1.3404468156052	0.0049491744374004\\
1.34378126042014	0.0049491744374004\\
1.34711570523508	0.0049491744374004\\
1.35045015005002	0.0049491744374004\\
1.35378459486495	0.0049491744374004\\
1.35711903967989	0.0049491744374004\\
1.36045348449483	0.0049491744374004\\
1.36378792930977	0.0049491744374004\\
1.36712237412471	0.0049491744374004\\
1.37045681893965	0.0049491744374004\\
1.37379126375458	0.0049491744374004\\
1.37712570856952	0.0049491744374004\\
1.38046015338446	0.0049491744374004\\
1.3837945981994	0.0049491744374004\\
1.38712904301434	0.0049491744374004\\
1.39046348782928	0.0049491744374004\\
1.39379793264421	0.0049491744374004\\
1.39713237745915	0.0049491744374004\\
1.40046682227409	0.0049491744374004\\
1.40380126708903	0.0049491744374004\\
1.40713571190397	0.0049491744374004\\
1.41047015671891	0.0049491744374004\\
1.41380460153384	0.0049491744374004\\
1.41713904634878	0.0049491744374004\\
1.42047349116372	0.0049491744374004\\
1.42380793597866	0.0049491744374004\\
1.4271423807936	0.0049491744374004\\
1.43047682560854	0.0049491744374004\\
1.43381127042347	0.0049491744374004\\
1.43714571523841	0.0049491744374004\\
1.44048016005335	0.0049491744374004\\
1.44381460486829	0.0049491744374004\\
1.44714904968323	0.0049491744374004\\
1.45048349449817	0.0049491744374004\\
1.4538179393131	0.0049491744374004\\
1.45715238412804	0.0049491744374004\\
1.46048682894298	0.0049491744374004\\
1.46382127375792	0.0049491744374004\\
1.46715571857286	0.0049491744374004\\
1.4704901633878	0.0049491744374004\\
1.47382460820273	0.0049491744374004\\
1.47715905301767	0.0049491744374004\\
1.48049349783261	0.0049491744374004\\
1.48382794264755	0.0049491744374004\\
1.48716238746249	0.0049491744374004\\
1.49049683227743	0.0049491744374004\\
1.49383127709236	0.0049491744374004\\
1.4971657219073	0.0049491744374004\\
1.50050016672224	0.0049491744374004\\
1.50383461153718	0.0049491744374004\\
1.50716905635212	0.0049491744374004\\
1.51050350116706	0.0049491744374004\\
1.51383794598199	0.0049491744374004\\
1.51717239079693	0.0049491744374004\\
1.52050683561187	0.0049491744374004\\
1.52384128042681	0.0049491744374004\\
1.52717572524175	0.0049491744374004\\
1.53051017005669	0.0049491744374004\\
1.53384461487162	0.0049491744374004\\
1.53717905968656	0.0049491744374004\\
1.5405135045015	0.0049491744374004\\
1.54384794931644	0.0049491744374004\\
1.54718239413138	0.0049491744374004\\
1.55051683894632	0.0049491744374004\\
1.55385128376125	0.0049491744374004\\
1.55718572857619	0.0049491744374004\\
1.56052017339113	0.0049491744374004\\
1.56385461820607	0.0049491744374004\\
1.56718906302101	0.0049491744374004\\
1.57052350783595	0.0049491744374004\\
1.57385795265088	0.0049491744374004\\
1.57719239746582	0.0049491744374004\\
1.58052684228076	0.0049491744374004\\
1.5838612870957	0.0049491744374004\\
1.58719573191064	0.0049491744374004\\
1.59053017672558	0.0049491744374004\\
1.59386462154051	0.0049491744374004\\
1.59719906635545	0.0049491744374004\\
1.60053351117039	0.0049491744374004\\
1.60386795598533	0.0049491744374004\\
1.60720240080027	0.0049491744374004\\
1.61053684561521	0.0049491744374004\\
1.61387129043014	0.0049491744374004\\
1.61720573524508	0.0049491744374004\\
1.62054018006002	0.0049491744374004\\
1.62387462487496	0.0049491744374004\\
1.6272090696899	0.0049491744374004\\
1.63054351450484	0.0049491744374004\\
1.63387795931977	0.0049491744374004\\
1.63721240413471	0.0049491744374004\\
1.64054684894965	0.0049491744374004\\
1.64388129376459	0.0049491744374004\\
1.64721573857953	0.0049491744374004\\
1.65055018339446	0.0049491744374004\\
1.6538846282094	0.0049491744374004\\
1.65721907302434	0.0049491744374004\\
1.66055351783928	0.0049491744374004\\
1.66388796265422	0.0049491744374004\\
1.66722240746916	0.0049491744374004\\
1.67055685228409	0.0049491744374004\\
1.67389129709903	0.0049491744374004\\
1.67722574191397	0.0049491744374004\\
1.68056018672891	0.0049491744374004\\
1.68389463154385	0.0049491744374004\\
1.68722907635879	0.0049491744374004\\
1.69056352117372	0.0049491744374004\\
1.69389796598866	0.0049491744374004\\
1.6972324108036	0.0049491744374004\\
1.70056685561854	0.0049491744374004\\
1.70390130043348	0.0049491744374004\\
1.70723574524842	0.0049491744374004\\
1.71057019006335	0.0049491744374004\\
1.71390463487829	0.0049491744374004\\
1.71723907969323	0.0049491744374004\\
1.72057352450817	0.0049491744374004\\
1.72390796932311	0.0049491744374004\\
1.72724241413805	0.0049491744374004\\
1.73057685895298	0.0049491744374004\\
1.73391130376792	0.0049491744374004\\
1.73724574858286	0.0049491744374004\\
1.7405801933978	0.0049491744374004\\
1.74391463821274	0.0049491744374004\\
1.74724908302768	0.0049491744374004\\
1.75058352784261	0.0049491744374004\\
1.75391797265755	0.0049491744374004\\
1.75725241747249	0.0049491744374004\\
1.76058686228743	0.0049491744374004\\
1.76392130710237	0.0049491744374004\\
1.76725575191731	0.0049491744374004\\
1.77059019673224	0.0049491744374004\\
1.77392464154718	0.0049491744374004\\
1.77725908636212	0.0049491744374004\\
1.78059353117706	0.0049491744374004\\
1.783927975992	0.0049491744374004\\
1.78726242080694	0.0049491744374004\\
1.79059686562187	0.0049491744374004\\
1.79393131043681	0.0049491744374004\\
1.79726575525175	0.0049491744374004\\
1.80060020006669	0.0049491744374004\\
1.80393464488163	0.0049491744374004\\
1.80726908969657	0.0049491744374004\\
1.8106035345115	0.0049491744374004\\
1.81393797932644	0.0049491744374004\\
1.81727242414138	0.0049491744374004\\
1.82060686895632	0.0049491744374004\\
1.82394131377126	0.0049491744374004\\
1.8272757585862	0.0049491744374004\\
1.83061020340113	0.0049491744374004\\
1.83394464821607	0.0049491744374004\\
1.83727909303101	0.0049491744374004\\
1.84061353784595	0.0049491744374004\\
1.84394798266089	0.0049491744374004\\
1.84728242747583	0.0049491744374004\\
1.85061687229076	0.0049491744374004\\
1.8539513171057	0.0049491744374004\\
1.85728576192064	0.0049491744374004\\
1.86062020673558	0.0049491744374004\\
1.86395465155052	0.0049491744374004\\
1.86728909636546	0.0049491744374004\\
1.87062354118039	0.0049491744374004\\
1.87395798599533	0.0049491744374004\\
1.87729243081027	0.0049491744374004\\
1.88062687562521	0.0049491744374004\\
1.88396132044015	0.0049491744374004\\
1.88729576525509	0.0049491744374004\\
1.89063021007002	0.0049491744374004\\
1.89396465488496	0.0049491744374004\\
1.8972990996999	0.0049491744374004\\
1.90063354451484	0.0049491744374004\\
1.90396798932978	0.0049491744374004\\
1.90730243414471	0.0049491744374004\\
1.91063687895965	0.0049491744374004\\
1.91397132377459	0.0049491744374004\\
1.91730576858953	0.0049491744374004\\
1.92064021340447	0.0049491744374004\\
1.92397465821941	0.0049491744374004\\
1.92730910303434	0.0049491744374004\\
1.93064354784928	0.0049491744374004\\
1.93397799266422	0.0049491744374004\\
1.93731243747916	0.0049491744374004\\
1.9406468822941	0.0049491744374004\\
1.94398132710904	0.0049491744374004\\
1.94731577192397	0.0049491744374004\\
1.95065021673891	0.0049491744374004\\
1.95398466155385	0.0049491744374004\\
1.95731910636879	0.0049491744374004\\
1.96065355118373	0.0049491744374004\\
1.96398799599867	0.0049491744374004\\
1.9673224408136	0.0049491744374004\\
1.97065688562854	0.0049491744374004\\
1.97399133044348	0.0049491744374004\\
1.97732577525842	0.0049491744374004\\
1.98066022007336	0.0049491744374004\\
1.9839946648883	0.0049491744374004\\
1.98732910970323	0.0049491744374004\\
1.99066355451817	0.0049491744374004\\
1.99399799933311	0.0049491744374004\\
1.99733244414805	0.0049491744374004\\
2.00066688896299	0.0049491744374004\\
2.00400133377793	0.0049491744374004\\
2.00733577859286	0.0049491744374004\\
2.0106702234078	0.0049491744374004\\
2.01400466822274	0.0049491744374004\\
2.01733911303768	0.0049491744374004\\
2.02067355785262	0.0049491744374004\\
2.02400800266756	0.0049491744374004\\
2.02734244748249	0.0049491744374004\\
2.03067689229743	0.0049491744374004\\
2.03401133711237	0.0049491744374004\\
2.03734578192731	0.0049491744374004\\
2.04068022674225	0.0049491744374004\\
2.04401467155719	0.0049491744374004\\
2.04734911637212	0.0049491744374004\\
2.05068356118706	0.0049491744374004\\
2.054018006002	0.0049491744374004\\
2.05735245081694	0.0049491744374004\\
2.06068689563188	0.0049491744374004\\
2.06402134044682	0.0049491744374004\\
2.06735578526175	0.0049491744374004\\
2.07069023007669	0.0049491744374004\\
2.07402467489163	0.0049491744374004\\
2.07735911970657	0.0049491744374004\\
2.08069356452151	0.0049491744374004\\
2.08402800933645	0.0049491744374004\\
2.08736245415138	0.0049491744374004\\
2.09069689896632	0.0049491744374004\\
2.09403134378126	0.0049491744374004\\
2.0973657885962	0.0049491744374004\\
2.10070023341114	0.0049491744374004\\
2.10403467822608	0.0049491744374004\\
2.10736912304101	0.0049491744374004\\
2.11070356785595	0.0049491744374004\\
2.11403801267089	0.0049491744374004\\
2.11737245748583	0.0049491744374004\\
2.12070690230077	0.0049491744374004\\
2.12404134711571	0.0049491744374004\\
2.12737579193064	0.0049491744374004\\
2.13071023674558	0.0049491744374004\\
2.13404468156052	0.0049491744374004\\
2.13737912637546	0.0049491744374004\\
2.1407135711904	0.0049491744374004\\
2.14404801600534	0.0049491744374004\\
2.14738246082027	0.0049491744374004\\
2.15071690563521	0.0049491744374004\\
2.15405135045015	0.0049491744374004\\
2.15738579526509	0.0049491744374004\\
2.16072024008003	0.0049491744374004\\
2.16405468489496	0.0049491744374004\\
2.1673891297099	0.0049491744374004\\
2.17072357452484	0.0049491744374004\\
2.17405801933978	0.0049491744374004\\
2.17739246415472	0.0049491744374004\\
2.18072690896966	0.0049491744374004\\
2.18406135378459	0.0049491744374004\\
2.18739579859953	0.0049491744374004\\
2.19073024341447	0.0049491744374004\\
2.19406468822941	0.0049491744374004\\
2.19739913304435	0.0049491744374004\\
2.20073357785929	0.0049491744374004\\
2.20406802267422	0.0049491744374004\\
2.20740246748916	0.0049491744374004\\
2.2107369123041	0.0049491744374004\\
2.21407135711904	0.0049491744374004\\
2.21740580193398	0.0049491744374004\\
2.22074024674892	0.0049491744374004\\
2.22407469156385	0.0049491744374004\\
2.22740913637879	0.0049491744374004\\
2.23074358119373	0.0049491744374004\\
2.23407802600867	0.0049491744374004\\
2.23741247082361	0.0049491744374004\\
2.24074691563855	0.0049491744374004\\
2.24408136045348	0.0049491744374004\\
2.24741580526842	0.0049491744374004\\
2.25075025008336	0.0049491744374004\\
2.2540846948983	0.0049491744374004\\
2.25741913971324	0.0049491744374004\\
2.26075358452818	0.0049491744374004\\
2.26408802934311	0.0049491744374004\\
2.26742247415805	0.0049491744374004\\
2.27075691897299	0.0049491744374004\\
2.27409136378793	0.0049491744374004\\
2.27742580860287	0.0049491744374004\\
2.28076025341781	0.0049491744374004\\
2.28409469823274	0.0049491744374004\\
2.28742914304768	0.0049491744374004\\
2.29076358786262	0.0049491744374004\\
2.29409803267756	0.0049491744374004\\
2.2974324774925	0.0049491744374004\\
2.30076692230744	0.0049491744374004\\
2.30410136712237	0.0049491744374004\\
2.30743581193731	0.0049491744374004\\
2.31077025675225	0.0049491744374004\\
2.31410470156719	0.0049491744374004\\
2.31743914638213	0.0049491744374004\\
2.32077359119707	0.0049491744374004\\
2.324108036012	0.0049491744374004\\
2.32744248082694	0.0049491744374004\\
2.33077692564188	0.0049491744374004\\
2.33411137045682	0.0049491744374004\\
2.33744581527176	0.0049491744374004\\
2.3407802600867	0.0049491744374004\\
2.34411470490163	0.0049491744374004\\
2.34744914971657	0.0049491744374004\\
2.35078359453151	0.0049491744374004\\
2.35411803934645	0.0049491744374004\\
2.35745248416139	0.0049491744374004\\
2.36078692897633	0.0049491744374004\\
2.36412137379126	0.0049491744374004\\
2.3674558186062	0.0049491744374004\\
2.37079026342114	0.0049491744374004\\
2.37412470823608	0.0049491744374004\\
2.37745915305102	0.0049491744374004\\
2.38079359786596	0.0049491744374004\\
2.38412804268089	0.0049491744374004\\
2.38746248749583	0.0049491744374004\\
2.39079693231077	0.0049491744374004\\
2.39413137712571	0.0049491744374004\\
2.39746582194065	0.0049491744374004\\
2.40080026675558	0.0049491744374004\\
2.40413471157052	0.0049491744374004\\
2.40746915638546	0.0049491744374004\\
2.4108036012004	0.0049491744374004\\
2.41413804601534	0.0049491744374004\\
2.41747249083028	0.0049491744374004\\
2.42080693564521	0.0049491744374004\\
2.42414138046015	0.0049491744374004\\
2.42747582527509	0.0049491744374004\\
2.43081027009003	0.0049491744374004\\
2.43414471490497	0.0049491744374004\\
2.43747915971991	0.0049491744374004\\
2.44081360453484	0.0049491744374004\\
2.44414804934978	0.0049491744374004\\
2.44748249416472	0.0049491744374004\\
2.45081693897966	0.0049491744374004\\
2.4541513837946	0.0049491744374004\\
2.45748582860954	0.0049491744374004\\
2.46082027342447	0.0049491744374004\\
2.46415471823941	0.0049491744374004\\
2.46748916305435	0.0049491744374004\\
2.47082360786929	0.0049491744374004\\
2.47415805268423	0.0049491744374004\\
2.47749249749917	0.0049491744374004\\
2.4808269423141	0.0049491744374004\\
2.48416138712904	0.0049491744374004\\
2.48749583194398	0.0049491744374004\\
2.49083027675892	0.0049491744374004\\
2.49416472157386	0.0049491744374004\\
2.4974991663888	0.0049491744374004\\
2.50083361120373	0.0049491744374004\\
2.50416805601867	0.0049491744374004\\
2.50750250083361	0.0049491744374004\\
2.51083694564855	0.0049491744374004\\
2.51417139046349	0.0049491744374004\\
2.51750583527843	0.0049491744374004\\
2.52084028009336	0.0049491744374004\\
2.5241747249083	0.0049491744374004\\
2.52750916972324	0.0049491744374004\\
2.53084361453818	0.0049491744374004\\
2.53417805935312	0.0049491744374004\\
2.53751250416806	0.0049491744374004\\
2.54084694898299	0.0049491744374004\\
2.54418139379793	0.0049491744374004\\
2.54751583861287	0.0049491744374004\\
2.55085028342781	0.0049491744374004\\
2.55418472824275	0.0049491744374004\\
2.55751917305769	0.0049491744374004\\
2.56085361787262	0.0049491744374004\\
2.56418806268756	0.0049491744374004\\
2.5675225075025	0.0049491744374004\\
2.57085695231744	0.0049491744374004\\
2.57419139713238	0.0049491744374004\\
2.57752584194732	0.0049491744374004\\
2.58086028676225	0.0049491744374004\\
2.58419473157719	0.0049491744374004\\
2.58752917639213	0.0049491744374004\\
2.59086362120707	0.0049491744374004\\
2.59419806602201	0.0049491744374004\\
2.59753251083695	0.0049491744374004\\
2.60086695565188	0.0049491744374004\\
2.60420140046682	0.0049491744374004\\
2.60753584528176	0.0049491744374004\\
2.6108702900967	0.0049491744374004\\
2.61420473491164	0.0049491744374004\\
2.61753917972658	0.0049491744374004\\
2.62087362454151	0.0049491744374004\\
2.62420806935645	0.0049491744374004\\
2.62754251417139	0.0049491744374004\\
2.63087695898633	0.0049491744374004\\
2.63421140380127	0.0049491744374004\\
2.63754584861621	0.0049491744374004\\
2.64088029343114	0.0049491744374004\\
2.64421473824608	0.0049491744374004\\
2.64754918306102	0.0049491744374004\\
2.65088362787596	0.0049491744374004\\
2.6542180726909	0.0049491744374004\\
2.65755251750584	0.0049491744374004\\
2.66088696232077	0.0049491744374004\\
2.66422140713571	0.0049491744374004\\
2.66755585195065	0.0049491744374004\\
2.67089029676559	0.0049491744374004\\
2.67422474158053	0.0049491744374004\\
2.67755918639547	0.0049491744374004\\
2.6808936312104	0.0049491744374004\\
2.68422807602534	0.0049491744374004\\
2.68756252084028	0.0049491744374004\\
2.69089696565522	0.0049491744374004\\
2.69423141047016	0.0049491744374004\\
2.6975658552851	0.0049491744374004\\
2.70090030010003	0.0049491744374004\\
2.70423474491497	0.0049491744374004\\
2.70756918972991	0.0049491744374004\\
2.71090363454485	0.0049491744374004\\
2.71423807935979	0.0049491744374004\\
2.71757252417473	0.0049491744374004\\
2.72090696898966	0.0049491744374004\\
2.7242414138046	0.0049491744374004\\
2.72757585861954	0.0049491744374004\\
2.73091030343448	0.0049491744374004\\
2.73424474824942	0.0049491744374004\\
2.73757919306435	0.0049491744374004\\
2.74091363787929	0.0049491744374004\\
2.74424808269423	0.0049491744374004\\
2.74758252750917	0.0049491744374004\\
2.75091697232411	0.0049491744374004\\
2.75425141713905	0.0049491744374004\\
2.75758586195398	0.0049491744374004\\
2.76092030676892	0.0049491744374004\\
2.76425475158386	0.0049491744374004\\
2.7675891963988	0.0049491744374004\\
2.77092364121374	0.0049491744374004\\
2.77425808602868	0.0049491744374004\\
2.77759253084361	0.0049491744374004\\
2.78092697565855	0.0049491744374004\\
2.78426142047349	0.0049491744374004\\
2.78759586528843	0.0049491744374004\\
2.79093031010337	0.0049491744374004\\
2.79426475491831	0.0049491744374004\\
2.79759919973324	0.0049491744374004\\
2.80093364454818	0.0049491744374004\\
2.80426808936312	0.0049491744374004\\
2.80760253417806	0.0049491744374004\\
2.810936978993	0.0049491744374004\\
2.81427142380794	0.0049491744374004\\
2.81760586862287	0.0049491744374004\\
2.82094031343781	0.0049491744374004\\
2.82427475825275	0.0049491744374004\\
2.82760920306769	0.0049491744374004\\
2.83094364788263	0.0049491744374004\\
2.83427809269757	0.0049491744374004\\
2.8376125375125	0.0049491744374004\\
2.84094698232744	0.0049491744374004\\
2.84428142714238	0.0049491744374004\\
2.84761587195732	0.0049491744374004\\
2.85095031677226	0.0049491744374004\\
2.8542847615872	0.0049491744374004\\
2.85761920640213	0.0049491744374004\\
2.86095365121707	0.0049491744374004\\
2.86428809603201	0.0049491744374004\\
2.86762254084695	0.0049491744374004\\
2.87095698566189	0.0049491744374004\\
2.87429143047683	0.0049491744374004\\
2.87762587529176	0.0049491744374004\\
2.8809603201067	0.0049491744374004\\
2.88429476492164	0.0049491744374004\\
2.88762920973658	0.0049491744374004\\
2.89096365455152	0.0049491744374004\\
2.89429809936646	0.0049491744374004\\
2.89763254418139	0.0049491744374004\\
2.90096698899633	0.0049491744374004\\
2.90430143381127	0.0049491744374004\\
2.90763587862621	0.0049491744374004\\
2.91097032344115	0.0049491744374004\\
2.91430476825609	0.0049491744374004\\
2.91763921307102	0.0049491744374004\\
2.92097365788596	0.0049491744374004\\
2.9243081027009	0.0049491744374004\\
2.92764254751584	0.0049491744374004\\
2.93097699233078	0.0049491744374004\\
2.93431143714572	0.0049491744374004\\
2.93764588196065	0.0049491744374004\\
2.94098032677559	0.0049491744374004\\
2.94431477159053	0.0049491744374004\\
2.94764921640547	0.0049491744374004\\
2.95098366122041	0.0049491744374004\\
2.95431810603535	0.0049491744374004\\
2.95765255085028	0.0049491744374004\\
2.96098699566522	0.0049491744374004\\
2.96432144048016	0.0049491744374004\\
2.9676558852951	0.0049491744374004\\
2.97099033011004	0.0049491744374004\\
2.97432477492498	0.0049491744374004\\
2.97765921973991	0.0049491744374004\\
2.98099366455485	0.0049491744374004\\
2.98432810936979	0.0049491744374004\\
2.98766255418473	0.0049491744374004\\
2.99099699899967	0.0049491744374004\\
2.9943314438146	0.0049491744374004\\
2.99766588862954	0.0049491744374004\\
3.00100033344448	0.0049491744374004\\
3.00433477825942	0.0049491744374004\\
3.00766922307436	0.0049491744374004\\
3.0110036678893	0.0049491744374004\\
3.01433811270423	0.0049491744374004\\
3.01767255751917	0.0049491744374004\\
3.02100700233411	0.0049491744374004\\
3.02434144714905	0.0049491744374004\\
3.02767589196399	0.0049491744374004\\
3.03101033677893	0.0049491744374004\\
3.03434478159386	0.0049491744374004\\
3.0376792264088	0.0049491744374004\\
3.04101367122374	0.0049491744374004\\
3.04434811603868	0.0049491744374004\\
3.04768256085362	0.0049491744374004\\
3.05101700566856	0.0049491744374004\\
3.05435145048349	0.0049491744374004\\
3.05768589529843	0.0049491744374004\\
3.06102034011337	0.0049491744374004\\
3.06435478492831	0.0049491744374004\\
3.06768922974325	0.0049491744374004\\
3.07102367455819	0.0049491744374004\\
3.07435811937312	0.0049491744374004\\
3.07769256418806	0.0049491744374004\\
3.081027009003	0.0049491744374004\\
3.08436145381794	0.0049491744374004\\
3.08769589863288	0.0049491744374004\\
3.09103034344782	0.0049491744374004\\
3.09436478826275	0.0049491744374004\\
3.09769923307769	0.0049491744374004\\
3.10103367789263	0.0049491744374004\\
3.10436812270757	0.0049491744374004\\
3.10770256752251	0.0049491744374004\\
3.11103701233745	0.0049491744374004\\
3.11437145715238	0.0049491744374004\\
3.11770590196732	0.0049491744374004\\
3.12104034678226	0.0049491744374004\\
3.1243747915972	0.0049491744374004\\
3.12770923641214	0.0049491744374004\\
3.13104368122708	0.0049491744374004\\
3.13437812604201	0.0049491744374004\\
3.13771257085695	0.0049491744374004\\
3.14104701567189	0.0049491744374004\\
3.14438146048683	0.0049491744374004\\
3.14771590530177	0.0049491744374004\\
3.15105035011671	0.0049491744374004\\
3.15438479493164	0.0049491744374004\\
3.15771923974658	0.0049491744374004\\
3.16105368456152	0.0049491744374004\\
3.16438812937646	0.0049491744374004\\
3.1677225741914	0.0049491744374004\\
3.17105701900634	0.0049491744374004\\
3.17439146382127	0.0049491744374004\\
3.17772590863621	0.0049491744374004\\
3.18106035345115	0.0049491744374004\\
3.18439479826609	0.0049491744374004\\
3.18772924308103	0.0049491744374004\\
3.19106368789597	0.0049491744374004\\
3.1943981327109	0.0049491744374004\\
3.19773257752584	0.0049491744374004\\
3.20106702234078	0.0049491744374004\\
3.20440146715572	0.0049491744374004\\
3.20773591197066	0.0049491744374004\\
3.2110703567856	0.0049491744374004\\
3.21440480160053	0.0049491744374004\\
3.21773924641547	0.0049491744374004\\
3.22107369123041	0.0049491744374004\\
3.22440813604535	0.0049491744374004\\
3.22774258086029	0.0049491744374004\\
3.23107702567523	0.0049491744374004\\
3.23441147049016	0.0049491744374004\\
3.2377459153051	0.0049491744374004\\
3.24108036012004	0.0049491744374004\\
3.24441480493498	0.0049491744374004\\
3.24774924974992	0.0049491744374004\\
3.25108369456485	0.0049491744374004\\
3.25441813937979	0.0049491744374004\\
3.25775258419473	0.0049491744374004\\
3.26108702900967	0.0049491744374004\\
3.26442147382461	0.0049491744374004\\
3.26775591863955	0.0049491744374004\\
3.27109036345448	0.0049491744374004\\
3.27442480826942	0.0049491744374004\\
3.27775925308436	0.0049491744374004\\
3.2810936978993	0.0049491744374004\\
3.28442814271424	0.0049491744374004\\
3.28776258752918	0.0049491744374004\\
3.29109703234411	0.0049491744374004\\
3.29443147715905	0.0049491744374004\\
3.29776592197399	0.0049491744374004\\
3.30110036678893	0.0049491744374004\\
3.30443481160387	0.0049491744374004\\
3.30776925641881	0.0049491744374004\\
3.31110370123374	0.0049491744374004\\
3.31443814604868	0.0049491744374004\\
3.31777259086362	0.0049491744374004\\
3.32110703567856	0.0049491744374004\\
3.3244414804935	0.0049491744374004\\
3.32777592530844	0.0049491744374004\\
3.33111037012337	0.0049491744374004\\
3.33444481493831	0.0049491744374004\\
3.33777925975325	0.0049491744374004\\
3.34111370456819	0.0049491744374004\\
3.34444814938313	0.0049491744374004\\
3.34778259419807	0.0049491744374004\\
3.351117039013	0.0049491744374004\\
3.35445148382794	0.0049491744374004\\
3.35778592864288	0.0049491744374004\\
3.36112037345782	0.0049491744374004\\
3.36445481827276	0.0049491744374004\\
3.3677892630877	0.0049491744374004\\
3.37112370790263	0.0049491744374004\\
3.37445815271757	0.0049491744374004\\
3.37779259753251	0.0049491744374004\\
3.38112704234745	0.0049491744374004\\
3.38446148716239	0.0049491744374004\\
3.38779593197733	0.0049491744374004\\
3.39113037679226	0.0049491744374004\\
3.3944648216072	0.0049491744374004\\
3.39779926642214	0.0049491744374004\\
3.40113371123708	0.0049491744374004\\
3.40446815605202	0.0049491744374004\\
3.40780260086696	0.0049491744374004\\
3.41113704568189	0.0049491744374004\\
3.41447149049683	0.0049491744374004\\
3.41780593531177	0.0049491744374004\\
3.42114038012671	0.0049491744374004\\
3.42447482494165	0.0049491744374004\\
3.42780926975659	0.0049491744374004\\
3.43114371457152	0.0049491744374004\\
3.43447815938646	0.0049491744374004\\
3.4378126042014	0.0049491744374004\\
3.44114704901634	0.0049491744374004\\
3.44448149383128	0.0049491744374004\\
3.44781593864622	0.0049491744374004\\
3.45115038346115	0.0049491744374004\\
3.45448482827609	0.0049491744374004\\
3.45781927309103	0.0049491744374004\\
3.46115371790597	0.0049491744374004\\
3.46448816272091	0.0049491744374004\\
3.46782260753585	0.0049491744374004\\
3.47115705235078	0.0049491744374004\\
3.47449149716572	0.0049491744374004\\
3.47782594198066	0.0049491744374004\\
3.4811603867956	0.0049491744374004\\
3.48449483161054	0.0049491744374004\\
3.48782927642548	0.0049491744374004\\
3.49116372124041	0.0049491744374004\\
3.49449816605535	0.0049491744374004\\
3.49783261087029	0.0049491744374004\\
3.50116705568523	0.0049491744374004\\
3.50450150050017	0.0049491744374004\\
3.5078359453151	0.0049491744374004\\
3.51117039013004	0.0049491744374004\\
3.51450483494498	0.0049491744374004\\
3.51783927975992	0.0049491744374004\\
3.52117372457486	0.0049491744374004\\
3.5245081693898	0.0049491744374004\\
3.52784261420473	0.0049491744374004\\
3.53117705901967	0.0049491744374004\\
3.53451150383461	0.0049491744374004\\
3.53784594864955	0.0049491744374004\\
3.54118039346449	0.0049491744374004\\
3.54451483827943	0.0049491744374004\\
3.54784928309436	0.0049491744374004\\
3.5511837279093	0.0049491744374004\\
3.55451817272424	0.0049491744374004\\
3.55785261753918	0.0049491744374004\\
3.56118706235412	0.0049491744374004\\
3.56452150716906	0.0049491744374004\\
3.56785595198399	0.0049491744374004\\
3.57119039679893	0.0049491744374004\\
3.57452484161387	0.0049491744374004\\
3.57785928642881	0.0049491744374004\\
3.58119373124375	0.0049491744374004\\
3.58452817605869	0.0049491744374004\\
3.58786262087362	0.0049491744374004\\
3.59119706568856	0.0049491744374004\\
3.5945315105035	0.0049491744374004\\
3.59786595531844	0.0049491744374004\\
3.60120040013338	0.0049491744374004\\
3.60453484494832	0.0049491744374004\\
3.60786928976325	0.0049491744374004\\
3.61120373457819	0.0049491744374004\\
3.61453817939313	0.0049491744374004\\
3.61787262420807	0.0049491744374004\\
3.62120706902301	0.0049491744374004\\
3.62454151383795	0.0049491744374004\\
3.62787595865288	0.0049491744374004\\
3.63121040346782	0.0049491744374004\\
3.63454484828276	0.0049491744374004\\
3.6378792930977	0.0049491744374004\\
3.64121373791264	0.0049491744374004\\
3.64454818272758	0.0049491744374004\\
3.64788262754251	0.0049491744374004\\
3.65121707235745	0.0049491744374004\\
3.65455151717239	0.0049491744374004\\
3.65788596198733	0.0049491744374004\\
3.66122040680227	0.0049491744374004\\
3.66455485161721	0.0049491744374004\\
3.66788929643214	0.0049491744374004\\
3.67122374124708	0.0049491744374004\\
3.67455818606202	0.0049491744374004\\
3.67789263087696	0.0049491744374004\\
3.6812270756919	0.0049491744374004\\
3.68456152050684	0.0049491744374004\\
3.68789596532177	0.0049491744374004\\
3.69123041013671	0.0049491744374004\\
3.69456485495165	0.0049491744374004\\
3.69789929976659	0.0049491744374004\\
3.70123374458153	0.0049491744374004\\
3.70456818939647	0.0049491744374004\\
3.7079026342114	0.0049491744374004\\
3.71123707902634	0.0049491744374004\\
3.71457152384128	0.0049491744374004\\
3.71790596865622	0.0049491744374004\\
3.72124041347116	0.0049491744374004\\
3.7245748582861	0.0049491744374004\\
3.72790930310103	0.0049491744374004\\
3.73124374791597	0.0049491744374004\\
3.73457819273091	0.0049491744374004\\
3.73791263754585	0.0049491744374004\\
3.74124708236079	0.0049491744374004\\
3.74458152717573	0.0049491744374004\\
3.74791597199066	0.0049491744374004\\
3.7512504168056	0.0049491744374004\\
3.75458486162054	0.0049491744374004\\
3.75791930643548	0.0049491744374004\\
3.76125375125042	0.0049491744374004\\
3.76458819606536	0.0049491744374004\\
3.76792264088029	0.0049491744374004\\
3.77125708569523	0.0049491744374004\\
3.77459153051017	0.0049491744374004\\
3.77792597532511	0.0049491744374004\\
3.78126042014005	0.0049491744374004\\
3.78459486495499	0.0049491744374004\\
3.78792930976992	0.0049491744374004\\
3.79126375458486	0.0049491744374004\\
3.7945981993998	0.0049491744374004\\
3.79793264421474	0.0049491744374004\\
3.80126708902968	0.0049491744374004\\
3.80460153384462	0.0049491744374004\\
3.80793597865955	0.0049491744374004\\
3.81127042347449	0.0049491744374004\\
3.81460486828943	0.0049491744374004\\
3.81793931310437	0.0049491744374004\\
3.82127375791931	0.0049491744374004\\
3.82460820273424	0.0049491744374004\\
3.82794264754918	0.0049491744374004\\
3.83127709236412	0.0049491744374004\\
3.83461153717906	0.0049491744374004\\
3.837945981994	0.0049491744374004\\
3.84128042680894	0.0049491744374004\\
3.84461487162387	0.0049491744374004\\
3.84794931643881	0.0049491744374004\\
3.85128376125375	0.0049491744374004\\
3.85461820606869	0.0049491744374004\\
3.85795265088363	0.0049491744374004\\
3.86128709569857	0.0049491744374004\\
3.8646215405135	0.0049491744374004\\
3.86795598532844	0.0049491744374004\\
3.87129043014338	0.0049491744374004\\
3.87462487495832	0.0049491744374004\\
3.87795931977326	0.0049491744374004\\
3.8812937645882	0.0049491744374004\\
3.88462820940313	0.0049491744374004\\
3.88796265421807	0.0049491744374004\\
3.89129709903301	0.0049491744374004\\
3.89463154384795	0.0049491744374004\\
3.89796598866289	0.0049491744374004\\
3.90130043347783	0.0049491744374004\\
3.90463487829276	0.0049491744374004\\
3.9079693231077	0.0049491744374004\\
3.91130376792264	0.0049491744374004\\
3.91463821273758	0.0049491744374004\\
3.91797265755252	0.0049491744374004\\
3.92130710236746	0.0049491744374004\\
3.92464154718239	0.0049491744374004\\
3.92797599199733	0.0049491744374004\\
3.93131043681227	0.0049491744374004\\
3.93464488162721	0.0049491744374004\\
3.93797932644215	0.0049491744374004\\
3.94131377125709	0.0049491744374004\\
3.94464821607202	0.0049491744374004\\
3.94798266088696	0.0049491744374004\\
3.9513171057019	0.0049491744374004\\
3.95465155051684	0.0049491744374004\\
3.95798599533178	0.0049491744374004\\
3.96132044014672	0.0049491744374004\\
3.96465488496165	0.0049491744374004\\
3.96798932977659	0.0049491744374004\\
3.97132377459153	0.0049491744374004\\
3.97465821940647	0.0049491744374004\\
3.97799266422141	0.0049491744374004\\
3.98132710903635	0.0049491744374004\\
3.98466155385128	0.0049491744374004\\
3.98799599866622	0.0049491744374004\\
3.99133044348116	0.0049491744374004\\
3.9946648882961	0.0049491744374004\\
3.99799933311104	0.0049491744374004\\
4.00133377792597	0.0049491744374004\\
4.00466822274091	0.0049491744374004\\
4.00800266755585	0.0049491744374004\\
4.01133711237079	0.0049491744374004\\
4.01467155718573	0.0049491744374004\\
4.01800600200067	0.0049491744374004\\
4.02134044681561	0.0049491744374004\\
4.02467489163054	0.0049491744374004\\
4.02800933644548	0.0049491744374004\\
4.03134378126042	0.0049491744374004\\
4.03467822607536	0.0049491744374004\\
4.0380126708903	0.0049491744374004\\
4.04134711570523	0.0049491744374004\\
4.04468156052017	0.0049491744374004\\
4.04801600533511	0.0049491744374004\\
4.05135045015005	0.0049491744374004\\
4.05468489496499	0.0049491744374004\\
4.05801933977993	0.0049491744374004\\
4.06135378459487	0.0049491744374004\\
4.0646882294098	0.0049491744374004\\
4.06802267422474	0.0049491744374004\\
4.07135711903968	0.0049491744374004\\
4.07469156385462	0.0049491744374004\\
4.07802600866956	0.0049491744374004\\
4.08136045348449	0.0049491744374004\\
4.08469489829943	0.0049491744374004\\
4.08802934311437	0.0049491744374004\\
4.09136378792931	0.0049491744374004\\
4.09469823274425	0.0049491744374004\\
4.09803267755919	0.0049491744374004\\
4.10136712237412	0.0049491744374004\\
4.10470156718906	0.0049491744374004\\
4.108036012004	0.0049491744374004\\
4.11137045681894	0.0049491744374004\\
4.11470490163388	0.0049491744374004\\
4.11803934644882	0.0049491744374004\\
4.12137379126375	0.0049491744374004\\
4.12470823607869	0.0049491744374004\\
4.12804268089363	0.0049491744374004\\
4.13137712570857	0.0049491744374004\\
4.13471157052351	0.0049491744374004\\
4.13804601533845	0.0049491744374004\\
4.14138046015338	0.0049491744374004\\
4.14471490496832	0.0049491744374004\\
4.14804934978326	0.0049491744374004\\
4.1513837945982	0.0049491744374004\\
4.15471823941314	0.0049491744374004\\
4.15805268422808	0.0049491744374004\\
4.16138712904301	0.0049491744374004\\
4.16472157385795	0.0049491744374004\\
4.16805601867289	0.0049491744374004\\
4.17139046348783	0.0049491744374004\\
4.17472490830277	0.0049491744374004\\
4.17805935311771	0.0049491744374004\\
4.18139379793264	0.0049491744374004\\
4.18472824274758	0.0049491744374004\\
4.18806268756252	0.0049491744374004\\
4.19139713237746	0.0049491744374004\\
4.1947315771924	0.0049491744374004\\
4.19806602200734	0.0049491744374004\\
4.20140046682227	0.0049491744374004\\
4.20473491163721	0.0049491744374004\\
4.20806935645215	0.0049491744374004\\
4.21140380126709	0.0049491744374004\\
4.21473824608203	0.0049491744374004\\
4.21807269089697	0.0049491744374004\\
4.2214071357119	0.0049491744374004\\
4.22474158052684	0.0049491744374004\\
4.22807602534178	0.0049491744374004\\
4.23141047015672	0.0049491744374004\\
4.23474491497166	0.0049491744374004\\
4.2380793597866	0.0049491744374004\\
4.24141380460153	0.0049491744374004\\
4.24474824941647	0.0049491744374004\\
4.24808269423141	0.0049491744374004\\
4.25141713904635	0.0049491744374004\\
4.25475158386129	0.0049491744374004\\
4.25808602867623	0.0049491744374004\\
4.26142047349116	0.0049491744374004\\
4.2647549183061	0.0049491744374004\\
4.26808936312104	0.0049491744374004\\
4.27142380793598	0.0049491744374004\\
4.27475825275092	0.0049491744374004\\
4.27809269756585	0.0049491744374004\\
4.28142714238079	0.0049491744374004\\
4.28476158719573	0.0049491744374004\\
4.28809603201067	0.0049491744374004\\
4.29143047682561	0.0049491744374004\\
4.29476492164055	0.0049491744374004\\
4.29809936645549	0.0049491744374004\\
4.30143381127042	0.0049491744374004\\
4.30476825608536	0.0049491744374004\\
4.3081027009003	0.0049491744374004\\
4.31143714571524	0.0049491744374004\\
4.31477159053018	0.0049491744374004\\
4.31810603534511	0.0049491744374004\\
4.32144048016005	0.0049491744374004\\
4.32477492497499	0.0049491744374004\\
4.32810936978993	0.0049491744374004\\
4.33144381460487	0.0049491744374004\\
4.33477825941981	0.0049491744374004\\
4.33811270423474	0.0049491744374004\\
4.34144714904968	0.0049491744374004\\
4.34478159386462	0.0049491744374004\\
4.34811603867956	0.0049491744374004\\
4.3514504834945	0.0049491744374004\\
4.35478492830944	0.0049491744374004\\
4.35811937312437	0.0049491744374004\\
4.36145381793931	0.0049491744374004\\
4.36478826275425	0.0049491744374004\\
4.36812270756919	0.0049491744374004\\
4.37145715238413	0.0049491744374004\\
4.37479159719907	0.0049491744374004\\
4.378126042014	0.0049491744374004\\
4.38146048682894	0.0049491744374004\\
4.38479493164388	0.0049491744374004\\
4.38812937645882	0.0049491744374004\\
4.39146382127376	0.0049491744374004\\
4.3947982660887	0.0049491744374004\\
4.39813271090363	0.0049491744374004\\
4.40146715571857	0.0049491744374004\\
4.40480160053351	0.0049491744374004\\
4.40813604534845	0.0049491744374004\\
4.41147049016339	0.0049491744374004\\
4.41480493497833	0.0049491744374004\\
4.41813937979326	0.0049491744374004\\
4.4214738246082	0.0049491744374004\\
4.42480826942314	0.0049491744374004\\
4.42814271423808	0.0049491744374004\\
4.43147715905302	0.0049491744374004\\
4.43481160386796	0.0049491744374004\\
4.43814604868289	0.0049491744374004\\
4.44148049349783	0.0049491744374004\\
4.44481493831277	0.0049491744374004\\
4.44814938312771	0.0049491744374004\\
4.45148382794265	0.0049491744374004\\
4.45481827275759	0.0049491744374004\\
4.45815271757252	0.0049491744374004\\
4.46148716238746	0.0049491744374004\\
4.4648216072024	0.0049491744374004\\
4.46815605201734	0.0049491744374004\\
4.47149049683228	0.0049491744374004\\
4.47482494164722	0.0049491744374004\\
4.47815938646215	0.0049491744374004\\
4.48149383127709	0.0049491744374004\\
4.48482827609203	0.0049491744374004\\
4.48816272090697	0.0049491744374004\\
4.49149716572191	0.0049491744374004\\
4.49483161053685	0.0049491744374004\\
4.49816605535178	0.0049491744374004\\
4.50150050016672	0.0049491744374004\\
4.50483494498166	0.0049491744374004\\
4.5081693897966	0.0049491744374004\\
4.51150383461154	0.0049491744374004\\
4.51483827942648	0.0049491744374004\\
4.51817272424141	0.0049491744374004\\
4.52150716905635	0.0049491744374004\\
4.52484161387129	0.0049491744374004\\
4.52817605868623	0.0049491744374004\\
4.53151050350117	0.0049491744374004\\
4.53484494831611	0.0049491744374004\\
4.53817939313104	0.0049491744374004\\
4.54151383794598	0.0049491744374004\\
4.54484828276092	0.0049491744374004\\
4.54818272757586	0.0049491744374004\\
4.5515171723908	0.0049491744374004\\
4.55485161720574	0.0049491744374004\\
4.55818606202067	0.0049491744374004\\
4.56152050683561	0.0049491744374004\\
4.56485495165055	0.0049491744374004\\
4.56818939646549	0.0049491744374004\\
4.57152384128043	0.0049491744374004\\
4.57485828609537	0.0049491744374004\\
4.5781927309103	0.0049491744374004\\
4.58152717572524	0.0049491744374004\\
4.58486162054018	0.0049491744374004\\
4.58819606535512	0.0049491744374004\\
4.59153051017006	0.0049491744374004\\
4.594864954985	0.0049491744374004\\
4.59819939979993	0.0049491744374004\\
4.60153384461487	0.0049491744374004\\
4.60486828942981	0.0049491744374004\\
4.60820273424475	0.0049491744374004\\
4.61153717905969	0.0049491744374004\\
4.61487162387462	0.0049491744374004\\
4.61820606868956	0.0049491744374004\\
4.6215405135045	0.0049491744374004\\
4.62487495831944	0.0049491744374004\\
4.62820940313438	0.0049491744374004\\
4.63154384794932	0.0049491744374004\\
4.63487829276426	0.0049491744374004\\
4.63821273757919	0.0049491744374004\\
4.64154718239413	0.0049491744374004\\
4.64488162720907	0.0049491744374004\\
4.64821607202401	0.0049491744374004\\
4.65155051683895	0.0049491744374004\\
4.65488496165388	0.0049491744374004\\
4.65821940646882	0.0049491744374004\\
4.66155385128376	0.0049491744374004\\
4.6648882960987	0.0049491744374004\\
4.66822274091364	0.0049491744374004\\
4.67155718572858	0.0049491744374004\\
4.67489163054351	0.0049491744374004\\
4.67822607535845	0.0049491744374004\\
4.68156052017339	0.0049491744374004\\
4.68489496498833	0.0049491744374004\\
4.68822940980327	0.0049491744374004\\
4.69156385461821	0.0049491744374004\\
4.69489829943314	0.0049491744374004\\
4.69823274424808	0.0049491744374004\\
4.70156718906302	0.0049491744374004\\
4.70490163387796	0.0049491744374004\\
4.7082360786929	0.0049491744374004\\
4.71157052350784	0.0049491744374004\\
4.71490496832277	0.0049491744374004\\
4.71823941313771	0.0049491744374004\\
4.72157385795265	0.0049491744374004\\
4.72490830276759	0.0049491744374004\\
4.72824274758253	0.0049491744374004\\
4.73157719239747	0.0049491744374004\\
4.7349116372124	0.0049491744374004\\
4.73824608202734	0.0049491744374004\\
4.74158052684228	0.0049491744374004\\
4.74491497165722	0.0049491744374004\\
4.74824941647216	0.0049491744374004\\
4.7515838612871	0.0049491744374004\\
4.75491830610203	0.0049491744374004\\
4.75825275091697	0.0049491744374004\\
4.76158719573191	0.0049491744374004\\
4.76492164054685	0.0049491744374004\\
4.76825608536179	0.0049491744374004\\
4.77159053017673	0.0049491744374004\\
4.77492497499166	0.0049491744374004\\
4.7782594198066	0.0049491744374004\\
4.78159386462154	0.0049491744374004\\
4.78492830943648	0.0049491744374004\\
4.78826275425142	0.0049491744374004\\
4.79159719906636	0.0049491744374004\\
4.79493164388129	0.0049491744374004\\
4.79826608869623	0.0049491744374004\\
4.80160053351117	0.0049491744374004\\
4.80493497832611	0.0049491744374004\\
4.80826942314105	0.0049491744374004\\
4.81160386795599	0.0049491744374004\\
4.81493831277092	0.0049491744374004\\
4.81827275758586	0.0049491744374004\\
4.8216072024008	0.0049491744374004\\
4.82494164721574	0.0049491744374004\\
4.82827609203068	0.0049491744374004\\
4.83161053684562	0.0049491744374004\\
4.83494498166055	0.0049491744374004\\
4.83827942647549	0.0049491744374004\\
4.84161387129043	0.0049491744374004\\
4.84494831610537	0.0049491744374004\\
4.84828276092031	0.0049491744374004\\
4.85161720573524	0.0049491744374004\\
4.85495165055018	0.0049491744374004\\
4.85828609536512	0.0049491744374004\\
4.86162054018006	0.0049491744374004\\
4.864954984995	0.0049491744374004\\
4.86828942980994	0.0049491744374004\\
4.87162387462488	0.0049491744374004\\
4.87495831943981	0.0049491744374004\\
4.87829276425475	0.0049491744374004\\
4.88162720906969	0.0049491744374004\\
4.88496165388463	0.0049491744374004\\
4.88829609869957	0.0049491744374004\\
4.8916305435145	0.0049491744374004\\
4.89496498832944	0.0049491744374004\\
4.89829943314438	0.0049491744374004\\
4.90163387795932	0.0049491744374004\\
4.90496832277426	0.0049491744374004\\
4.9083027675892	0.0049491744374004\\
4.91163721240413	0.0049491744374004\\
4.91497165721907	0.0049491744374004\\
4.91830610203401	0.0049491744374004\\
4.92164054684895	0.0049491744374004\\
4.92497499166389	0.0049491744374004\\
4.92830943647883	0.0049491744374004\\
4.93164388129376	0.0049491744374004\\
4.9349783261087	0.0049491744374004\\
4.93831277092364	0.0049491744374004\\
4.94164721573858	0.0049491744374004\\
4.94498166055352	0.0049491744374004\\
4.94831610536846	0.0049491744374004\\
4.95165055018339	0.0049491744374004\\
4.95498499499833	0.0049491744374004\\
4.95831943981327	0.0049491744374004\\
4.96165388462821	0.0049491744374004\\
4.96498832944315	0.0049491744374004\\
4.96832277425809	0.0049491744374004\\
4.97165721907302	0.0049491744374004\\
4.97499166388796	0.0049491744374004\\
4.9783261087029	0.0049491744374004\\
4.98166055351784	0.0049491744374004\\
4.98499499833278	0.0049491744374004\\
4.98832944314772	0.0049491744374004\\
4.99166388796265	0.0049491744374004\\
4.99499833277759	0.0049491744374004\\
4.99833277759253	0.0049491744374004\\
5.00166722240747	0.0049491744374004\\
5.00500166722241	0.0049491744374004\\
5.00833611203735	0.0049491744374004\\
5.01167055685228	0.0049491744374004\\
5.01500500166722	0.0049491744374004\\
5.01833944648216	0.0049491744374004\\
5.0216738912971	0.0049491744374004\\
5.02500833611204	0.0049491744374004\\
5.02834278092698	0.0049491744374004\\
5.03167722574191	0.0049491744374004\\
5.03501167055685	0.0049491744374004\\
5.03834611537179	0.0049491744374004\\
5.04168056018673	0.0049491744374004\\
5.04501500500167	0.0049491744374004\\
5.04834944981661	0.0049491744374004\\
5.05168389463154	0.0049491744374004\\
5.05501833944648	0.0049491744374004\\
5.05835278426142	0.0049491744374004\\
5.06168722907636	0.0049491744374004\\
5.0650216738913	0.0049491744374004\\
5.06835611870624	0.0049491744374004\\
5.07169056352117	0.0049491744374004\\
5.07502500833611	0.0049491744374004\\
5.07835945315105	0.0049491744374004\\
5.08169389796599	0.0049491744374004\\
5.08502834278093	0.0049491744374004\\
5.08836278759587	0.0049491744374004\\
5.0916972324108	0.0049491744374004\\
5.09503167722574	0.0049491744374004\\
5.09836612204068	0.0049491744374004\\
5.10170056685562	0.0049491744374004\\
5.10503501167056	0.0049491744374004\\
5.1083694564855	0.0049491744374004\\
5.11170390130043	0.0049491744374004\\
5.11503834611537	0.0049491744374004\\
5.11837279093031	0.0049491744374004\\
5.12170723574525	0.0049491744374004\\
5.12504168056019	0.0049491744374004\\
5.12837612537512	0.0049491744374004\\
5.13171057019006	0.0049491744374004\\
5.135045015005	0.0049491744374004\\
5.13837945981994	0.0049491744374004\\
5.14171390463488	0.0049491744374004\\
5.14504834944982	0.0049491744374004\\
5.14838279426476	0.0049491744374004\\
5.15171723907969	0.0049491744374004\\
5.15505168389463	0.0049491744374004\\
5.15838612870957	0.0049491744374004\\
5.16172057352451	0.0049491744374004\\
5.16505501833945	0.0049491744374004\\
5.16838946315438	0.0049491744374004\\
5.17172390796932	0.0049491744374004\\
5.17505835278426	0.0049491744374004\\
5.1783927975992	0.0049491744374004\\
5.18172724241414	0.0049491744374004\\
5.18506168722908	0.0049491744374004\\
5.18839613204401	0.0049491744374004\\
5.19173057685895	0.0049491744374004\\
5.19506502167389	0.0049491744374004\\
5.19839946648883	0.0049491744374004\\
5.20173391130377	0.0049491744374004\\
5.20506835611871	0.0049491744374004\\
5.20840280093364	0.0049491744374004\\
5.21173724574858	0.0049491744374004\\
5.21507169056352	0.0049491744374004\\
5.21840613537846	0.0049491744374004\\
5.2217405801934	0.0049491744374004\\
5.22507502500834	0.0049491744374004\\
5.22840946982327	0.0049491744374004\\
5.23174391463821	0.0049491744374004\\
5.23507835945315	0.0049491744374004\\
5.23841280426809	0.0049491744374004\\
5.24174724908303	0.0049491744374004\\
5.24508169389797	0.0049491744374004\\
5.2484161387129	0.0049491744374004\\
5.25175058352784	0.0049491744374004\\
5.25508502834278	0.0049491744374004\\
5.25841947315772	0.0049491744374004\\
5.26175391797266	0.0049491744374004\\
5.2650883627876	0.0049491744374004\\
5.26842280760253	0.0049491744374004\\
5.27175725241747	0.0049491744374004\\
5.27509169723241	0.0049491744374004\\
5.27842614204735	0.0049491744374004\\
5.28176058686229	0.0049491744374004\\
5.28509503167723	0.0049491744374004\\
5.28842947649216	0.0049491744374004\\
5.2917639213071	0.0049491744374004\\
5.29509836612204	0.0049491744374004\\
5.29843281093698	0.0049491744374004\\
5.30176725575192	0.0049491744374004\\
5.30510170056686	0.0049491744374004\\
5.30843614538179	0.0049491744374004\\
5.31177059019673	0.0049491744374004\\
5.31510503501167	0.0049491744374004\\
5.31843947982661	0.0049491744374004\\
5.32177392464155	0.0049491744374004\\
5.32510836945649	0.0049491744374004\\
5.32844281427142	0.0049491744374004\\
5.33177725908636	0.0049491744374004\\
5.3351117039013	0.0049491744374004\\
5.33844614871624	0.0049491744374004\\
5.34178059353118	0.0049491744374004\\
5.34511503834612	0.0049491744374004\\
5.34844948316105	0.0049491744374004\\
5.35178392797599	0.0049491744374004\\
5.35511837279093	0.0049491744374004\\
5.35845281760587	0.0049491744374004\\
5.36178726242081	0.0049491744374004\\
5.36512170723574	0.0049491744374004\\
5.36845615205068	0.0049491744374004\\
5.37179059686562	0.0049491744374004\\
5.37512504168056	0.0049491744374004\\
5.3784594864955	0.0049491744374004\\
5.38179393131044	0.0049491744374004\\
5.38512837612538	0.0049491744374004\\
5.38846282094031	0.0049491744374004\\
5.39179726575525	0.0049491744374004\\
5.39513171057019	0.0049491744374004\\
5.39846615538513	0.0049491744374004\\
5.40180060020007	0.0049491744374004\\
5.405135045015	0.0049491744374004\\
5.40846948982994	0.0049491744374004\\
5.41180393464488	0.0049491744374004\\
5.41513837945982	0.0049491744374004\\
5.41847282427476	0.0049491744374004\\
5.4218072690897	0.0049491744374004\\
5.42514171390463	0.0049491744374004\\
5.42847615871957	0.0049491744374004\\
5.43181060353451	0.0049491744374004\\
5.43514504834945	0.0049491744374004\\
5.43847949316439	0.0049491744374004\\
5.44181393797933	0.0049491744374004\\
5.44514838279426	0.0049491744374004\\
5.4484828276092	0.0049491744374004\\
5.45181727242414	0.0049491744374004\\
5.45515171723908	0.0049491744374004\\
5.45848616205402	0.0049491744374004\\
5.46182060686896	0.0049491744374004\\
5.46515505168389	0.0049491744374004\\
5.46848949649883	0.0049491744374004\\
5.47182394131377	0.0049491744374004\\
5.47515838612871	0.0049491744374004\\
5.47849283094365	0.0049491744374004\\
5.48182727575859	0.0049491744374004\\
5.48516172057352	0.0049491744374004\\
5.48849616538846	0.0049491744374004\\
5.4918306102034	0.0049491744374004\\
5.49516505501834	0.0049491744374004\\
5.49849949983328	0.0049491744374004\\
5.50183394464822	0.0049491744374004\\
5.50516838946315	0.0049491744374004\\
5.50850283427809	0.0049491744374004\\
5.51183727909303	0.0049491744374004\\
5.51517172390797	0.0049491744374004\\
5.51850616872291	0.0049491744374004\\
5.52184061353785	0.0049491744374004\\
5.52517505835278	0.0049491744374004\\
5.52850950316772	0.0049491744374004\\
5.53184394798266	0.0049491744374004\\
5.5351783927976	0.0049491744374004\\
5.53851283761254	0.0049491744374004\\
5.54184728242748	0.0049491744374004\\
5.54518172724241	0.0049491744374004\\
5.54851617205735	0.0049491744374004\\
5.55185061687229	0.0049491744374004\\
5.55518506168723	0.0049491744374004\\
5.55851950650217	0.0049491744374004\\
5.56185395131711	0.0049491744374004\\
5.56518839613204	0.0049491744374004\\
5.56852284094698	0.0049491744374004\\
5.57185728576192	0.0049491744374004\\
5.57519173057686	0.0049491744374004\\
5.5785261753918	0.0049491744374004\\
5.58186062020674	0.0049491744374004\\
5.58519506502167	0.0049491744374004\\
5.58852950983661	0.0049491744374004\\
5.59186395465155	0.0049491744374004\\
5.59519839946649	0.0049491744374004\\
5.59853284428143	0.0049491744374004\\
5.60186728909637	0.0049491744374004\\
5.6052017339113	0.0049491744374004\\
5.60853617872624	0.0049491744374004\\
5.61187062354118	0.0049491744374004\\
5.61520506835612	0.0049491744374004\\
5.61853951317106	0.0049491744374004\\
5.621873957986	0.0049491744374004\\
5.62520840280093	0.0049491744374004\\
5.62854284761587	0.0049491744374004\\
5.63187729243081	0.0049491744374004\\
5.63521173724575	0.0049491744374004\\
5.63854618206069	0.0049491744374004\\
5.64188062687563	0.0049491744374004\\
5.64521507169056	0.0049491744374004\\
5.6485495165055	0.0049491744374004\\
5.65188396132044	0.0049491744374004\\
5.65521840613538	0.0049491744374004\\
5.65855285095032	0.0049491744374004\\
5.66188729576526	0.0049491744374004\\
5.66522174058019	0.0049491744374004\\
5.66855618539513	0.0049491744374004\\
5.67189063021007	0.0049491744374004\\
5.67522507502501	0.0049491744374004\\
5.67855951983995	0.0049491744374004\\
5.68189396465489	0.0049491744374004\\
5.68522840946982	0.0049491744374004\\
5.68856285428476	0.0049491744374004\\
5.6918972990997	0.0049491744374004\\
5.69523174391464	0.0049491744374004\\
5.69856618872958	0.0049491744374004\\
5.70190063354451	0.0049491744374004\\
5.70523507835945	0.0049491744374004\\
5.70856952317439	0.0049491744374004\\
5.71190396798933	0.0049491744374004\\
5.71523841280427	0.0049491744374004\\
5.71857285761921	0.0049491744374004\\
5.72190730243415	0.0049491744374004\\
5.72524174724908	0.0049491744374004\\
5.72857619206402	0.0049491744374004\\
5.73191063687896	0.0049491744374004\\
5.7352450816939	0.0049491744374004\\
5.73857952650884	0.0049491744374004\\
5.74191397132377	0.0049491744374004\\
5.74524841613871	0.0049491744374004\\
5.74858286095365	0.0049491744374004\\
5.75191730576859	0.0049491744374004\\
5.75525175058353	0.0049491744374004\\
5.75858619539847	0.0049491744374004\\
5.7619206402134	0.0049491744374004\\
5.76525508502834	0.0049491744374004\\
5.76858952984328	0.0049491744374004\\
5.77192397465822	0.0049491744374004\\
5.77525841947316	0.0049491744374004\\
5.7785928642881	0.0049491744374004\\
5.78192730910303	0.0049491744374004\\
5.78526175391797	0.0049491744374004\\
5.78859619873291	0.0049491744374004\\
5.79193064354785	0.0049491744374004\\
5.79526508836279	0.0049491744374004\\
5.79859953317773	0.0049491744374004\\
5.80193397799266	0.0049491744374004\\
5.8052684228076	0.0049491744374004\\
5.80860286762254	0.0049491744374004\\
5.81193731243748	0.0049491744374004\\
5.81527175725242	0.0049491744374004\\
5.81860620206736	0.0049491744374004\\
5.82194064688229	0.0049491744374004\\
5.82527509169723	0.0049491744374004\\
5.82860953651217	0.0049491744374004\\
5.83194398132711	0.0049491744374004\\
5.83527842614205	0.0049491744374004\\
5.83861287095699	0.0049491744374004\\
5.84194731577192	0.0049491744374004\\
5.84528176058686	0.0049491744374004\\
5.8486162054018	0.0049491744374004\\
5.85195065021674	0.0049491744374004\\
5.85528509503168	0.0049491744374004\\
5.85861953984662	0.0049491744374004\\
5.86195398466155	0.0049491744374004\\
5.86528842947649	0.0049491744374004\\
5.86862287429143	0.0049491744374004\\
5.87195731910637	0.0049491744374004\\
5.87529176392131	0.0049491744374004\\
5.87862620873625	0.0049491744374004\\
5.88196065355118	0.0049491744374004\\
5.88529509836612	0.0049491744374004\\
5.88862954318106	0.0049491744374004\\
5.891963987996	0.0049491744374004\\
5.89529843281094	0.0049491744374004\\
5.89863287762588	0.0049491744374004\\
5.90196732244081	0.0049491744374004\\
5.90530176725575	0.0049491744374004\\
5.90863621207069	0.0049491744374004\\
5.91197065688563	0.0049491744374004\\
5.91530510170057	0.0049491744374004\\
5.91863954651551	0.0049491744374004\\
5.92197399133044	0.0049491744374004\\
5.92530843614538	0.0049491744374004\\
5.92864288096032	0.0049491744374004\\
5.93197732577526	0.0049491744374004\\
5.9353117705902	0.0049491744374004\\
5.93864621540513	0.0049491744374004\\
5.94198066022007	0.0049491744374004\\
5.94531510503501	0.0049491744374004\\
5.94864954984995	0.0049491744374004\\
5.95198399466489	0.0049491744374004\\
5.95531843947983	0.0049491744374004\\
5.95865288429477	0.0049491744374004\\
5.9619873291097	0.0049491744374004\\
5.96532177392464	0.0049491744374004\\
5.96865621873958	0.0049491744374004\\
5.97199066355452	0.0049491744374004\\
5.97532510836946	0.0049491744374004\\
5.97865955318439	0.0049491744374004\\
5.98199399799933	0.0049491744374004\\
5.98532844281427	0.0049491744374004\\
5.98866288762921	0.0049491744374004\\
5.99199733244415	0.0049491744374004\\
5.99533177725909	0.0049491744374004\\
5.99866622207403	0.0049491744374004\\
6.00200066688896	0.0049491744374004\\
6.0053351117039	0.0049491744374004\\
6.00866955651884	0.0049491744374004\\
6.01200400133378	0.0049491744374004\\
6.01533844614872	0.0049491744374004\\
6.01867289096365	0.0049491744374004\\
6.02200733577859	0.0049491744374004\\
6.02534178059353	0.0049491744374004\\
6.02867622540847	0.0049491744374004\\
6.03201067022341	0.0049491744374004\\
6.03534511503835	0.0049491744374004\\
6.03867955985328	0.0049491744374004\\
6.04201400466822	0.0049491744374004\\
6.04534844948316	0.0049491744374004\\
6.0486828942981	0.0049491744374004\\
6.05201733911304	0.0049491744374004\\
6.05535178392798	0.0049491744374004\\
6.05868622874291	0.0049491744374004\\
6.06202067355785	0.0049491744374004\\
6.06535511837279	0.0049491744374004\\
6.06868956318773	0.0049491744374004\\
6.07202400800267	0.0049491744374004\\
6.07535845281761	0.0049491744374004\\
6.07869289763254	0.0049491744374004\\
6.08202734244748	0.0049491744374004\\
6.08536178726242	0.0049491744374004\\
6.08869623207736	0.0049491744374004\\
6.0920306768923	0.0049491744374004\\
6.09536512170724	0.0049491744374004\\
6.09869956652217	0.0049491744374004\\
6.10203401133711	0.0049491744374004\\
6.10536845615205	0.0049491744374004\\
6.10870290096699	0.0049491744374004\\
6.11203734578193	0.0049491744374004\\
6.11537179059687	0.0049491744374004\\
6.1187062354118	0.0049491744374004\\
6.12204068022674	0.0049491744374004\\
6.12537512504168	0.0049491744374004\\
6.12870956985662	0.0049491744374004\\
6.13204401467156	0.0049491744374004\\
6.1353784594865	0.0049491744374004\\
6.13871290430143	0.0049491744374004\\
6.14204734911637	0.0049491744374004\\
6.14538179393131	0.0049491744374004\\
6.14871623874625	0.0049491744374004\\
6.15205068356119	0.0049491744374004\\
6.15538512837613	0.0049491744374004\\
6.15871957319106	0.0049491744374004\\
6.162054018006	0.0049491744374004\\
6.16538846282094	0.0049491744374004\\
6.16872290763588	0.0049491744374004\\
6.17205735245082	0.0049491744374004\\
6.17539179726576	0.0049491744374004\\
6.17872624208069	0.0049491744374004\\
6.18206068689563	0.0049491744374004\\
6.18539513171057	0.0049491744374004\\
6.18872957652551	0.0049491744374004\\
6.19206402134045	0.0049491744374004\\
6.19539846615539	0.0049491744374004\\
6.19873291097032	0.0049491744374004\\
6.20206735578526	0.0049491744374004\\
6.2054018006002	0.0049491744374004\\
6.20873624541514	0.0049491744374004\\
6.21207069023008	0.0049491744374004\\
6.21540513504501	0.0049491744374004\\
6.21873957985995	0.0049491744374004\\
6.22207402467489	0.0049491744374004\\
6.22540846948983	0.0049491744374004\\
6.22874291430477	0.0049491744374004\\
6.23207735911971	0.0049491744374004\\
6.23541180393465	0.0049491744374004\\
6.23874624874958	0.0049491744374004\\
6.24208069356452	0.0049491744374004\\
6.24541513837946	0.0049491744374004\\
6.2487495831944	0.0049491744374004\\
6.25208402800934	0.0049491744374004\\
6.25541847282427	0.0049491744374004\\
6.25875291763921	0.0049491744374004\\
6.26208736245415	0.0049491744374004\\
6.26542180726909	0.0049491744374004\\
6.26875625208403	0.0049491744374004\\
6.27209069689897	0.0049491744374004\\
6.2754251417139	0.0049491744374004\\
6.27875958652884	0.0049491744374004\\
6.28209403134378	0.0049491744374004\\
6.28542847615872	0.0049491744374004\\
6.28876292097366	0.0049491744374004\\
6.2920973657886	0.0049491744374004\\
6.29543181060353	0.0049491744374004\\
6.29876625541847	0.0049491744374004\\
6.30210070023341	0.0049491744374004\\
6.30543514504835	0.0049491744374004\\
6.30876958986329	0.0049491744374004\\
6.31210403467823	0.0049491744374004\\
6.31543847949316	0.0049491744374004\\
6.3187729243081	0.0049491744374004\\
6.32210736912304	0.0049491744374004\\
6.32544181393798	0.0049491744374004\\
6.32877625875292	0.0049491744374004\\
6.33211070356786	0.0049491744374004\\
6.33544514838279	0.0049491744374004\\
6.33877959319773	0.0049491744374004\\
6.34211403801267	0.0049491744374004\\
6.34544848282761	0.0049491744374004\\
6.34878292764255	0.0049491744374004\\
6.35211737245749	0.0049491744374004\\
6.35545181727242	0.0049491744374004\\
6.35878626208736	0.0049491744374004\\
6.3621207069023	0.0049491744374004\\
6.36545515171724	0.0049491744374004\\
6.36878959653218	0.0049491744374004\\
6.37212404134712	0.0049491744374004\\
6.37545848616205	0.0049491744374004\\
6.37879293097699	0.0049491744374004\\
6.38212737579193	0.0049491744374004\\
6.38546182060687	0.0049491744374004\\
6.38879626542181	0.0049491744374004\\
6.39213071023675	0.0049491744374004\\
6.39546515505168	0.0049491744374004\\
6.39879959986662	0.0049491744374004\\
6.40213404468156	0.0049491744374004\\
6.4054684894965	0.0049491744374004\\
6.40880293431144	0.0049491744374004\\
6.41213737912638	0.0049491744374004\\
6.41547182394131	0.0049491744374004\\
6.41880626875625	0.0049491744374004\\
6.42214071357119	0.0049491744374004\\
6.42547515838613	0.0049491744374004\\
6.42880960320107	0.0049491744374004\\
6.43214404801601	0.0049491744374004\\
6.43547849283094	0.0049491744374004\\
6.43881293764588	0.0049491744374004\\
6.44214738246082	0.0049491744374004\\
6.44548182727576	0.0049491744374004\\
6.4488162720907	0.0049491744374004\\
6.45215071690563	0.0049491744374004\\
6.45548516172057	0.0049491744374004\\
6.45881960653551	0.0049491744374004\\
6.46215405135045	0.0049491744374004\\
6.46548849616539	0.0049491744374004\\
6.46882294098033	0.0049491744374004\\
6.47215738579527	0.0049491744374004\\
6.4754918306102	0.0049491744374004\\
6.47882627542514	0.0049491744374004\\
6.48216072024008	0.0049491744374004\\
6.48549516505502	0.0049491744374004\\
6.48882960986996	0.0049491744374004\\
6.49216405468489	0.0049491744374004\\
6.49549849949983	0.0049491744374004\\
6.49883294431477	0.0049491744374004\\
6.50216738912971	0.0049491744374004\\
6.50550183394465	0.0049491744374004\\
6.50883627875959	0.0049491744374004\\
6.51217072357452	0.0049491744374004\\
6.51550516838946	0.0049491744374004\\
6.5188396132044	0.0049491744374004\\
6.52217405801934	0.0049491744374004\\
6.52550850283428	0.0049491744374004\\
6.52884294764922	0.0049491744374004\\
6.53217739246415	0.0049491744374004\\
6.53551183727909	0.0049491744374004\\
6.53884628209403	0.0049491744374004\\
6.54218072690897	0.0049491744374004\\
6.54551517172391	0.0049491744374004\\
6.54884961653885	0.0049491744374004\\
6.55218406135378	0.0049491744374004\\
6.55551850616872	0.0049491744374004\\
6.55885295098366	0.0049491744374004\\
6.5621873957986	0.0049491744374004\\
6.56552184061354	0.0049491744374004\\
6.56885628542848	0.0049491744374004\\
6.57219073024341	0.0049491744374004\\
6.57552517505835	0.0049491744374004\\
6.57885961987329	0.0049491744374004\\
6.58219406468823	0.0049491744374004\\
6.58552850950317	0.0049491744374004\\
6.58886295431811	0.0049491744374004\\
6.59219739913304	0.0049491744374004\\
6.59553184394798	0.0049491744374004\\
6.59886628876292	0.0049491744374004\\
6.60220073357786	0.0049491744374004\\
6.6055351783928	0.0049491744374004\\
6.60886962320774	0.0049491744374004\\
6.61220406802267	0.0049491744374004\\
6.61553851283761	0.0049491744374004\\
6.61887295765255	0.0049491744374004\\
6.62220740246749	0.0049491744374004\\
6.62554184728243	0.0049491744374004\\
6.62887629209737	0.0049491744374004\\
6.6322107369123	0.0049491744374004\\
6.63554518172724	0.0049491744374004\\
6.63887962654218	0.0049491744374004\\
6.64221407135712	0.0049491744374004\\
6.64554851617206	0.0049491744374004\\
6.648882960987	0.0049491744374004\\
6.65221740580193	0.0049491744374004\\
6.65555185061687	0.0049491744374004\\
6.65888629543181	0.0049491744374004\\
6.66222074024675	0.0049491744374004\\
6.66555518506169	0.0049491744374004\\
6.66888962987663	0.0049491744374004\\
6.67222407469156	0.0049491744374004\\
6.6755585195065	0.0049491744374004\\
6.67889296432144	0.0049491744374004\\
6.68222740913638	0.0049491744374004\\
6.68556185395132	0.0049491744374004\\
6.68889629876626	0.0049491744374004\\
6.69223074358119	0.0049491744374004\\
6.69556518839613	0.0049491744374004\\
6.69889963321107	0.0049491744374004\\
6.70223407802601	0.0049491744374004\\
6.70556852284095	0.0049491744374004\\
6.70890296765589	0.0049491744374004\\
6.71223741247082	0.0049491744374004\\
6.71557185728576	0.0049491744374004\\
6.7189063021007	0.0049491744374004\\
6.72224074691564	0.0049491744374004\\
6.72557519173058	0.0049491744374004\\
6.72890963654551	0.0049491744374004\\
6.73224408136045	0.0049491744374004\\
6.73557852617539	0.0049491744374004\\
6.73891297099033	0.0049491744374004\\
6.74224741580527	0.0049491744374004\\
6.74558186062021	0.0049491744374004\\
6.74891630543515	0.0049491744374004\\
6.75225075025008	0.0049491744374004\\
6.75558519506502	0.0049491744374004\\
6.75891963987996	0.0049491744374004\\
6.7622540846949	0.0049491744374004\\
6.76558852950984	0.0049491744374004\\
6.76892297432477	0.0049491744374004\\
6.77225741913971	0.0049491744374004\\
6.77559186395465	0.0049491744374004\\
6.77892630876959	0.0049491744374004\\
6.78226075358453	0.0049491744374004\\
6.78559519839947	0.0049491744374004\\
6.7889296432144	0.0049491744374004\\
6.79226408802934	0.0049491744374004\\
6.79559853284428	0.0049491744374004\\
6.79893297765922	0.0049491744374004\\
6.80226742247416	0.0049491744374004\\
6.8056018672891	0.0049491744374004\\
6.80893631210403	0.0049491744374004\\
6.81227075691897	0.0049491744374004\\
6.81560520173391	0.0049491744374004\\
6.81893964654885	0.0049491744374004\\
6.82227409136379	0.0049491744374004\\
6.82560853617873	0.0049491744374004\\
6.82894298099366	0.0049491744374004\\
6.8322774258086	0.0049491744374004\\
6.83561187062354	0.0049491744374004\\
6.83894631543848	0.0049491744374004\\
6.84228076025342	0.0049491744374004\\
6.84561520506836	0.0049491744374004\\
6.84894964988329	0.0049491744374004\\
6.85228409469823	0.0049491744374004\\
6.85561853951317	0.0049491744374004\\
6.85895298432811	0.0049491744374004\\
6.86228742914305	0.0049491744374004\\
6.86562187395799	0.0049491744374004\\
6.86895631877292	0.0049491744374004\\
6.87229076358786	0.0049491744374004\\
6.8756252084028	0.0049491744374004\\
6.87895965321774	0.0049491744374004\\
6.88229409803268	0.0049491744374004\\
6.88562854284762	0.0049491744374004\\
6.88896298766255	0.0049491744374004\\
6.89229743247749	0.0049491744374004\\
6.89563187729243	0.0049491744374004\\
6.89896632210737	0.0049491744374004\\
6.90230076692231	0.0049491744374004\\
6.90563521173725	0.0049491744374004\\
6.90896965655218	0.0049491744374004\\
6.91230410136712	0.0049491744374004\\
6.91563854618206	0.0049491744374004\\
6.918972990997	0.0049491744374004\\
6.92230743581194	0.0049491744374004\\
6.92564188062688	0.0049491744374004\\
6.92897632544181	0.0049491744374004\\
6.93231077025675	0.0049491744374004\\
6.93564521507169	0.0049491744374004\\
6.93897965988663	0.0049491744374004\\
6.94231410470157	0.0049491744374004\\
6.94564854951651	0.0049491744374004\\
6.94898299433144	0.0049491744374004\\
6.95231743914638	0.0049491744374004\\
6.95565188396132	0.0049491744374004\\
6.95898632877626	0.0049491744374004\\
6.9623207735912	0.0049491744374004\\
6.96565521840614	0.0049491744374004\\
6.96898966322107	0.0049491744374004\\
6.97232410803601	0.0049491744374004\\
6.97565855285095	0.0049491744374004\\
6.97899299766589	0.0049491744374004\\
6.98232744248083	0.0049491744374004\\
6.98566188729577	0.0049491744374004\\
6.9889963321107	0.0049491744374004\\
6.99233077692564	0.0049491744374004\\
6.99566522174058	0.0049491744374004\\
6.99899966655552	0.0049491744374004\\
7.00233411137046	0.0049491744374004\\
7.0056685561854	0.0049491744374004\\
7.00900300100033	0.0049491744374004\\
7.01233744581527	0.0049491744374004\\
7.01567189063021	0.0049491744374004\\
7.01900633544515	0.0049491744374004\\
7.02234078026009	0.0049491744374004\\
7.02567522507502	0.0049491744374004\\
7.02900966988996	0.0049491744374004\\
7.0323441147049	0.0049491744374004\\
7.03567855951984	0.0049491744374004\\
7.03901300433478	0.0049491744374004\\
7.04234744914972	0.0049491744374004\\
7.04568189396466	0.0049491744374004\\
7.04901633877959	0.0049491744374004\\
7.05235078359453	0.0049491744374004\\
7.05568522840947	0.0049491744374004\\
7.05901967322441	0.0049491744374004\\
7.06235411803935	0.0049491744374004\\
7.06568856285428	0.0049491744374004\\
7.06902300766922	0.0049491744374004\\
7.07235745248416	0.0049491744374004\\
7.0756918972991	0.0049491744374004\\
7.07902634211404	0.0049491744374004\\
7.08236078692898	0.0049491744374004\\
7.08569523174392	0.0049491744374004\\
7.08902967655885	0.0049491744374004\\
7.09236412137379	0.0049491744374004\\
7.09569856618873	0.0049491744374004\\
7.09903301100367	0.0049491744374004\\
7.10236745581861	0.0049491744374004\\
7.10570190063354	0.0049491744374004\\
7.10903634544848	0.0049491744374004\\
7.11237079026342	0.0049491744374004\\
7.11570523507836	0.0049491744374004\\
7.1190396798933	0.0049491744374004\\
7.12237412470824	0.0049491744374004\\
7.12570856952317	0.0049491744374004\\
7.12904301433811	0.0049491744374004\\
7.13237745915305	0.0049491744374004\\
7.13571190396799	0.0049491744374004\\
7.13904634878293	0.0049491744374004\\
7.14238079359787	0.0049491744374004\\
7.1457152384128	0.0049491744374004\\
7.14904968322774	0.0049491744374004\\
7.15238412804268	0.0049491744374004\\
7.15571857285762	0.0049491744374004\\
7.15905301767256	0.0049491744374004\\
7.1623874624875	0.0049491744374004\\
7.16572190730243	0.0049491744374004\\
7.16905635211737	0.0049491744374004\\
7.17239079693231	0.0049491744374004\\
7.17572524174725	0.0049491744374004\\
7.17905968656219	0.0049491744374004\\
7.18239413137713	0.0049491744374004\\
7.18572857619206	0.0049491744374004\\
7.189063021007	0.0049491744374004\\
7.19239746582194	0.0049491744374004\\
7.19573191063688	0.0049491744374004\\
7.19906635545182	0.0049491744374004\\
7.20240080026676	0.0049491744374004\\
7.20573524508169	0.0049491744374004\\
7.20906968989663	0.0049491744374004\\
7.21240413471157	0.0049491744374004\\
7.21573857952651	0.0049491744374004\\
7.21907302434145	0.0049491744374004\\
7.22240746915639	0.0049491744374004\\
7.22574191397132	0.0049491744374004\\
7.22907635878626	0.0049491744374004\\
7.2324108036012	0.0049491744374004\\
7.23574524841614	0.0049491744374004\\
7.23907969323108	0.0049491744374004\\
7.24241413804602	0.0049491744374004\\
7.24574858286095	0.0049491744374004\\
7.24908302767589	0.0049491744374004\\
7.25241747249083	0.0049491744374004\\
7.25575191730577	0.0049491744374004\\
7.25908636212071	0.0049491744374004\\
7.26242080693565	0.0049491744374004\\
7.26575525175058	0.0049491744374004\\
7.26908969656552	0.0049491744374004\\
7.27242414138046	0.0049491744374004\\
7.2757585861954	0.0049491744374004\\
7.27909303101034	0.0049491744374004\\
7.28242747582528	0.0049491744374004\\
7.28576192064021	0.0049491744374004\\
7.28909636545515	0.0049491744374004\\
7.29243081027009	0.0049491744374004\\
7.29576525508503	0.0049491744374004\\
7.29909969989997	0.0049491744374004\\
7.3024341447149	0.0049491744374004\\
7.30576858952984	0.0049491744374004\\
7.30910303434478	0.0049491744374004\\
7.31243747915972	0.0049491744374004\\
7.31577192397466	0.0049491744374004\\
7.3191063687896	0.0049491744374004\\
7.32244081360454	0.0049491744374004\\
7.32577525841947	0.0049491744374004\\
7.32910970323441	0.0049491744374004\\
7.33244414804935	0.0049491744374004\\
7.33577859286429	0.0049491744374004\\
7.33911303767923	0.0049491744374004\\
7.34244748249416	0.0049491744374004\\
7.3457819273091	0.0049491744374004\\
7.34911637212404	0.0049491744374004\\
7.35245081693898	0.0049491744374004\\
7.35578526175392	0.0049491744374004\\
7.35911970656886	0.0049491744374004\\
7.36245415138379	0.0049491744374004\\
7.36578859619873	0.0049491744374004\\
7.36912304101367	0.0049491744374004\\
7.37245748582861	0.0049491744374004\\
7.37579193064355	0.0049491744374004\\
7.37912637545849	0.0049491744374004\\
7.38246082027342	0.0049491744374004\\
7.38579526508836	0.0049491744374004\\
7.3891297099033	0.0049491744374004\\
7.39246415471824	0.0049491744374004\\
7.39579859953318	0.0049491744374004\\
7.39913304434812	0.0049491744374004\\
7.40246748916305	0.0049491744374004\\
7.40580193397799	0.0049491744374004\\
7.40913637879293	0.0049491744374004\\
7.41247082360787	0.0049491744374004\\
7.41580526842281	0.0049491744374004\\
7.41913971323775	0.0049491744374004\\
7.42247415805268	0.0049491744374004\\
7.42580860286762	0.0049491744374004\\
7.42914304768256	0.0049491744374004\\
7.4324774924975	0.0049491744374004\\
7.43581193731244	0.0049491744374004\\
7.43914638212738	0.0049491744374004\\
7.44248082694231	0.0049491744374004\\
7.44581527175725	0.0049491744374004\\
7.44914971657219	0.0049491744374004\\
7.45248416138713	0.0049491744374004\\
7.45581860620207	0.0049491744374004\\
7.45915305101701	0.0049491744374004\\
7.46248749583194	0.0049491744374004\\
7.46582194064688	0.0049491744374004\\
7.46915638546182	0.0049491744374004\\
7.47249083027676	0.0049491744374004\\
7.4758252750917	0.0049491744374004\\
7.47915971990664	0.0049491744374004\\
7.48249416472157	0.0049491744374004\\
7.48582860953651	0.0049491744374004\\
7.48916305435145	0.0049491744374004\\
7.49249749916639	0.0049491744374004\\
7.49583194398133	0.0049491744374004\\
7.49916638879627	0.0049491744374004\\
7.5025008336112	0.0049491744374004\\
7.50583527842614	0.0049491744374004\\
7.50916972324108	0.0049491744374004\\
7.51250416805602	0.0049491744374004\\
7.51583861287096	0.0049491744374004\\
7.5191730576859	0.0049491744374004\\
7.52250750250083	0.0049491744374004\\
7.52584194731577	0.0049491744374004\\
7.52917639213071	0.0049491744374004\\
7.53251083694565	0.0049491744374004\\
7.53584528176059	0.0049491744374004\\
7.53917972657552	0.0049491744374004\\
7.54251417139046	0.0049491744374004\\
7.5458486162054	0.0049491744374004\\
7.54918306102034	0.0049491744374004\\
7.55251750583528	0.0049491744374004\\
7.55585195065022	0.0049491744374004\\
7.55918639546516	0.0049491744374004\\
7.56252084028009	0.0049491744374004\\
7.56585528509503	0.0049491744374004\\
7.56918972990997	0.0049491744374004\\
7.57252417472491	0.0049491744374004\\
7.57585861953985	0.0049491744374004\\
7.57919306435478	0.0049491744374004\\
7.58252750916972	0.0049491744374004\\
7.58586195398466	0.0049491744374004\\
7.5891963987996	0.0049491744374004\\
7.59253084361454	0.0049491744374004\\
7.59586528842948	0.0049491744374004\\
7.59919973324442	0.0049491744374004\\
7.60253417805935	0.0049491744374004\\
7.60586862287429	0.0049491744374004\\
7.60920306768923	0.0049491744374004\\
7.61253751250417	0.0049491744374004\\
7.61587195731911	0.0049491744374004\\
7.61920640213404	0.0049491744374004\\
7.62254084694898	0.0049491744374004\\
7.62587529176392	0.0049491744374004\\
7.62920973657886	0.0049491744374004\\
7.6325441813938	0.0049491744374004\\
7.63587862620874	0.0049491744374004\\
7.63921307102367	0.0049491744374004\\
7.64254751583861	0.0049491744374004\\
7.64588196065355	0.0049491744374004\\
7.64921640546849	0.0049491744374004\\
7.65255085028343	0.0049491744374004\\
7.65588529509837	0.0049491744374004\\
7.6592197399133	0.0049491744374004\\
7.66255418472824	0.0049491744374004\\
7.66588862954318	0.0049491744374004\\
7.66922307435812	0.0049491744374004\\
7.67255751917306	0.0049491744374004\\
7.675891963988	0.0049491744374004\\
7.67922640880293	0.0049491744374004\\
7.68256085361787	0.0049491744374004\\
7.68589529843281	0.0049491744374004\\
7.68922974324775	0.0049491744374004\\
7.69256418806269	0.0049491744374004\\
7.69589863287763	0.0049491744374004\\
7.69923307769256	0.0049491744374004\\
7.7025675225075	0.0049491744374004\\
7.70590196732244	0.0049491744374004\\
7.70923641213738	0.0049491744374004\\
7.71257085695232	0.0049491744374004\\
7.71590530176726	0.0049491744374004\\
7.71923974658219	0.0049491744374004\\
7.72257419139713	0.0049491744374004\\
7.72590863621207	0.0049491744374004\\
7.72924308102701	0.0049491744374004\\
7.73257752584195	0.0049491744374004\\
7.73591197065689	0.0049491744374004\\
7.73924641547182	0.0049491744374004\\
7.74258086028676	0.0049491744374004\\
7.7459153051017	0.0049491744374004\\
7.74924974991664	0.0049491744374004\\
7.75258419473158	0.0049491744374004\\
7.75591863954652	0.0049491744374004\\
7.75925308436145	0.0049491744374004\\
7.76258752917639	0.0049491744374004\\
7.76592197399133	0.0049491744374004\\
7.76925641880627	0.0049491744374004\\
7.77259086362121	0.0049491744374004\\
7.77592530843615	0.0049491744374004\\
7.77925975325108	0.0049491744374004\\
7.78259419806602	0.0049491744374004\\
7.78592864288096	0.0049491744374004\\
7.7892630876959	0.0049491744374004\\
7.79259753251084	0.0049491744374004\\
7.79593197732578	0.0049491744374004\\
7.79926642214071	0.0049491744374004\\
7.80260086695565	0.0049491744374004\\
7.80593531177059	0.0049491744374004\\
7.80926975658553	0.0049491744374004\\
7.81260420140047	0.0049491744374004\\
7.8159386462154	0.0049491744374004\\
7.81927309103034	0.0049491744374004\\
7.82260753584528	0.0049491744374004\\
7.82594198066022	0.0049491744374004\\
7.82927642547516	0.0049491744374004\\
7.8326108702901	0.0049491744374004\\
7.83594531510504	0.0049491744374004\\
7.83927975991997	0.0049491744374004\\
7.84261420473491	0.0049491744374004\\
7.84594864954985	0.0049491744374004\\
7.84928309436479	0.0049491744374004\\
7.85261753917973	0.0049491744374004\\
7.85595198399466	0.0049491744374004\\
7.8592864288096	0.0049491744374004\\
7.86262087362454	0.0049491744374004\\
7.86595531843948	0.0049491744374004\\
7.86928976325442	0.0049491744374004\\
7.87262420806936	0.0049491744374004\\
7.87595865288429	0.0049491744374004\\
7.87929309769923	0.0049491744374004\\
7.88262754251417	0.0049491744374004\\
7.88596198732911	0.0049491744374004\\
7.88929643214405	0.0049491744374004\\
7.89263087695899	0.0049491744374004\\
7.89596532177392	0.0049491744374004\\
7.89929976658886	0.0049491744374004\\
7.9026342114038	0.0049491744374004\\
7.90596865621874	0.0049491744374004\\
7.90930310103368	0.0049491744374004\\
7.91263754584862	0.0049491744374004\\
7.91597199066355	0.0049491744374004\\
7.91930643547849	0.0049491744374004\\
7.92264088029343	0.0049491744374004\\
7.92597532510837	0.0049491744374004\\
7.92930976992331	0.0049491744374004\\
7.93264421473825	0.0049491744374004\\
7.93597865955318	0.0049491744374004\\
7.93931310436812	0.0049491744374004\\
7.94264754918306	0.0049491744374004\\
7.945981993998	0.0049491744374004\\
7.94931643881294	0.0049491744374004\\
7.95265088362788	0.0049491744374004\\
7.95598532844281	0.0049491744374004\\
7.95931977325775	0.0049491744374004\\
7.96265421807269	0.0049491744374004\\
7.96598866288763	0.0049491744374004\\
7.96932310770257	0.0049491744374004\\
7.97265755251751	0.0049491744374004\\
7.97599199733244	0.0049491744374004\\
7.97932644214738	0.0049491744374004\\
7.98266088696232	0.0049491744374004\\
7.98599533177726	0.0049491744374004\\
7.9893297765922	0.0049491744374004\\
7.99266422140714	0.0049491744374004\\
7.99599866622207	0.0049491744374004\\
7.99933311103701	0.0049491744374004\\
8.00266755585195	0.0049491744374004\\
8.00600200066689	0.0049491744374004\\
8.00933644548183	0.0049491744374004\\
8.01267089029677	0.0049491744374004\\
8.0160053351117	0.0049491744374004\\
8.01933977992664	0.0049491744374004\\
8.02267422474158	0.0049491744374004\\
8.02600866955652	0.0049491744374004\\
8.02934311437146	0.0049491744374004\\
8.03267755918639	0.0049491744374004\\
8.03601200400133	0.0049491744374004\\
8.03934644881627	0.0049491744374004\\
8.04268089363121	0.0049491744374004\\
8.04601533844615	0.0049491744374004\\
8.04934978326109	0.0049491744374004\\
8.05268422807602	0.0049491744374004\\
8.05601867289096	0.0049491744374004\\
8.0593531177059	0.0049491744374004\\
8.06268756252084	0.0049491744374004\\
8.06602200733578	0.0049491744374004\\
8.06935645215072	0.0049491744374004\\
8.07269089696566	0.0049491744374004\\
8.07602534178059	0.0049491744374004\\
8.07935978659553	0.0049491744374004\\
8.08269423141047	0.0049491744374004\\
8.08602867622541	0.0049491744374004\\
8.08936312104035	0.0049491744374004\\
8.09269756585529	0.0049491744374004\\
8.09603201067022	0.0049491744374004\\
8.09936645548516	0.0049491744374004\\
8.1027009003001	0.0049491744374004\\
8.10603534511504	0.0049491744374004\\
8.10936978992998	0.0049491744374004\\
8.11270423474491	0.0049491744374004\\
8.11603867955985	0.0049491744374004\\
8.11937312437479	0.0049491744374004\\
8.12270756918973	0.0049491744374004\\
8.12604201400467	0.0049491744374004\\
8.12937645881961	0.0049491744374004\\
8.13271090363454	0.0049491744374004\\
8.13604534844948	0.0049491744374004\\
8.13937979326442	0.0049491744374004\\
8.14271423807936	0.0049491744374004\\
8.1460486828943	0.0049491744374004\\
8.14938312770924	0.0049491744374004\\
8.15271757252417	0.0049491744374004\\
8.15605201733911	0.0049491744374004\\
8.15938646215405	0.0049491744374004\\
8.16272090696899	0.0049491744374004\\
8.16605535178393	0.0049491744374004\\
8.16938979659887	0.0049491744374004\\
8.17272424141381	0.0049491744374004\\
8.17605868622874	0.0049491744374004\\
8.17939313104368	0.0049491744374004\\
8.18272757585862	0.0049491744374004\\
8.18606202067356	0.0049491744374004\\
8.1893964654885	0.0049491744374004\\
8.19273091030344	0.0049491744374004\\
8.19606535511837	0.0049491744374004\\
8.19939979993331	0.0049491744374004\\
8.20273424474825	0.0049491744374004\\
8.20606868956319	0.0049491744374004\\
8.20940313437813	0.0049491744374004\\
8.21273757919306	0.0049491744374004\\
8.216072024008	0.0049491744374004\\
8.21940646882294	0.0049491744374004\\
8.22274091363788	0.0049491744374004\\
8.22607535845282	0.0049491744374004\\
8.22940980326776	0.0049491744374004\\
8.23274424808269	0.0049491744374004\\
8.23607869289763	0.0049491744374004\\
8.23941313771257	0.0049491744374004\\
8.24274758252751	0.0049491744374004\\
8.24608202734245	0.0049491744374004\\
8.24941647215739	0.0049491744374004\\
8.25275091697232	0.0049491744374004\\
8.25608536178726	0.0049491744374004\\
8.2594198066022	0.0049491744374004\\
8.26275425141714	0.0049491744374004\\
8.26608869623208	0.0049491744374004\\
8.26942314104702	0.0049491744374004\\
8.27275758586195	0.0049491744374004\\
8.27609203067689	0.0049491744374004\\
8.27942647549183	0.0049491744374004\\
8.28276092030677	0.0049491744374004\\
8.28609536512171	0.0049491744374004\\
8.28942980993665	0.0049491744374004\\
8.29276425475158	0.0049491744374004\\
8.29609869956652	0.0049491744374004\\
8.29943314438146	0.0049491744374004\\
8.3027675891964	0.0049491744374004\\
8.30610203401134	0.0049491744374004\\
8.30943647882628	0.0049491744374004\\
8.31277092364121	0.0049491744374004\\
8.31610536845615	0.0049491744374004\\
8.31943981327109	0.0049491744374004\\
8.32277425808603	0.0049491744374004\\
8.32610870290097	0.0049491744374004\\
8.3294431477159	0.0049491744374004\\
8.33277759253084	0.0049491744374004\\
8.33611203734578	0.0049491744374004\\
8.33944648216072	0.0049491744374004\\
8.34278092697566	0.0049491744374004\\
8.3461153717906	0.0049491744374004\\
8.34944981660554	0.0049491744374004\\
8.35278426142047	0.0049491744374004\\
8.35611870623541	0.0049491744374004\\
8.35945315105035	0.0049491744374004\\
8.36278759586529	0.0049491744374004\\
8.36612204068023	0.0049491744374004\\
8.36945648549517	0.0049491744374004\\
8.3727909303101	0.0049491744374004\\
8.37612537512504	0.0049491744374004\\
8.37945981993998	0.0049491744374004\\
8.38279426475492	0.0049491744374004\\
8.38612870956986	0.0049491744374004\\
8.3894631543848	0.0049491744374004\\
8.39279759919973	0.0049491744374004\\
8.39613204401467	0.0049491744374004\\
8.39946648882961	0.0049491744374004\\
8.40280093364455	0.0049491744374004\\
8.40613537845949	0.0049491744374004\\
8.40946982327442	0.0049491744374004\\
8.41280426808936	0.0049491744374004\\
8.4161387129043	0.0049491744374004\\
8.41947315771924	0.0049491744374004\\
8.42280760253418	0.0049491744374004\\
8.42614204734912	0.0049491744374004\\
8.42947649216405	0.0049491744374004\\
8.43281093697899	0.0049491744374004\\
8.43614538179393	0.0049491744374004\\
8.43947982660887	0.0049491744374004\\
8.44281427142381	0.0049491744374004\\
8.44614871623875	0.0049491744374004\\
8.44948316105368	0.0049491744374004\\
8.45281760586862	0.0049491744374004\\
8.45615205068356	0.0049491744374004\\
8.4594864954985	0.0049491744374004\\
8.46282094031344	0.0049491744374004\\
8.46615538512838	0.0049491744374004\\
8.46948982994332	0.0049491744374004\\
8.47282427475825	0.0049491744374004\\
8.47615871957319	0.0049491744374004\\
8.47949316438813	0.0049491744374004\\
8.48282760920307	0.0049491744374004\\
8.48616205401801	0.0049491744374004\\
8.48949649883294	0.0049491744374004\\
8.49283094364788	0.0049491744374004\\
8.49616538846282	0.0049491744374004\\
8.49949983327776	0.0049491744374004\\
8.5028342780927	0.0049491744374004\\
8.50616872290764	0.0049491744374004\\
8.50950316772257	0.0049491744374004\\
8.51283761253751	0.0049491744374004\\
8.51617205735245	0.0049491744374004\\
8.51950650216739	0.0049491744374004\\
8.52284094698233	0.0049491744374004\\
8.52617539179727	0.0049491744374004\\
8.5295098366122	0.0049491744374004\\
8.53284428142714	0.0049491744374004\\
8.53617872624208	0.0049491744374004\\
8.53951317105702	0.0049491744374004\\
8.54284761587196	0.0049491744374004\\
8.5461820606869	0.0049491744374004\\
8.54951650550183	0.0049491744374004\\
8.55285095031677	0.0049491744374004\\
8.55618539513171	0.0049491744374004\\
8.55951983994665	0.0049491744374004\\
8.56285428476159	0.0049491744374004\\
8.56618872957653	0.0049491744374004\\
8.56952317439146	0.0049491744374004\\
8.5728576192064	0.0049491744374004\\
8.57619206402134	0.0049491744374004\\
8.57952650883628	0.0049491744374004\\
8.58286095365122	0.0049491744374004\\
8.58619539846616	0.0049491744374004\\
8.58952984328109	0.0049491744374004\\
8.59286428809603	0.0049491744374004\\
8.59619873291097	0.0049491744374004\\
8.59953317772591	0.0049491744374004\\
8.60286762254085	0.0049491744374004\\
8.60620206735578	0.0049491744374004\\
8.60953651217072	0.0049491744374004\\
8.61287095698566	0.0049491744374004\\
8.6162054018006	0.0049491744374004\\
8.61953984661554	0.0049491744374004\\
8.62287429143048	0.0049491744374004\\
8.62620873624541	0.0049491744374004\\
8.62954318106035	0.0049491744374004\\
8.63287762587529	0.0049491744374004\\
8.63621207069023	0.0049491744374004\\
8.63954651550517	0.0049491744374004\\
8.64288096032011	0.0049491744374004\\
8.64621540513505	0.0049491744374004\\
8.64954984994998	0.0049491744374004\\
8.65288429476492	0.0049491744374004\\
8.65621873957986	0.0049491744374004\\
8.6595531843948	0.0049491744374004\\
8.66288762920974	0.0049491744374004\\
8.66622207402468	0.0049491744374004\\
8.66955651883961	0.0049491744374004\\
8.67289096365455	0.0049491744374004\\
8.67622540846949	0.0049491744374004\\
8.67955985328443	0.0049491744374004\\
8.68289429809937	0.0049491744374004\\
8.6862287429143	0.0049491744374004\\
8.68956318772924	0.0049491744374004\\
8.69289763254418	0.0049491744374004\\
8.69623207735912	0.0049491744374004\\
8.69956652217406	0.0049491744374004\\
8.702900966989	0.0049491744374004\\
8.70623541180393	0.0049491744374004\\
8.70956985661887	0.0049491744374004\\
8.71290430143381	0.0049491744374004\\
8.71623874624875	0.0049491744374004\\
8.71957319106369	0.0049491744374004\\
8.72290763587863	0.0049491744374004\\
8.72624208069356	0.0049491744374004\\
8.7295765255085	0.0049491744374004\\
8.73291097032344	0.0049491744374004\\
8.73624541513838	0.0049491744374004\\
8.73957985995332	0.0049491744374004\\
8.74291430476826	0.0049491744374004\\
8.7462487495832	0.0049491744374004\\
8.74958319439813	0.0049491744374004\\
8.75291763921307	0.0049491744374004\\
8.75625208402801	0.0049491744374004\\
8.75958652884295	0.0049491744374004\\
8.76292097365789	0.0049491744374004\\
8.76625541847282	0.0049491744374004\\
8.76958986328776	0.0049491744374004\\
8.7729243081027	0.0049491744374004\\
8.77625875291764	0.0049491744374004\\
8.77959319773258	0.0049491744374004\\
8.78292764254752	0.0049491744374004\\
8.78626208736245	0.0049491744374004\\
8.78959653217739	0.0049491744374004\\
8.79293097699233	0.0049491744374004\\
8.79626542180727	0.0049491744374004\\
8.79959986662221	0.0049491744374004\\
8.80293431143714	0.0049491744374004\\
8.80626875625208	0.0049491744374004\\
8.80960320106702	0.0049491744374004\\
8.81293764588196	0.0049491744374004\\
8.8162720906969	0.0049491744374004\\
8.81960653551184	0.0049491744374004\\
8.82294098032678	0.0049491744374004\\
8.82627542514171	0.0049491744374004\\
8.82960986995665	0.0049491744374004\\
8.83294431477159	0.0049491744374004\\
8.83627875958653	0.0049491744374004\\
8.83961320440147	0.0049491744374004\\
8.84294764921641	0.0049491744374004\\
8.84628209403134	0.0049491744374004\\
8.84961653884628	0.0049491744374004\\
8.85295098366122	0.0049491744374004\\
8.85628542847616	0.0049491744374004\\
8.8596198732911	0.0049491744374004\\
8.86295431810604	0.0049491744374004\\
8.86628876292097	0.0049491744374004\\
8.86962320773591	0.0049491744374004\\
8.87295765255085	0.0049491744374004\\
8.87629209736579	0.0049491744374004\\
8.87962654218073	0.0049491744374004\\
8.88296098699566	0.0049491744374004\\
8.8862954318106	0.0049491744374004\\
8.88962987662554	0.0049491744374004\\
8.89296432144048	0.0049491744374004\\
8.89629876625542	0.0049491744374004\\
8.89963321107036	0.0049491744374004\\
8.90296765588529	0.0049491744374004\\
8.90630210070023	0.0049491744374004\\
8.90963654551517	0.0049491744374004\\
8.91297099033011	0.0049491744374004\\
8.91630543514505	0.0049491744374004\\
8.91963987995999	0.0049491744374004\\
8.92297432477493	0.0049491744374004\\
8.92630876958986	0.0049491744374004\\
8.9296432144048	0.0049491744374004\\
8.93297765921974	0.0049491744374004\\
8.93631210403468	0.0049491744374004\\
8.93964654884962	0.0049491744374004\\
8.94298099366456	0.0049491744374004\\
8.94631543847949	0.0049491744374004\\
8.94964988329443	0.0049491744374004\\
8.95298432810937	0.0049491744374004\\
8.95631877292431	0.0049491744374004\\
8.95965321773925	0.0049491744374004\\
8.96298766255418	0.0049491744374004\\
8.96632210736912	0.0049491744374004\\
8.96965655218406	0.0049491744374004\\
8.972990996999	0.0049491744374004\\
8.97632544181394	0.0049491744374004\\
8.97965988662888	0.0049491744374004\\
8.98299433144381	0.0049491744374004\\
8.98632877625875	0.0049491744374004\\
8.98966322107369	0.0049491744374004\\
8.99299766588863	0.0049491744374004\\
8.99633211070357	0.0049491744374004\\
8.99966655551851	0.0049491744374004\\
9.00300100033344	0.0049491744374004\\
9.00633544514838	0.0049491744374004\\
9.00966988996332	0.0049491744374004\\
9.01300433477826	0.0049491744374004\\
9.0163387795932	0.0049491744374004\\
9.01967322440814	0.0049491744374004\\
9.02300766922307	0.0049491744374004\\
9.02634211403801	0.0049491744374004\\
9.02967655885295	0.0049491744374004\\
9.03301100366789	0.0049491744374004\\
9.03634544848283	0.0049491744374004\\
9.03967989329777	0.0049491744374004\\
9.0430143381127	0.0049491744374004\\
9.04634878292764	0.0049491744374004\\
9.04968322774258	0.0049491744374004\\
9.05301767255752	0.0049491744374004\\
9.05635211737246	0.0049491744374004\\
9.0596865621874	0.0049491744374004\\
9.06302100700233	0.0049491744374004\\
9.06635545181727	0.0049491744374004\\
9.06968989663221	0.0049491744374004\\
9.07302434144715	0.0049491744374004\\
9.07635878626209	0.0049491744374004\\
9.07969323107702	0.0049491744374004\\
9.08302767589196	0.0049491744374004\\
9.0863621207069	0.0049491744374004\\
9.08969656552184	0.0049491744374004\\
9.09303101033678	0.0049491744374004\\
9.09636545515172	0.0049491744374004\\
9.09969989996666	0.0049491744374004\\
9.10303434478159	0.0049491744374004\\
9.10636878959653	0.0049491744374004\\
9.10970323441147	0.0049491744374004\\
9.11303767922641	0.0049491744374004\\
9.11637212404135	0.0049491744374004\\
9.11970656885629	0.0049491744374004\\
9.12304101367122	0.0049491744374004\\
9.12637545848616	0.0049491744374004\\
9.1297099033011	0.0049491744374004\\
9.13304434811604	0.0049491744374004\\
9.13637879293098	0.0049491744374004\\
9.13971323774592	0.0049491744374004\\
9.14304768256085	0.0049491744374004\\
9.14638212737579	0.0049491744374004\\
9.14971657219073	0.0049491744374004\\
9.15305101700567	0.0049491744374004\\
9.15638546182061	0.0049491744374004\\
9.15971990663554	0.0049491744374004\\
9.16305435145048	0.0049491744374004\\
9.16638879626542	0.0049491744374004\\
9.16972324108036	0.0049491744374004\\
9.1730576858953	0.0049491744374004\\
9.17639213071024	0.0049491744374004\\
9.17972657552517	0.0049491744374004\\
9.18306102034011	0.0049491744374004\\
9.18639546515505	0.0049491744374004\\
9.18972990996999	0.0049491744374004\\
9.19306435478493	0.0049491744374004\\
9.19639879959987	0.0049491744374004\\
9.19973324441481	0.0049491744374004\\
9.20306768922974	0.0049491744374004\\
9.20640213404468	0.0049491744374004\\
9.20973657885962	0.0049491744374004\\
9.21307102367456	0.0049491744374004\\
9.2164054684895	0.0049491744374004\\
9.21973991330444	0.0049491744374004\\
9.22307435811937	0.0049491744374004\\
9.22640880293431	0.0049491744374004\\
9.22974324774925	0.0049491744374004\\
9.23307769256419	0.0049491744374004\\
9.23641213737913	0.0049491744374004\\
9.23974658219406	0.0049491744374004\\
9.243081027009	0.0049491744374004\\
9.24641547182394	0.0049491744374004\\
9.24974991663888	0.0049491744374004\\
9.25308436145382	0.0049491744374004\\
9.25641880626876	0.0049491744374004\\
9.25975325108369	0.0049491744374004\\
9.26308769589863	0.0049491744374004\\
9.26642214071357	0.0049491744374004\\
9.26975658552851	0.0049491744374004\\
9.27309103034345	0.0049491744374004\\
9.27642547515839	0.0049491744374004\\
9.27975991997332	0.0049491744374004\\
9.28309436478826	0.0049491744374004\\
9.2864288096032	0.0049491744374004\\
9.28976325441814	0.0049491744374004\\
9.29309769923308	0.0049491744374004\\
9.29643214404802	0.0049491744374004\\
9.29976658886295	0.0049491744374004\\
9.30310103367789	0.0049491744374004\\
9.30643547849283	0.0049491744374004\\
9.30976992330777	0.0049491744374004\\
9.31310436812271	0.0049491744374004\\
9.31643881293765	0.0049491744374004\\
9.31977325775258	0.0049491744374004\\
9.32310770256752	0.0049491744374004\\
9.32644214738246	0.0049491744374004\\
9.3297765921974	0.0049491744374004\\
9.33311103701234	0.0049491744374004\\
9.33644548182728	0.0049491744374004\\
9.33977992664221	0.0049491744374004\\
9.34311437145715	0.0049491744374004\\
9.34644881627209	0.0049491744374004\\
9.34978326108703	0.0049491744374004\\
9.35311770590197	0.0049491744374004\\
9.35645215071691	0.0049491744374004\\
9.35978659553184	0.0049491744374004\\
9.36312104034678	0.0049491744374004\\
9.36645548516172	0.0049491744374004\\
9.36978992997666	0.0049491744374004\\
9.3731243747916	0.0049491744374004\\
9.37645881960654	0.0049491744374004\\
9.37979326442147	0.0049491744374004\\
9.38312770923641	0.0049491744374004\\
9.38646215405135	0.0049491744374004\\
9.38979659886629	0.0049491744374004\\
9.39313104368123	0.0049491744374004\\
9.39646548849617	0.0049491744374004\\
9.3997999333111	0.0049491744374004\\
9.40313437812604	0.0049491744374004\\
9.40646882294098	0.0049491744374004\\
9.40980326775592	0.0049491744374004\\
9.41313771257086	0.0049491744374004\\
9.4164721573858	0.0049491744374004\\
9.41980660220073	0.0049491744374004\\
9.42314104701567	0.0049491744374004\\
9.42647549183061	0.0049491744374004\\
9.42980993664555	0.0049491744374004\\
9.43314438146049	0.0049491744374004\\
9.43647882627543	0.0049491744374004\\
9.43981327109036	0.0049491744374004\\
9.4431477159053	0.0049491744374004\\
9.44648216072024	0.0049491744374004\\
9.44981660553518	0.0049491744374004\\
9.45315105035012	0.0049491744374004\\
9.45648549516505	0.0049491744374004\\
9.45981993997999	0.0049491744374004\\
9.46315438479493	0.0049491744374004\\
9.46648882960987	0.0049491744374004\\
9.46982327442481	0.0049491744374004\\
9.47315771923975	0.0049491744374004\\
9.47649216405468	0.0049491744374004\\
9.47982660886962	0.0049491744374004\\
9.48316105368456	0.0049491744374004\\
9.4864954984995	0.0049491744374004\\
9.48982994331444	0.0049491744374004\\
9.49316438812938	0.0049491744374004\\
9.49649883294432	0.0049491744374004\\
9.49983327775925	0.0049491744374004\\
9.50316772257419	0.0049491744374004\\
9.50650216738913	0.0049491744374004\\
9.50983661220407	0.0049491744374004\\
9.51317105701901	0.0049491744374004\\
9.51650550183395	0.0049491744374004\\
9.51983994664888	0.0049491744374004\\
9.52317439146382	0.0049491744374004\\
9.52650883627876	0.0049491744374004\\
9.5298432810937	0.0049491744374004\\
9.53317772590864	0.0049491744374004\\
9.53651217072357	0.0049491744374004\\
9.53984661553851	0.0049491744374004\\
9.54318106035345	0.0049491744374004\\
9.54651550516839	0.0049491744374004\\
9.54984994998333	0.0049491744374004\\
9.55318439479827	0.0049491744374004\\
9.5565188396132	0.0049491744374004\\
9.55985328442814	0.0049491744374004\\
9.56318772924308	0.0049491744374004\\
9.56652217405802	0.0049491744374004\\
9.56985661887296	0.0049491744374004\\
9.5731910636879	0.0049491744374004\\
9.57652550850283	0.0049491744374004\\
9.57985995331777	0.0049491744374004\\
9.58319439813271	0.0049491744374004\\
9.58652884294765	0.0049491744374004\\
9.58986328776259	0.0049491744374004\\
9.59319773257753	0.0049491744374004\\
9.59653217739247	0.0049491744374004\\
9.5998666222074	0.0049491744374004\\
9.60320106702234	0.0049491744374004\\
9.60653551183728	0.0049491744374004\\
9.60986995665222	0.0049491744374004\\
9.61320440146716	0.0049491744374004\\
9.61653884628209	0.0049491744374004\\
9.61987329109703	0.0049491744374004\\
9.62320773591197	0.0049491744374004\\
9.62654218072691	0.0049491744374004\\
9.62987662554185	0.0049491744374004\\
9.63321107035679	0.0049491744374004\\
9.63654551517172	0.0049491744374004\\
9.63987995998666	0.0049491744374004\\
9.6432144048016	0.0049491744374004\\
9.64654884961654	0.0049491744374004\\
9.64988329443148	0.0049491744374004\\
9.65321773924641	0.0049491744374004\\
9.65655218406135	0.0049491744374004\\
9.65988662887629	0.0049491744374004\\
9.66322107369123	0.0049491744374004\\
9.66655551850617	0.0049491744374004\\
9.66988996332111	0.0049491744374004\\
9.67322440813605	0.0049491744374004\\
9.67655885295098	0.0049491744374004\\
9.67989329776592	0.0049491744374004\\
9.68322774258086	0.0049491744374004\\
9.6865621873958	0.0049491744374004\\
9.68989663221074	0.0049491744374004\\
9.69323107702568	0.0049491744374004\\
9.69656552184061	0.0049491744374004\\
9.69989996665555	0.0049491744374004\\
9.70323441147049	0.0049491744374004\\
9.70656885628543	0.0049491744374004\\
9.70990330110037	0.0049491744374004\\
9.71323774591531	0.0049491744374004\\
9.71657219073024	0.0049491744374004\\
9.71990663554518	0.0049491744374004\\
9.72324108036012	0.0049491744374004\\
9.72657552517506	0.0049491744374004\\
9.72990996999	0.0049491744374004\\
9.73324441480493	0.0049491744374004\\
9.73657885961987	0.0049491744374004\\
9.73991330443481	0.0049491744374004\\
9.74324774924975	0.0049491744374004\\
9.74658219406469	0.0049491744374004\\
9.74991663887963	0.0049491744374004\\
9.75325108369456	0.0049491744374004\\
9.7565855285095	0.0049491744374004\\
9.75991997332444	0.0049491744374004\\
9.76325441813938	0.0049491744374004\\
9.76658886295432	0.0049491744374004\\
9.76992330776926	0.0049491744374004\\
9.7732577525842	0.0049491744374004\\
9.77659219739913	0.0049491744374004\\
9.77992664221407	0.0049491744374004\\
9.78326108702901	0.0049491744374004\\
9.78659553184395	0.0049491744374004\\
9.78992997665889	0.0049491744374004\\
9.79326442147383	0.0049491744374004\\
9.79659886628876	0.0049491744374004\\
9.7999333111037	0.0049491744374004\\
9.80326775591864	0.0049491744374004\\
9.80660220073358	0.0049491744374004\\
9.80993664554852	0.0049491744374004\\
9.81327109036345	0.0049491744374004\\
9.81660553517839	0.0049491744374004\\
9.81993997999333	0.0049491744374004\\
9.82327442480827	0.0049491744374004\\
9.82660886962321	0.0049491744374004\\
9.82994331443815	0.0049491744374004\\
9.83327775925308	0.0049491744374004\\
9.83661220406802	0.0049491744374004\\
9.83994664888296	0.0049491744374004\\
9.8432810936979	0.0049491744374004\\
9.84661553851284	0.0049491744374004\\
9.84994998332778	0.0049491744374004\\
9.85328442814271	0.0049491744374004\\
9.85661887295765	0.0049491744374004\\
9.85995331777259	0.0049491744374004\\
9.86328776258753	0.0049491744374004\\
9.86662220740247	0.0049491744374004\\
9.86995665221741	0.0049491744374004\\
9.87329109703234	0.0049491744374004\\
9.87662554184728	0.0049491744374004\\
9.87995998666222	0.0049491744374004\\
9.88329443147716	0.0049491744374004\\
9.8866288762921	0.0049491744374004\\
9.88996332110704	0.0049491744374004\\
9.89329776592197	0.0049491744374004\\
9.89663221073691	0.0049491744374004\\
9.89996665555185	0.0049491744374004\\
9.90330110036679	0.0049491744374004\\
9.90663554518173	0.0049491744374004\\
9.90996998999667	0.0049491744374004\\
9.9133044348116	0.0049491744374004\\
9.91663887962654	0.0049491744374004\\
9.91997332444148	0.0049491744374004\\
9.92330776925642	0.0049491744374004\\
9.92664221407136	0.0049491744374004\\
9.92997665888629	0.0049491744374004\\
9.93331110370123	0.0049491744374004\\
9.93664554851617	0.0049491744374004\\
9.93997999333111	0.0049491744374004\\
9.94331443814605	0.0049491744374004\\
9.94664888296099	0.0049491744374004\\
9.94998332777593	0.0049491744374004\\
9.95331777259086	0.0049491744374004\\
9.9566522174058	0.0049491744374004\\
9.95998666222074	0.0049491744374004\\
9.96332110703568	0.0049491744374004\\
9.96665555185062	0.0049491744374004\\
9.96998999666556	0.0049491744374004\\
9.97332444148049	0.0049491744374004\\
9.97665888629543	0.0049491744374004\\
9.97999333111037	0.0049491744374004\\
9.98332777592531	0.0049491744374004\\
9.98666222074025	0.0049491744374004\\
9.98999666555519	0.0049491744374004\\
9.99333111037012	0.0049491744374004\\
9.99666555518506	0.0049491744374004\\
10	0.0049491744374004\\
};
\addlegendentry{Error bound \texttt{OS}}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00510362600123954\\
0.00333444481493831	0.00510362600123954\\
0.00666888962987663	0.00510362600123954\\
0.0100033344448149	0.00510362600123954\\
0.0133377792597533	0.00510362600123954\\
0.0166722240746916	0.00510362600123954\\
0.0200066688896299	0.00510362600123954\\
0.0233411137045682	0.00510362600123954\\
0.0266755585195065	0.00510362600123954\\
0.0300100033344448	0.00510362600123954\\
0.0333444481493831	0.00510362600123954\\
0.0366788929643214	0.00510362600123954\\
0.0400133377792597	0.00510362600123954\\
0.0433477825941981	0.00510362600123954\\
0.0466822274091364	0.00510362600123954\\
0.0500166722240747	0.00510362600123954\\
0.053351117039013	0.00510362600123954\\
0.0566855618539513	0.00510362600123954\\
0.0600200066688896	0.00510362600123954\\
0.0633544514838279	0.00510362600123954\\
0.0666888962987663	0.00510362600123954\\
0.0700233411137046	0.00510362600123954\\
0.0733577859286429	0.00510362600123954\\
0.0766922307435812	0.00510362600123954\\
0.0800266755585195	0.00510362600123954\\
0.0833611203734578	0.00510362600123954\\
0.0866955651883961	0.00510362600123954\\
0.0900300100033345	0.00510362600123954\\
0.0933644548182728	0.00510362600123954\\
0.0966988996332111	0.00510362600123954\\
0.100033344448149	0.00510362600123954\\
0.103367789263088	0.00510362600123954\\
0.106702234078026	0.00510362600123954\\
0.110036678892964	0.00510362600123954\\
0.113371123707903	0.00510362600123954\\
0.116705568522841	0.00510362600123954\\
0.120040013337779	0.00510362600123954\\
0.123374458152718	0.00510362600123954\\
0.126708902967656	0.00510362600123954\\
0.130043347782594	0.00510362600123954\\
0.133377792597533	0.00510362600123954\\
0.136712237412471	0.00510362600123954\\
0.140046682227409	0.00510362600123954\\
0.143381127042347	0.00510362600123954\\
0.146715571857286	0.00510362600123954\\
0.150050016672224	0.00510362600123954\\
0.153384461487162	0.00510362600123954\\
0.156718906302101	0.00510362600123954\\
0.160053351117039	0.00510362600123954\\
0.163387795931977	0.00510362600123954\\
0.166722240746916	0.00510362600123954\\
0.170056685561854	0.00510362600123954\\
0.173391130376792	0.00510362600123954\\
0.176725575191731	0.00510362600123954\\
0.180060020006669	0.00510362600123954\\
0.183394464821607	0.00510362600123954\\
0.186728909636546	0.00510362600123954\\
0.190063354451484	0.00510362600123954\\
0.193397799266422	0.00510362600123954\\
0.19673224408136	0.00510362600123954\\
0.200066688896299	0.00510362600123954\\
0.203401133711237	0.00510362600123954\\
0.206735578526175	0.00510362600123954\\
0.210070023341114	0.00510362600123954\\
0.213404468156052	0.00510362600123954\\
0.21673891297099	0.00510362600123954\\
0.220073357785929	0.00510362600123954\\
0.223407802600867	0.00510362600123954\\
0.226742247415805	0.00510362600123954\\
0.230076692230744	0.00510362600123954\\
0.233411137045682	0.00510362600123954\\
0.23674558186062	0.00510362600123954\\
0.240080026675559	0.00510362600123954\\
0.243414471490497	0.00510362600123954\\
0.246748916305435	0.00510362600123954\\
0.250083361120373	0.00510362600123954\\
0.253417805935312	0.00510362600123954\\
0.25675225075025	0.00510362600123954\\
0.260086695565188	0.00510362600123954\\
0.263421140380127	0.00510362600123954\\
0.266755585195065	0.00510362600123954\\
0.270090030010003	0.00510362600123954\\
0.273424474824942	0.00510362600123954\\
0.27675891963988	0.00510362600123954\\
0.280093364454818	0.00510362600123954\\
0.283427809269757	0.00510362600123954\\
0.286762254084695	0.00510362600123954\\
0.290096698899633	0.00510362600123954\\
0.293431143714572	0.00510362600123954\\
0.29676558852951	0.00510362600123954\\
0.300100033344448	0.00510362600123954\\
0.303434478159386	0.00510362600123954\\
0.306768922974325	0.00510362600123954\\
0.310103367789263	0.00510362600123954\\
0.313437812604201	0.00510362600123954\\
0.31677225741914	0.00510362600123954\\
0.320106702234078	0.00510362600123954\\
0.323441147049016	0.00510362600123954\\
0.326775591863955	0.00510362600123954\\
0.330110036678893	0.00510362600123954\\
0.333444481493831	0.00510362600123954\\
0.33677892630877	0.00510362600123954\\
0.340113371123708	0.00510362600123954\\
0.343447815938646	0.00510362600123954\\
0.346782260753585	0.00510362600123954\\
0.350116705568523	0.00510362600123954\\
0.353451150383461	0.00510362600123954\\
0.356785595198399	0.00510362600123954\\
0.360120040013338	0.00510362600123954\\
0.363454484828276	0.00510362600123954\\
0.366788929643214	0.00510362600123954\\
0.370123374458153	0.00510362600123954\\
0.373457819273091	0.00510362600123954\\
0.376792264088029	0.00510362600123954\\
0.380126708902968	0.00510362600123954\\
0.383461153717906	0.00510362600123954\\
0.386795598532844	0.00510362600123954\\
0.390130043347783	0.00510362600123954\\
0.393464488162721	0.00510362600123954\\
0.396798932977659	0.00510362600123954\\
0.400133377792598	0.00510362600123954\\
0.403467822607536	0.00510362600123954\\
0.406802267422474	0.00510362600123954\\
0.410136712237412	0.00510362600123954\\
0.413471157052351	0.00510362600123954\\
0.416805601867289	0.00510362600123954\\
0.420140046682227	0.00510362600123954\\
0.423474491497166	0.00510362600123954\\
0.426808936312104	0.00510362600123954\\
0.430143381127042	0.00510362600123954\\
0.433477825941981	0.00510362600123954\\
0.436812270756919	0.00510362600123954\\
0.440146715571857	0.00510362600123954\\
0.443481160386796	0.00510362600123954\\
0.446815605201734	0.00510362600123954\\
0.450150050016672	0.00510362600123954\\
0.453484494831611	0.00510362600123954\\
0.456818939646549	0.00510362600123954\\
0.460153384461487	0.00510362600123954\\
0.463487829276425	0.00510362600123954\\
0.466822274091364	0.00510362600123954\\
0.470156718906302	0.00510362600123954\\
0.47349116372124	0.00510362600123954\\
0.476825608536179	0.00510362600123954\\
0.480160053351117	0.00510362600123954\\
0.483494498166055	0.00510362600123954\\
0.486828942980994	0.00510362600123954\\
0.490163387795932	0.00510362600123954\\
0.49349783261087	0.00510362600123954\\
0.496832277425809	0.00510362600123954\\
0.500166722240747	0.00510362600123954\\
0.503501167055685	0.00510362600123954\\
0.506835611870624	0.00510362600123954\\
0.510170056685562	0.00510362600123954\\
0.5135045015005	0.00510362600123954\\
0.516838946315438	0.00510362600123954\\
0.520173391130377	0.00510362600123954\\
0.523507835945315	0.00510362600123954\\
0.526842280760253	0.00510362600123954\\
0.530176725575192	0.00510362600123954\\
0.53351117039013	0.00510362600123954\\
0.536845615205068	0.00510362600123954\\
0.540180060020007	0.00510362600123954\\
0.543514504834945	0.00510362600123954\\
0.546848949649883	0.00510362600123954\\
0.550183394464822	0.00510362600123954\\
0.55351783927976	0.00510362600123954\\
0.556852284094698	0.00510362600123954\\
0.560186728909636	0.00510362600123954\\
0.563521173724575	0.00510362600123954\\
0.566855618539513	0.00510362600123954\\
0.570190063354451	0.00510362600123954\\
0.57352450816939	0.00510362600123954\\
0.576858952984328	0.00510362600123954\\
0.580193397799266	0.00510362600123954\\
0.583527842614205	0.00510362600123954\\
0.586862287429143	0.00510362600123954\\
0.590196732244081	0.00510362600123954\\
0.59353117705902	0.00510362600123954\\
0.596865621873958	0.00510362600123954\\
0.600200066688896	0.00510362600123954\\
0.603534511503835	0.00510362600123954\\
0.606868956318773	0.00510362600123954\\
0.610203401133711	0.00510362600123954\\
0.61353784594865	0.00510362600123954\\
0.616872290763588	0.00510362600123954\\
0.620206735578526	0.00510362600123954\\
0.623541180393465	0.00510362600123954\\
0.626875625208403	0.00510362600123954\\
0.630210070023341	0.00510362600123954\\
0.633544514838279	0.00510362600123954\\
0.636878959653218	0.00510362600123954\\
0.640213404468156	0.00510362600123954\\
0.643547849283094	0.00510362600123954\\
0.646882294098033	0.00510362600123954\\
0.650216738912971	0.00510362600123954\\
0.653551183727909	0.00510362600123954\\
0.656885628542848	0.00510362600123954\\
0.660220073357786	0.00510362600123954\\
0.663554518172724	0.00510362600123954\\
0.666888962987663	0.00510362600123954\\
0.670223407802601	0.00510362600123954\\
0.673557852617539	0.00510362600123954\\
0.676892297432477	0.00510362600123954\\
0.680226742247416	0.00510362600123954\\
0.683561187062354	0.00510362600123954\\
0.686895631877292	0.00510362600123954\\
0.690230076692231	0.00510362600123954\\
0.693564521507169	0.00510362600123954\\
0.696898966322107	0.00510362600123954\\
0.700233411137046	0.00510362600123954\\
0.703567855951984	0.00510362600123954\\
0.706902300766922	0.00510362600123954\\
0.710236745581861	0.00510362600123954\\
0.713571190396799	0.00510362600123954\\
0.716905635211737	0.00510362600123954\\
0.720240080026676	0.00510362600123954\\
0.723574524841614	0.00510362600123954\\
0.726908969656552	0.00510362600123954\\
0.730243414471491	0.00510362600123954\\
0.733577859286429	0.00510362600123954\\
0.736912304101367	0.00510362600123954\\
0.740246748916305	0.00510362600123954\\
0.743581193731244	0.00510362600123954\\
0.746915638546182	0.00510362600123954\\
0.75025008336112	0.00510362600123954\\
0.753584528176059	0.00510362600123954\\
0.756918972990997	0.00510362600123954\\
0.760253417805935	0.00510362600123954\\
0.763587862620874	0.00510362600123954\\
0.766922307435812	0.00510362600123954\\
0.77025675225075	0.00510362600123954\\
0.773591197065689	0.00510362600123954\\
0.776925641880627	0.00510362600123954\\
0.780260086695565	0.00510362600123954\\
0.783594531510504	0.00510362600123954\\
0.786928976325442	0.00510362600123954\\
0.79026342114038	0.00510362600123954\\
0.793597865955318	0.00510362600123954\\
0.796932310770257	0.00510362600123954\\
0.800266755585195	0.00510362600123954\\
0.803601200400133	0.00510362600123954\\
0.806935645215072	0.00510362600123954\\
0.81027009003001	0.00510362600123954\\
0.813604534844948	0.00510362600123954\\
0.816938979659887	0.00510362600123954\\
0.820273424474825	0.00510362600123954\\
0.823607869289763	0.00510362600123954\\
0.826942314104702	0.00510362600123954\\
0.83027675891964	0.00510362600123954\\
0.833611203734578	0.00510362600123954\\
0.836945648549516	0.00510362600123954\\
0.840280093364455	0.00510362600123954\\
0.843614538179393	0.00510362600123954\\
0.846948982994331	0.00510362600123954\\
0.85028342780927	0.00510362600123954\\
0.853617872624208	0.00510362600123954\\
0.856952317439146	0.00510362600123954\\
0.860286762254085	0.00510362600123954\\
0.863621207069023	0.00510362600123954\\
0.866955651883961	0.00510362600123954\\
0.8702900966989	0.00510362600123954\\
0.873624541513838	0.00510362600123954\\
0.876958986328776	0.00510362600123954\\
0.880293431143715	0.00510362600123954\\
0.883627875958653	0.00510362600123954\\
0.886962320773591	0.00510362600123954\\
0.89029676558853	0.00510362600123954\\
0.893631210403468	0.00510362600123954\\
0.896965655218406	0.00510362600123954\\
0.900300100033344	0.00510362600123954\\
0.903634544848283	0.00510362600123954\\
0.906968989663221	0.00510362600123954\\
0.910303434478159	0.00510362600123954\\
0.913637879293098	0.00510362600123954\\
0.916972324108036	0.00510362600123954\\
0.920306768922974	0.00510362600123954\\
0.923641213737913	0.00510362600123954\\
0.926975658552851	0.00510362600123954\\
0.930310103367789	0.00510362600123954\\
0.933644548182728	0.00510362600123954\\
0.936978992997666	0.00510362600123954\\
0.940313437812604	0.00510362600123954\\
0.943647882627543	0.00510362600123954\\
0.946982327442481	0.00510362600123954\\
0.950316772257419	0.00510362600123954\\
0.953651217072357	0.00510362600123954\\
0.956985661887296	0.00510362600123954\\
0.960320106702234	0.00510362600123954\\
0.963654551517172	0.00510362600123954\\
0.966988996332111	0.00510362600123954\\
0.970323441147049	0.00510362600123954\\
0.973657885961987	0.00510362600123954\\
0.976992330776926	0.00510362600123954\\
0.980326775591864	0.00510362600123954\\
0.983661220406802	0.00510362600123954\\
0.986995665221741	0.00510362600123954\\
0.990330110036679	0.00510362600123954\\
0.993664554851617	0.00510362600123954\\
0.996998999666555	0.00510362600123954\\
1.00033344448149	0.00510362600123954\\
1.00366788929643	0.00510362600123954\\
1.00700233411137	0.00510362600123954\\
1.01033677892631	0.00510362600123954\\
1.01367122374125	0.00510362600123954\\
1.01700566855619	0.00510362600123954\\
1.02034011337112	0.00510362600123954\\
1.02367455818606	0.00510362600123954\\
1.027009003001	0.00510362600123954\\
1.03034344781594	0.00510362600123954\\
1.03367789263088	0.00510362600123954\\
1.03701233744582	0.00510362600123954\\
1.04034678226075	0.00510362600123954\\
1.04368122707569	0.00510362600123954\\
1.04701567189063	0.00510362600123954\\
1.05035011670557	0.00510362600123954\\
1.05368456152051	0.00510362600123954\\
1.05701900633545	0.00510362600123954\\
1.06035345115038	0.00510362600123954\\
1.06368789596532	0.00510362600123954\\
1.06702234078026	0.00510362600123954\\
1.0703567855952	0.00510362600123954\\
1.07369123041014	0.00510362600123954\\
1.07702567522508	0.00510362600123954\\
1.08036012004001	0.00510362600123954\\
1.08369456485495	0.00510362600123954\\
1.08702900966989	0.00510362600123954\\
1.09036345448483	0.00510362600123954\\
1.09369789929977	0.00510362600123954\\
1.0970323441147	0.00510362600123954\\
1.10036678892964	0.00510362600123954\\
1.10370123374458	0.00510362600123954\\
1.10703567855952	0.00510362600123954\\
1.11037012337446	0.00510362600123954\\
1.1137045681894	0.00510362600123954\\
1.11703901300433	0.00510362600123954\\
1.12037345781927	0.00510362600123954\\
1.12370790263421	0.00510362600123954\\
1.12704234744915	0.00510362600123954\\
1.13037679226409	0.00510362600123954\\
1.13371123707903	0.00510362600123954\\
1.13704568189396	0.00510362600123954\\
1.1403801267089	0.00510362600123954\\
1.14371457152384	0.00510362600123954\\
1.14704901633878	0.00510362600123954\\
1.15038346115372	0.00510362600123954\\
1.15371790596866	0.00510362600123954\\
1.15705235078359	0.00510362600123954\\
1.16038679559853	0.00510362600123954\\
1.16372124041347	0.00510362600123954\\
1.16705568522841	0.00510362600123954\\
1.17039013004335	0.00510362600123954\\
1.17372457485829	0.00510362600123954\\
1.17705901967322	0.00510362600123954\\
1.18039346448816	0.00510362600123954\\
1.1837279093031	0.00510362600123954\\
1.18706235411804	0.00510362600123954\\
1.19039679893298	0.00510362600123954\\
1.19373124374792	0.00510362600123954\\
1.19706568856285	0.00510362600123954\\
1.20040013337779	0.00510362600123954\\
1.20373457819273	0.00510362600123954\\
1.20706902300767	0.00510362600123954\\
1.21040346782261	0.00510362600123954\\
1.21373791263755	0.00510362600123954\\
1.21707235745248	0.00510362600123954\\
1.22040680226742	0.00510362600123954\\
1.22374124708236	0.00510362600123954\\
1.2270756918973	0.00510362600123954\\
1.23041013671224	0.00510362600123954\\
1.23374458152718	0.00510362600123954\\
1.23707902634211	0.00510362600123954\\
1.24041347115705	0.00510362600123954\\
1.24374791597199	0.00510362600123954\\
1.24708236078693	0.00510362600123954\\
1.25041680560187	0.00510362600123954\\
1.25375125041681	0.00510362600123954\\
1.25708569523174	0.00510362600123954\\
1.26042014004668	0.00510362600123954\\
1.26375458486162	0.00510362600123954\\
1.26708902967656	0.00510362600123954\\
1.2704234744915	0.00510362600123954\\
1.27375791930644	0.00510362600123954\\
1.27709236412137	0.00510362600123954\\
1.28042680893631	0.00510362600123954\\
1.28376125375125	0.00510362600123954\\
1.28709569856619	0.00510362600123954\\
1.29043014338113	0.00510362600123954\\
1.29376458819607	0.00510362600123954\\
1.297099033011	0.00510362600123954\\
1.30043347782594	0.00510362600123954\\
1.30376792264088	0.00510362600123954\\
1.30710236745582	0.00510362600123954\\
1.31043681227076	0.00510362600123954\\
1.3137712570857	0.00510362600123954\\
1.31710570190063	0.00510362600123954\\
1.32044014671557	0.00510362600123954\\
1.32377459153051	0.00510362600123954\\
1.32710903634545	0.00510362600123954\\
1.33044348116039	0.00510362600123954\\
1.33377792597533	0.00510362600123954\\
1.33711237079026	0.00510362600123954\\
1.3404468156052	0.00510362600123954\\
1.34378126042014	0.00510362600123954\\
1.34711570523508	0.00510362600123954\\
1.35045015005002	0.00510362600123954\\
1.35378459486495	0.00510362600123954\\
1.35711903967989	0.00510362600123954\\
1.36045348449483	0.00510362600123954\\
1.36378792930977	0.00510362600123954\\
1.36712237412471	0.00510362600123954\\
1.37045681893965	0.00510362600123954\\
1.37379126375458	0.00510362600123954\\
1.37712570856952	0.00510362600123954\\
1.38046015338446	0.00510362600123954\\
1.3837945981994	0.00510362600123954\\
1.38712904301434	0.00510362600123954\\
1.39046348782928	0.00510362600123954\\
1.39379793264421	0.00510362600123954\\
1.39713237745915	0.00510362600123954\\
1.40046682227409	0.00510362600123954\\
1.40380126708903	0.00510362600123954\\
1.40713571190397	0.00510362600123954\\
1.41047015671891	0.00510362600123954\\
1.41380460153384	0.00510362600123954\\
1.41713904634878	0.00510362600123954\\
1.42047349116372	0.00510362600123954\\
1.42380793597866	0.00510362600123954\\
1.4271423807936	0.00510362600123954\\
1.43047682560854	0.00510362600123954\\
1.43381127042347	0.00510362600123954\\
1.43714571523841	0.00510362600123954\\
1.44048016005335	0.00510362600123954\\
1.44381460486829	0.00510362600123954\\
1.44714904968323	0.00510362600123954\\
1.45048349449817	0.00510362600123954\\
1.4538179393131	0.00510362600123954\\
1.45715238412804	0.00510362600123954\\
1.46048682894298	0.00510362600123954\\
1.46382127375792	0.00510362600123954\\
1.46715571857286	0.00510362600123954\\
1.4704901633878	0.00510362600123954\\
1.47382460820273	0.00510362600123954\\
1.47715905301767	0.00510362600123954\\
1.48049349783261	0.00510362600123954\\
1.48382794264755	0.00510362600123954\\
1.48716238746249	0.00510362600123954\\
1.49049683227743	0.00510362600123954\\
1.49383127709236	0.00510362600123954\\
1.4971657219073	0.00510362600123954\\
1.50050016672224	0.00510362600123954\\
1.50383461153718	0.00510362600123954\\
1.50716905635212	0.00510362600123954\\
1.51050350116706	0.00510362600123954\\
1.51383794598199	0.00510362600123954\\
1.51717239079693	0.00510362600123954\\
1.52050683561187	0.00510362600123954\\
1.52384128042681	0.00510362600123954\\
1.52717572524175	0.00510362600123954\\
1.53051017005669	0.00510362600123954\\
1.53384461487162	0.00510362600123954\\
1.53717905968656	0.00510362600123954\\
1.5405135045015	0.00510362600123954\\
1.54384794931644	0.00510362600123954\\
1.54718239413138	0.00510362600123954\\
1.55051683894632	0.00510362600123954\\
1.55385128376125	0.00510362600123954\\
1.55718572857619	0.00510362600123954\\
1.56052017339113	0.00510362600123954\\
1.56385461820607	0.00510362600123954\\
1.56718906302101	0.00510362600123954\\
1.57052350783595	0.00510362600123954\\
1.57385795265088	0.00510362600123954\\
1.57719239746582	0.00510362600123954\\
1.58052684228076	0.00510362600123954\\
1.5838612870957	0.00510362600123954\\
1.58719573191064	0.00510362600123954\\
1.59053017672558	0.00510362600123954\\
1.59386462154051	0.00510362600123954\\
1.59719906635545	0.00510362600123954\\
1.60053351117039	0.00510362600123954\\
1.60386795598533	0.00510362600123954\\
1.60720240080027	0.00510362600123954\\
1.61053684561521	0.00510362600123954\\
1.61387129043014	0.00510362600123954\\
1.61720573524508	0.00510362600123954\\
1.62054018006002	0.00510362600123954\\
1.62387462487496	0.00510362600123954\\
1.6272090696899	0.00510362600123954\\
1.63054351450484	0.00510362600123954\\
1.63387795931977	0.00510362600123954\\
1.63721240413471	0.00510362600123954\\
1.64054684894965	0.00510362600123954\\
1.64388129376459	0.00510362600123954\\
1.64721573857953	0.00510362600123954\\
1.65055018339446	0.00510362600123954\\
1.6538846282094	0.00510362600123954\\
1.65721907302434	0.00510362600123954\\
1.66055351783928	0.00510362600123954\\
1.66388796265422	0.00510362600123954\\
1.66722240746916	0.00510362600123954\\
1.67055685228409	0.00510362600123954\\
1.67389129709903	0.00510362600123954\\
1.67722574191397	0.00510362600123954\\
1.68056018672891	0.00510362600123954\\
1.68389463154385	0.00510362600123954\\
1.68722907635879	0.00510362600123954\\
1.69056352117372	0.00510362600123954\\
1.69389796598866	0.00510362600123954\\
1.6972324108036	0.00510362600123954\\
1.70056685561854	0.00510362600123954\\
1.70390130043348	0.00510362600123954\\
1.70723574524842	0.00510362600123954\\
1.71057019006335	0.00510362600123954\\
1.71390463487829	0.00510362600123954\\
1.71723907969323	0.00510362600123954\\
1.72057352450817	0.00510362600123954\\
1.72390796932311	0.00510362600123954\\
1.72724241413805	0.00510362600123954\\
1.73057685895298	0.00510362600123954\\
1.73391130376792	0.00510362600123954\\
1.73724574858286	0.00510362600123954\\
1.7405801933978	0.00510362600123954\\
1.74391463821274	0.00510362600123954\\
1.74724908302768	0.00510362600123954\\
1.75058352784261	0.00510362600123954\\
1.75391797265755	0.00510362600123954\\
1.75725241747249	0.00510362600123954\\
1.76058686228743	0.00510362600123954\\
1.76392130710237	0.00510362600123954\\
1.76725575191731	0.00510362600123954\\
1.77059019673224	0.00510362600123954\\
1.77392464154718	0.00510362600123954\\
1.77725908636212	0.00510362600123954\\
1.78059353117706	0.00510362600123954\\
1.783927975992	0.00510362600123954\\
1.78726242080694	0.00510362600123954\\
1.79059686562187	0.00510362600123954\\
1.79393131043681	0.00510362600123954\\
1.79726575525175	0.00510362600123954\\
1.80060020006669	0.00510362600123954\\
1.80393464488163	0.00510362600123954\\
1.80726908969657	0.00510362600123954\\
1.8106035345115	0.00510362600123954\\
1.81393797932644	0.00510362600123954\\
1.81727242414138	0.00510362600123954\\
1.82060686895632	0.00510362600123954\\
1.82394131377126	0.00510362600123954\\
1.8272757585862	0.00510362600123954\\
1.83061020340113	0.00510362600123954\\
1.83394464821607	0.00510362600123954\\
1.83727909303101	0.00510362600123954\\
1.84061353784595	0.00510362600123954\\
1.84394798266089	0.00510362600123954\\
1.84728242747583	0.00510362600123954\\
1.85061687229076	0.00510362600123954\\
1.8539513171057	0.00510362600123954\\
1.85728576192064	0.00510362600123954\\
1.86062020673558	0.00510362600123954\\
1.86395465155052	0.00510362600123954\\
1.86728909636546	0.00510362600123954\\
1.87062354118039	0.00510362600123954\\
1.87395798599533	0.00510362600123954\\
1.87729243081027	0.00510362600123954\\
1.88062687562521	0.00510362600123954\\
1.88396132044015	0.00510362600123954\\
1.88729576525509	0.00510362600123954\\
1.89063021007002	0.00510362600123954\\
1.89396465488496	0.00510362600123954\\
1.8972990996999	0.00510362600123954\\
1.90063354451484	0.00510362600123954\\
1.90396798932978	0.00510362600123954\\
1.90730243414471	0.00510362600123954\\
1.91063687895965	0.00510362600123954\\
1.91397132377459	0.00510362600123954\\
1.91730576858953	0.00510362600123954\\
1.92064021340447	0.00510362600123954\\
1.92397465821941	0.00510362600123954\\
1.92730910303434	0.00510362600123954\\
1.93064354784928	0.00510362600123954\\
1.93397799266422	0.00510362600123954\\
1.93731243747916	0.00510362600123954\\
1.9406468822941	0.00510362600123954\\
1.94398132710904	0.00510362600123954\\
1.94731577192397	0.00510362600123954\\
1.95065021673891	0.00510362600123954\\
1.95398466155385	0.00510362600123954\\
1.95731910636879	0.00510362600123954\\
1.96065355118373	0.00510362600123954\\
1.96398799599867	0.00510362600123954\\
1.9673224408136	0.00510362600123954\\
1.97065688562854	0.00510362600123954\\
1.97399133044348	0.00510362600123954\\
1.97732577525842	0.00510362600123954\\
1.98066022007336	0.00510362600123954\\
1.9839946648883	0.00510362600123954\\
1.98732910970323	0.00510362600123954\\
1.99066355451817	0.00510362600123954\\
1.99399799933311	0.00510362600123954\\
1.99733244414805	0.00510362600123954\\
2.00066688896299	0.00510362600123954\\
2.00400133377793	0.00510362600123954\\
2.00733577859286	0.00510362600123954\\
2.0106702234078	0.00510362600123954\\
2.01400466822274	0.00510362600123954\\
2.01733911303768	0.00510362600123954\\
2.02067355785262	0.00510362600123954\\
2.02400800266756	0.00510362600123954\\
2.02734244748249	0.00510362600123954\\
2.03067689229743	0.00510362600123954\\
2.03401133711237	0.00510362600123954\\
2.03734578192731	0.00510362600123954\\
2.04068022674225	0.00510362600123954\\
2.04401467155719	0.00510362600123954\\
2.04734911637212	0.00510362600123954\\
2.05068356118706	0.00510362600123954\\
2.054018006002	0.00510362600123954\\
2.05735245081694	0.00510362600123954\\
2.06068689563188	0.00510362600123954\\
2.06402134044682	0.00510362600123954\\
2.06735578526175	0.00510362600123954\\
2.07069023007669	0.00510362600123954\\
2.07402467489163	0.00510362600123954\\
2.07735911970657	0.00510362600123954\\
2.08069356452151	0.00510362600123954\\
2.08402800933645	0.00510362600123954\\
2.08736245415138	0.00510362600123954\\
2.09069689896632	0.00510362600123954\\
2.09403134378126	0.00510362600123954\\
2.0973657885962	0.00510362600123954\\
2.10070023341114	0.00510362600123954\\
2.10403467822608	0.00510362600123954\\
2.10736912304101	0.00510362600123954\\
2.11070356785595	0.00510362600123954\\
2.11403801267089	0.00510362600123954\\
2.11737245748583	0.00510362600123954\\
2.12070690230077	0.00510362600123954\\
2.12404134711571	0.00510362600123954\\
2.12737579193064	0.00510362600123954\\
2.13071023674558	0.00510362600123954\\
2.13404468156052	0.00510362600123954\\
2.13737912637546	0.00510362600123954\\
2.1407135711904	0.00510362600123954\\
2.14404801600534	0.00510362600123954\\
2.14738246082027	0.00510362600123954\\
2.15071690563521	0.00510362600123954\\
2.15405135045015	0.00510362600123954\\
2.15738579526509	0.00510362600123954\\
2.16072024008003	0.00510362600123954\\
2.16405468489496	0.00510362600123954\\
2.1673891297099	0.00510362600123954\\
2.17072357452484	0.00510362600123954\\
2.17405801933978	0.00510362600123954\\
2.17739246415472	0.00510362600123954\\
2.18072690896966	0.00510362600123954\\
2.18406135378459	0.00510362600123954\\
2.18739579859953	0.00510362600123954\\
2.19073024341447	0.00510362600123954\\
2.19406468822941	0.00510362600123954\\
2.19739913304435	0.00510362600123954\\
2.20073357785929	0.00510362600123954\\
2.20406802267422	0.00510362600123954\\
2.20740246748916	0.00510362600123954\\
2.2107369123041	0.00510362600123954\\
2.21407135711904	0.00510362600123954\\
2.21740580193398	0.00510362600123954\\
2.22074024674892	0.00510362600123954\\
2.22407469156385	0.00510362600123954\\
2.22740913637879	0.00510362600123954\\
2.23074358119373	0.00510362600123954\\
2.23407802600867	0.00510362600123954\\
2.23741247082361	0.00510362600123954\\
2.24074691563855	0.00510362600123954\\
2.24408136045348	0.00510362600123954\\
2.24741580526842	0.00510362600123954\\
2.25075025008336	0.00510362600123954\\
2.2540846948983	0.00510362600123954\\
2.25741913971324	0.00510362600123954\\
2.26075358452818	0.00510362600123954\\
2.26408802934311	0.00510362600123954\\
2.26742247415805	0.00510362600123954\\
2.27075691897299	0.00510362600123954\\
2.27409136378793	0.00510362600123954\\
2.27742580860287	0.00510362600123954\\
2.28076025341781	0.00510362600123954\\
2.28409469823274	0.00510362600123954\\
2.28742914304768	0.00510362600123954\\
2.29076358786262	0.00510362600123954\\
2.29409803267756	0.00510362600123954\\
2.2974324774925	0.00510362600123954\\
2.30076692230744	0.00510362600123954\\
2.30410136712237	0.00510362600123954\\
2.30743581193731	0.00510362600123954\\
2.31077025675225	0.00510362600123954\\
2.31410470156719	0.00510362600123954\\
2.31743914638213	0.00510362600123954\\
2.32077359119707	0.00510362600123954\\
2.324108036012	0.00510362600123954\\
2.32744248082694	0.00510362600123954\\
2.33077692564188	0.00510362600123954\\
2.33411137045682	0.00510362600123954\\
2.33744581527176	0.00510362600123954\\
2.3407802600867	0.00510362600123954\\
2.34411470490163	0.00510362600123954\\
2.34744914971657	0.00510362600123954\\
2.35078359453151	0.00510362600123954\\
2.35411803934645	0.00510362600123954\\
2.35745248416139	0.00510362600123954\\
2.36078692897633	0.00510362600123954\\
2.36412137379126	0.00510362600123954\\
2.3674558186062	0.00510362600123954\\
2.37079026342114	0.00510362600123954\\
2.37412470823608	0.00510362600123954\\
2.37745915305102	0.00510362600123954\\
2.38079359786596	0.00510362600123954\\
2.38412804268089	0.00510362600123954\\
2.38746248749583	0.00510362600123954\\
2.39079693231077	0.00510362600123954\\
2.39413137712571	0.00510362600123954\\
2.39746582194065	0.00510362600123954\\
2.40080026675558	0.00510362600123954\\
2.40413471157052	0.00510362600123954\\
2.40746915638546	0.00510362600123954\\
2.4108036012004	0.00510362600123954\\
2.41413804601534	0.00510362600123954\\
2.41747249083028	0.00510362600123954\\
2.42080693564521	0.00510362600123954\\
2.42414138046015	0.00510362600123954\\
2.42747582527509	0.00510362600123954\\
2.43081027009003	0.00510362600123954\\
2.43414471490497	0.00510362600123954\\
2.43747915971991	0.00510362600123954\\
2.44081360453484	0.00510362600123954\\
2.44414804934978	0.00510362600123954\\
2.44748249416472	0.00510362600123954\\
2.45081693897966	0.00510362600123954\\
2.4541513837946	0.00510362600123954\\
2.45748582860954	0.00510362600123954\\
2.46082027342447	0.00510362600123954\\
2.46415471823941	0.00510362600123954\\
2.46748916305435	0.00510362600123954\\
2.47082360786929	0.00510362600123954\\
2.47415805268423	0.00510362600123954\\
2.47749249749917	0.00510362600123954\\
2.4808269423141	0.00510362600123954\\
2.48416138712904	0.00510362600123954\\
2.48749583194398	0.00510362600123954\\
2.49083027675892	0.00510362600123954\\
2.49416472157386	0.00510362600123954\\
2.4974991663888	0.00510362600123954\\
2.50083361120373	0.00510362600123954\\
2.50416805601867	0.00510362600123954\\
2.50750250083361	0.00510362600123954\\
2.51083694564855	0.00510362600123954\\
2.51417139046349	0.00510362600123954\\
2.51750583527843	0.00510362600123954\\
2.52084028009336	0.00510362600123954\\
2.5241747249083	0.00510362600123954\\
2.52750916972324	0.00510362600123954\\
2.53084361453818	0.00510362600123954\\
2.53417805935312	0.00510362600123954\\
2.53751250416806	0.00510362600123954\\
2.54084694898299	0.00510362600123954\\
2.54418139379793	0.00510362600123954\\
2.54751583861287	0.00510362600123954\\
2.55085028342781	0.00510362600123954\\
2.55418472824275	0.00510362600123954\\
2.55751917305769	0.00510362600123954\\
2.56085361787262	0.00510362600123954\\
2.56418806268756	0.00510362600123954\\
2.5675225075025	0.00510362600123954\\
2.57085695231744	0.00510362600123954\\
2.57419139713238	0.00510362600123954\\
2.57752584194732	0.00510362600123954\\
2.58086028676225	0.00510362600123954\\
2.58419473157719	0.00510362600123954\\
2.58752917639213	0.00510362600123954\\
2.59086362120707	0.00510362600123954\\
2.59419806602201	0.00510362600123954\\
2.59753251083695	0.00510362600123954\\
2.60086695565188	0.00510362600123954\\
2.60420140046682	0.00510362600123954\\
2.60753584528176	0.00510362600123954\\
2.6108702900967	0.00510362600123954\\
2.61420473491164	0.00510362600123954\\
2.61753917972658	0.00510362600123954\\
2.62087362454151	0.00510362600123954\\
2.62420806935645	0.00510362600123954\\
2.62754251417139	0.00510362600123954\\
2.63087695898633	0.00510362600123954\\
2.63421140380127	0.00510362600123954\\
2.63754584861621	0.00510362600123954\\
2.64088029343114	0.00510362600123954\\
2.64421473824608	0.00510362600123954\\
2.64754918306102	0.00510362600123954\\
2.65088362787596	0.00510362600123954\\
2.6542180726909	0.00510362600123954\\
2.65755251750584	0.00510362600123954\\
2.66088696232077	0.00510362600123954\\
2.66422140713571	0.00510362600123954\\
2.66755585195065	0.00510362600123954\\
2.67089029676559	0.00510362600123954\\
2.67422474158053	0.00510362600123954\\
2.67755918639547	0.00510362600123954\\
2.6808936312104	0.00510362600123954\\
2.68422807602534	0.00510362600123954\\
2.68756252084028	0.00510362600123954\\
2.69089696565522	0.00510362600123954\\
2.69423141047016	0.00510362600123954\\
2.6975658552851	0.00510362600123954\\
2.70090030010003	0.00510362600123954\\
2.70423474491497	0.00510362600123954\\
2.70756918972991	0.00510362600123954\\
2.71090363454485	0.00510362600123954\\
2.71423807935979	0.00510362600123954\\
2.71757252417473	0.00510362600123954\\
2.72090696898966	0.00510362600123954\\
2.7242414138046	0.00510362600123954\\
2.72757585861954	0.00510362600123954\\
2.73091030343448	0.00510362600123954\\
2.73424474824942	0.00510362600123954\\
2.73757919306435	0.00510362600123954\\
2.74091363787929	0.00510362600123954\\
2.74424808269423	0.00510362600123954\\
2.74758252750917	0.00510362600123954\\
2.75091697232411	0.00510362600123954\\
2.75425141713905	0.00510362600123954\\
2.75758586195398	0.00510362600123954\\
2.76092030676892	0.00510362600123954\\
2.76425475158386	0.00510362600123954\\
2.7675891963988	0.00510362600123954\\
2.77092364121374	0.00510362600123954\\
2.77425808602868	0.00510362600123954\\
2.77759253084361	0.00510362600123954\\
2.78092697565855	0.00510362600123954\\
2.78426142047349	0.00510362600123954\\
2.78759586528843	0.00510362600123954\\
2.79093031010337	0.00510362600123954\\
2.79426475491831	0.00510362600123954\\
2.79759919973324	0.00510362600123954\\
2.80093364454818	0.00510362600123954\\
2.80426808936312	0.00510362600123954\\
2.80760253417806	0.00510362600123954\\
2.810936978993	0.00510362600123954\\
2.81427142380794	0.00510362600123954\\
2.81760586862287	0.00510362600123954\\
2.82094031343781	0.00510362600123954\\
2.82427475825275	0.00510362600123954\\
2.82760920306769	0.00510362600123954\\
2.83094364788263	0.00510362600123954\\
2.83427809269757	0.00510362600123954\\
2.8376125375125	0.00510362600123954\\
2.84094698232744	0.00510362600123954\\
2.84428142714238	0.00510362600123954\\
2.84761587195732	0.00510362600123954\\
2.85095031677226	0.00510362600123954\\
2.8542847615872	0.00510362600123954\\
2.85761920640213	0.00510362600123954\\
2.86095365121707	0.00510362600123954\\
2.86428809603201	0.00510362600123954\\
2.86762254084695	0.00510362600123954\\
2.87095698566189	0.00510362600123954\\
2.87429143047683	0.00510362600123954\\
2.87762587529176	0.00510362600123954\\
2.8809603201067	0.00510362600123954\\
2.88429476492164	0.00510362600123954\\
2.88762920973658	0.00510362600123954\\
2.89096365455152	0.00510362600123954\\
2.89429809936646	0.00510362600123954\\
2.89763254418139	0.00510362600123954\\
2.90096698899633	0.00510362600123954\\
2.90430143381127	0.00510362600123954\\
2.90763587862621	0.00510362600123954\\
2.91097032344115	0.00510362600123954\\
2.91430476825609	0.00510362600123954\\
2.91763921307102	0.00510362600123954\\
2.92097365788596	0.00510362600123954\\
2.9243081027009	0.00510362600123954\\
2.92764254751584	0.00510362600123954\\
2.93097699233078	0.00510362600123954\\
2.93431143714572	0.00510362600123954\\
2.93764588196065	0.00510362600123954\\
2.94098032677559	0.00510362600123954\\
2.94431477159053	0.00510362600123954\\
2.94764921640547	0.00510362600123954\\
2.95098366122041	0.00510362600123954\\
2.95431810603535	0.00510362600123954\\
2.95765255085028	0.00510362600123954\\
2.96098699566522	0.00510362600123954\\
2.96432144048016	0.00510362600123954\\
2.9676558852951	0.00510362600123954\\
2.97099033011004	0.00510362600123954\\
2.97432477492498	0.00510362600123954\\
2.97765921973991	0.00510362600123954\\
2.98099366455485	0.00510362600123954\\
2.98432810936979	0.00510362600123954\\
2.98766255418473	0.00510362600123954\\
2.99099699899967	0.00510362600123954\\
2.9943314438146	0.00510362600123954\\
2.99766588862954	0.00510362600123954\\
3.00100033344448	0.00510362600123954\\
3.00433477825942	0.00510362600123954\\
3.00766922307436	0.00510362600123954\\
3.0110036678893	0.00510362600123954\\
3.01433811270423	0.00510362600123954\\
3.01767255751917	0.00510362600123954\\
3.02100700233411	0.00510362600123954\\
3.02434144714905	0.00510362600123954\\
3.02767589196399	0.00510362600123954\\
3.03101033677893	0.00510362600123954\\
3.03434478159386	0.00510362600123954\\
3.0376792264088	0.00510362600123954\\
3.04101367122374	0.00510362600123954\\
3.04434811603868	0.00510362600123954\\
3.04768256085362	0.00510362600123954\\
3.05101700566856	0.00510362600123954\\
3.05435145048349	0.00510362600123954\\
3.05768589529843	0.00510362600123954\\
3.06102034011337	0.00510362600123954\\
3.06435478492831	0.00510362600123954\\
3.06768922974325	0.00510362600123954\\
3.07102367455819	0.00510362600123954\\
3.07435811937312	0.00510362600123954\\
3.07769256418806	0.00510362600123954\\
3.081027009003	0.00510362600123954\\
3.08436145381794	0.00510362600123954\\
3.08769589863288	0.00510362600123954\\
3.09103034344782	0.00510362600123954\\
3.09436478826275	0.00510362600123954\\
3.09769923307769	0.00510362600123954\\
3.10103367789263	0.00510362600123954\\
3.10436812270757	0.00510362600123954\\
3.10770256752251	0.00510362600123954\\
3.11103701233745	0.00510362600123954\\
3.11437145715238	0.00510362600123954\\
3.11770590196732	0.00510362600123954\\
3.12104034678226	0.00510362600123954\\
3.1243747915972	0.00510362600123954\\
3.12770923641214	0.00510362600123954\\
3.13104368122708	0.00510362600123954\\
3.13437812604201	0.00510362600123954\\
3.13771257085695	0.00510362600123954\\
3.14104701567189	0.00510362600123954\\
3.14438146048683	0.00510362600123954\\
3.14771590530177	0.00510362600123954\\
3.15105035011671	0.00510362600123954\\
3.15438479493164	0.00510362600123954\\
3.15771923974658	0.00510362600123954\\
3.16105368456152	0.00510362600123954\\
3.16438812937646	0.00510362600123954\\
3.1677225741914	0.00510362600123954\\
3.17105701900634	0.00510362600123954\\
3.17439146382127	0.00510362600123954\\
3.17772590863621	0.00510362600123954\\
3.18106035345115	0.00510362600123954\\
3.18439479826609	0.00510362600123954\\
3.18772924308103	0.00510362600123954\\
3.19106368789597	0.00510362600123954\\
3.1943981327109	0.00510362600123954\\
3.19773257752584	0.00510362600123954\\
3.20106702234078	0.00510362600123954\\
3.20440146715572	0.00510362600123954\\
3.20773591197066	0.00510362600123954\\
3.2110703567856	0.00510362600123954\\
3.21440480160053	0.00510362600123954\\
3.21773924641547	0.00510362600123954\\
3.22107369123041	0.00510362600123954\\
3.22440813604535	0.00510362600123954\\
3.22774258086029	0.00510362600123954\\
3.23107702567523	0.00510362600123954\\
3.23441147049016	0.00510362600123954\\
3.2377459153051	0.00510362600123954\\
3.24108036012004	0.00510362600123954\\
3.24441480493498	0.00510362600123954\\
3.24774924974992	0.00510362600123954\\
3.25108369456485	0.00510362600123954\\
3.25441813937979	0.00510362600123954\\
3.25775258419473	0.00510362600123954\\
3.26108702900967	0.00510362600123954\\
3.26442147382461	0.00510362600123954\\
3.26775591863955	0.00510362600123954\\
3.27109036345448	0.00510362600123954\\
3.27442480826942	0.00510362600123954\\
3.27775925308436	0.00510362600123954\\
3.2810936978993	0.00510362600123954\\
3.28442814271424	0.00510362600123954\\
3.28776258752918	0.00510362600123954\\
3.29109703234411	0.00510362600123954\\
3.29443147715905	0.00510362600123954\\
3.29776592197399	0.00510362600123954\\
3.30110036678893	0.00510362600123954\\
3.30443481160387	0.00510362600123954\\
3.30776925641881	0.00510362600123954\\
3.31110370123374	0.00510362600123954\\
3.31443814604868	0.00510362600123954\\
3.31777259086362	0.00510362600123954\\
3.32110703567856	0.00510362600123954\\
3.3244414804935	0.00510362600123954\\
3.32777592530844	0.00510362600123954\\
3.33111037012337	0.00510362600123954\\
3.33444481493831	0.00510362600123954\\
3.33777925975325	0.00510362600123954\\
3.34111370456819	0.00510362600123954\\
3.34444814938313	0.00510362600123954\\
3.34778259419807	0.00510362600123954\\
3.351117039013	0.00510362600123954\\
3.35445148382794	0.00510362600123954\\
3.35778592864288	0.00510362600123954\\
3.36112037345782	0.00510362600123954\\
3.36445481827276	0.00510362600123954\\
3.3677892630877	0.00510362600123954\\
3.37112370790263	0.00510362600123954\\
3.37445815271757	0.00510362600123954\\
3.37779259753251	0.00510362600123954\\
3.38112704234745	0.00510362600123954\\
3.38446148716239	0.00510362600123954\\
3.38779593197733	0.00510362600123954\\
3.39113037679226	0.00510362600123954\\
3.3944648216072	0.00510362600123954\\
3.39779926642214	0.00510362600123954\\
3.40113371123708	0.00510362600123954\\
3.40446815605202	0.00510362600123954\\
3.40780260086696	0.00510362600123954\\
3.41113704568189	0.00510362600123954\\
3.41447149049683	0.00510362600123954\\
3.41780593531177	0.00510362600123954\\
3.42114038012671	0.00510362600123954\\
3.42447482494165	0.00510362600123954\\
3.42780926975659	0.00510362600123954\\
3.43114371457152	0.00510362600123954\\
3.43447815938646	0.00510362600123954\\
3.4378126042014	0.00510362600123954\\
3.44114704901634	0.00510362600123954\\
3.44448149383128	0.00510362600123954\\
3.44781593864622	0.00510362600123954\\
3.45115038346115	0.00510362600123954\\
3.45448482827609	0.00510362600123954\\
3.45781927309103	0.00510362600123954\\
3.46115371790597	0.00510362600123954\\
3.46448816272091	0.00510362600123954\\
3.46782260753585	0.00510362600123954\\
3.47115705235078	0.00510362600123954\\
3.47449149716572	0.00510362600123954\\
3.47782594198066	0.00510362600123954\\
3.4811603867956	0.00510362600123954\\
3.48449483161054	0.00510362600123954\\
3.48782927642548	0.00510362600123954\\
3.49116372124041	0.00510362600123954\\
3.49449816605535	0.00510362600123954\\
3.49783261087029	0.00510362600123954\\
3.50116705568523	0.00510362600123954\\
3.50450150050017	0.00510362600123954\\
3.5078359453151	0.00510362600123954\\
3.51117039013004	0.00510362600123954\\
3.51450483494498	0.00510362600123954\\
3.51783927975992	0.00510362600123954\\
3.52117372457486	0.00510362600123954\\
3.5245081693898	0.00510362600123954\\
3.52784261420473	0.00510362600123954\\
3.53117705901967	0.00510362600123954\\
3.53451150383461	0.00510362600123954\\
3.53784594864955	0.00510362600123954\\
3.54118039346449	0.00510362600123954\\
3.54451483827943	0.00510362600123954\\
3.54784928309436	0.00510362600123954\\
3.5511837279093	0.00510362600123954\\
3.55451817272424	0.00510362600123954\\
3.55785261753918	0.00510362600123954\\
3.56118706235412	0.00510362600123954\\
3.56452150716906	0.00510362600123954\\
3.56785595198399	0.00510362600123954\\
3.57119039679893	0.00510362600123954\\
3.57452484161387	0.00510362600123954\\
3.57785928642881	0.00510362600123954\\
3.58119373124375	0.00510362600123954\\
3.58452817605869	0.00510362600123954\\
3.58786262087362	0.00510362600123954\\
3.59119706568856	0.00510362600123954\\
3.5945315105035	0.00510362600123954\\
3.59786595531844	0.00510362600123954\\
3.60120040013338	0.00510362600123954\\
3.60453484494832	0.00510362600123954\\
3.60786928976325	0.00510362600123954\\
3.61120373457819	0.00510362600123954\\
3.61453817939313	0.00510362600123954\\
3.61787262420807	0.00510362600123954\\
3.62120706902301	0.00510362600123954\\
3.62454151383795	0.00510362600123954\\
3.62787595865288	0.00510362600123954\\
3.63121040346782	0.00510362600123954\\
3.63454484828276	0.00510362600123954\\
3.6378792930977	0.00510362600123954\\
3.64121373791264	0.00510362600123954\\
3.64454818272758	0.00510362600123954\\
3.64788262754251	0.00510362600123954\\
3.65121707235745	0.00510362600123954\\
3.65455151717239	0.00510362600123954\\
3.65788596198733	0.00510362600123954\\
3.66122040680227	0.00510362600123954\\
3.66455485161721	0.00510362600123954\\
3.66788929643214	0.00510362600123954\\
3.67122374124708	0.00510362600123954\\
3.67455818606202	0.00510362600123954\\
3.67789263087696	0.00510362600123954\\
3.6812270756919	0.00510362600123954\\
3.68456152050684	0.00510362600123954\\
3.68789596532177	0.00510362600123954\\
3.69123041013671	0.00510362600123954\\
3.69456485495165	0.00510362600123954\\
3.69789929976659	0.00510362600123954\\
3.70123374458153	0.00510362600123954\\
3.70456818939647	0.00510362600123954\\
3.7079026342114	0.00510362600123954\\
3.71123707902634	0.00510362600123954\\
3.71457152384128	0.00510362600123954\\
3.71790596865622	0.00510362600123954\\
3.72124041347116	0.00510362600123954\\
3.7245748582861	0.00510362600123954\\
3.72790930310103	0.00510362600123954\\
3.73124374791597	0.00510362600123954\\
3.73457819273091	0.00510362600123954\\
3.73791263754585	0.00510362600123954\\
3.74124708236079	0.00510362600123954\\
3.74458152717573	0.00510362600123954\\
3.74791597199066	0.00510362600123954\\
3.7512504168056	0.00510362600123954\\
3.75458486162054	0.00510362600123954\\
3.75791930643548	0.00510362600123954\\
3.76125375125042	0.00510362600123954\\
3.76458819606536	0.00510362600123954\\
3.76792264088029	0.00510362600123954\\
3.77125708569523	0.00510362600123954\\
3.77459153051017	0.00510362600123954\\
3.77792597532511	0.00510362600123954\\
3.78126042014005	0.00510362600123954\\
3.78459486495499	0.00510362600123954\\
3.78792930976992	0.00510362600123954\\
3.79126375458486	0.00510362600123954\\
3.7945981993998	0.00510362600123954\\
3.79793264421474	0.00510362600123954\\
3.80126708902968	0.00510362600123954\\
3.80460153384462	0.00510362600123954\\
3.80793597865955	0.00510362600123954\\
3.81127042347449	0.00510362600123954\\
3.81460486828943	0.00510362600123954\\
3.81793931310437	0.00510362600123954\\
3.82127375791931	0.00510362600123954\\
3.82460820273424	0.00510362600123954\\
3.82794264754918	0.00510362600123954\\
3.83127709236412	0.00510362600123954\\
3.83461153717906	0.00510362600123954\\
3.837945981994	0.00510362600123954\\
3.84128042680894	0.00510362600123954\\
3.84461487162387	0.00510362600123954\\
3.84794931643881	0.00510362600123954\\
3.85128376125375	0.00510362600123954\\
3.85461820606869	0.00510362600123954\\
3.85795265088363	0.00510362600123954\\
3.86128709569857	0.00510362600123954\\
3.8646215405135	0.00510362600123954\\
3.86795598532844	0.00510362600123954\\
3.87129043014338	0.00510362600123954\\
3.87462487495832	0.00510362600123954\\
3.87795931977326	0.00510362600123954\\
3.8812937645882	0.00510362600123954\\
3.88462820940313	0.00510362600123954\\
3.88796265421807	0.00510362600123954\\
3.89129709903301	0.00510362600123954\\
3.89463154384795	0.00510362600123954\\
3.89796598866289	0.00510362600123954\\
3.90130043347783	0.00510362600123954\\
3.90463487829276	0.00510362600123954\\
3.9079693231077	0.00510362600123954\\
3.91130376792264	0.00510362600123954\\
3.91463821273758	0.00510362600123954\\
3.91797265755252	0.00510362600123954\\
3.92130710236746	0.00510362600123954\\
3.92464154718239	0.00510362600123954\\
3.92797599199733	0.00510362600123954\\
3.93131043681227	0.00510362600123954\\
3.93464488162721	0.00510362600123954\\
3.93797932644215	0.00510362600123954\\
3.94131377125709	0.00510362600123954\\
3.94464821607202	0.00510362600123954\\
3.94798266088696	0.00510362600123954\\
3.9513171057019	0.00510362600123954\\
3.95465155051684	0.00510362600123954\\
3.95798599533178	0.00510362600123954\\
3.96132044014672	0.00510362600123954\\
3.96465488496165	0.00510362600123954\\
3.96798932977659	0.00510362600123954\\
3.97132377459153	0.00510362600123954\\
3.97465821940647	0.00510362600123954\\
3.97799266422141	0.00510362600123954\\
3.98132710903635	0.00510362600123954\\
3.98466155385128	0.00510362600123954\\
3.98799599866622	0.00510362600123954\\
3.99133044348116	0.00510362600123954\\
3.9946648882961	0.00510362600123954\\
3.99799933311104	0.00510362600123954\\
4.00133377792597	0.00510362600123954\\
4.00466822274091	0.00510362600123954\\
4.00800266755585	0.00510362600123954\\
4.01133711237079	0.00510362600123954\\
4.01467155718573	0.00510362600123954\\
4.01800600200067	0.00510362600123954\\
4.02134044681561	0.00510362600123954\\
4.02467489163054	0.00510362600123954\\
4.02800933644548	0.00510362600123954\\
4.03134378126042	0.00510362600123954\\
4.03467822607536	0.00510362600123954\\
4.0380126708903	0.00510362600123954\\
4.04134711570523	0.00510362600123954\\
4.04468156052017	0.00510362600123954\\
4.04801600533511	0.00510362600123954\\
4.05135045015005	0.00510362600123954\\
4.05468489496499	0.00510362600123954\\
4.05801933977993	0.00510362600123954\\
4.06135378459487	0.00510362600123954\\
4.0646882294098	0.00510362600123954\\
4.06802267422474	0.00510362600123954\\
4.07135711903968	0.00510362600123954\\
4.07469156385462	0.00510362600123954\\
4.07802600866956	0.00510362600123954\\
4.08136045348449	0.00510362600123954\\
4.08469489829943	0.00510362600123954\\
4.08802934311437	0.00510362600123954\\
4.09136378792931	0.00510362600123954\\
4.09469823274425	0.00510362600123954\\
4.09803267755919	0.00510362600123954\\
4.10136712237412	0.00510362600123954\\
4.10470156718906	0.00510362600123954\\
4.108036012004	0.00510362600123954\\
4.11137045681894	0.00510362600123954\\
4.11470490163388	0.00510362600123954\\
4.11803934644882	0.00510362600123954\\
4.12137379126375	0.00510362600123954\\
4.12470823607869	0.00510362600123954\\
4.12804268089363	0.00510362600123954\\
4.13137712570857	0.00510362600123954\\
4.13471157052351	0.00510362600123954\\
4.13804601533845	0.00510362600123954\\
4.14138046015338	0.00510362600123954\\
4.14471490496832	0.00510362600123954\\
4.14804934978326	0.00510362600123954\\
4.1513837945982	0.00510362600123954\\
4.15471823941314	0.00510362600123954\\
4.15805268422808	0.00510362600123954\\
4.16138712904301	0.00510362600123954\\
4.16472157385795	0.00510362600123954\\
4.16805601867289	0.00510362600123954\\
4.17139046348783	0.00510362600123954\\
4.17472490830277	0.00510362600123954\\
4.17805935311771	0.00510362600123954\\
4.18139379793264	0.00510362600123954\\
4.18472824274758	0.00510362600123954\\
4.18806268756252	0.00510362600123954\\
4.19139713237746	0.00510362600123954\\
4.1947315771924	0.00510362600123954\\
4.19806602200734	0.00510362600123954\\
4.20140046682227	0.00510362600123954\\
4.20473491163721	0.00510362600123954\\
4.20806935645215	0.00510362600123954\\
4.21140380126709	0.00510362600123954\\
4.21473824608203	0.00510362600123954\\
4.21807269089697	0.00510362600123954\\
4.2214071357119	0.00510362600123954\\
4.22474158052684	0.00510362600123954\\
4.22807602534178	0.00510362600123954\\
4.23141047015672	0.00510362600123954\\
4.23474491497166	0.00510362600123954\\
4.2380793597866	0.00510362600123954\\
4.24141380460153	0.00510362600123954\\
4.24474824941647	0.00510362600123954\\
4.24808269423141	0.00510362600123954\\
4.25141713904635	0.00510362600123954\\
4.25475158386129	0.00510362600123954\\
4.25808602867623	0.00510362600123954\\
4.26142047349116	0.00510362600123954\\
4.2647549183061	0.00510362600123954\\
4.26808936312104	0.00510362600123954\\
4.27142380793598	0.00510362600123954\\
4.27475825275092	0.00510362600123954\\
4.27809269756585	0.00510362600123954\\
4.28142714238079	0.00510362600123954\\
4.28476158719573	0.00510362600123954\\
4.28809603201067	0.00510362600123954\\
4.29143047682561	0.00510362600123954\\
4.29476492164055	0.00510362600123954\\
4.29809936645549	0.00510362600123954\\
4.30143381127042	0.00510362600123954\\
4.30476825608536	0.00510362600123954\\
4.3081027009003	0.00510362600123954\\
4.31143714571524	0.00510362600123954\\
4.31477159053018	0.00510362600123954\\
4.31810603534511	0.00510362600123954\\
4.32144048016005	0.00510362600123954\\
4.32477492497499	0.00510362600123954\\
4.32810936978993	0.00510362600123954\\
4.33144381460487	0.00510362600123954\\
4.33477825941981	0.00510362600123954\\
4.33811270423474	0.00510362600123954\\
4.34144714904968	0.00510362600123954\\
4.34478159386462	0.00510362600123954\\
4.34811603867956	0.00510362600123954\\
4.3514504834945	0.00510362600123954\\
4.35478492830944	0.00510362600123954\\
4.35811937312437	0.00510362600123954\\
4.36145381793931	0.00510362600123954\\
4.36478826275425	0.00510362600123954\\
4.36812270756919	0.00510362600123954\\
4.37145715238413	0.00510362600123954\\
4.37479159719907	0.00510362600123954\\
4.378126042014	0.00510362600123954\\
4.38146048682894	0.00510362600123954\\
4.38479493164388	0.00510362600123954\\
4.38812937645882	0.00510362600123954\\
4.39146382127376	0.00510362600123954\\
4.3947982660887	0.00510362600123954\\
4.39813271090363	0.00510362600123954\\
4.40146715571857	0.00510362600123954\\
4.40480160053351	0.00510362600123954\\
4.40813604534845	0.00510362600123954\\
4.41147049016339	0.00510362600123954\\
4.41480493497833	0.00510362600123954\\
4.41813937979326	0.00510362600123954\\
4.4214738246082	0.00510362600123954\\
4.42480826942314	0.00510362600123954\\
4.42814271423808	0.00510362600123954\\
4.43147715905302	0.00510362600123954\\
4.43481160386796	0.00510362600123954\\
4.43814604868289	0.00510362600123954\\
4.44148049349783	0.00510362600123954\\
4.44481493831277	0.00510362600123954\\
4.44814938312771	0.00510362600123954\\
4.45148382794265	0.00510362600123954\\
4.45481827275759	0.00510362600123954\\
4.45815271757252	0.00510362600123954\\
4.46148716238746	0.00510362600123954\\
4.4648216072024	0.00510362600123954\\
4.46815605201734	0.00510362600123954\\
4.47149049683228	0.00510362600123954\\
4.47482494164722	0.00510362600123954\\
4.47815938646215	0.00510362600123954\\
4.48149383127709	0.00510362600123954\\
4.48482827609203	0.00510362600123954\\
4.48816272090697	0.00510362600123954\\
4.49149716572191	0.00510362600123954\\
4.49483161053685	0.00510362600123954\\
4.49816605535178	0.00510362600123954\\
4.50150050016672	0.00510362600123954\\
4.50483494498166	0.00510362600123954\\
4.5081693897966	0.00510362600123954\\
4.51150383461154	0.00510362600123954\\
4.51483827942648	0.00510362600123954\\
4.51817272424141	0.00510362600123954\\
4.52150716905635	0.00510362600123954\\
4.52484161387129	0.00510362600123954\\
4.52817605868623	0.00510362600123954\\
4.53151050350117	0.00510362600123954\\
4.53484494831611	0.00510362600123954\\
4.53817939313104	0.00510362600123954\\
4.54151383794598	0.00510362600123954\\
4.54484828276092	0.00510362600123954\\
4.54818272757586	0.00510362600123954\\
4.5515171723908	0.00510362600123954\\
4.55485161720574	0.00510362600123954\\
4.55818606202067	0.00510362600123954\\
4.56152050683561	0.00510362600123954\\
4.56485495165055	0.00510362600123954\\
4.56818939646549	0.00510362600123954\\
4.57152384128043	0.00510362600123954\\
4.57485828609537	0.00510362600123954\\
4.5781927309103	0.00510362600123954\\
4.58152717572524	0.00510362600123954\\
4.58486162054018	0.00510362600123954\\
4.58819606535512	0.00510362600123954\\
4.59153051017006	0.00510362600123954\\
4.594864954985	0.00510362600123954\\
4.59819939979993	0.00510362600123954\\
4.60153384461487	0.00510362600123954\\
4.60486828942981	0.00510362600123954\\
4.60820273424475	0.00510362600123954\\
4.61153717905969	0.00510362600123954\\
4.61487162387462	0.00510362600123954\\
4.61820606868956	0.00510362600123954\\
4.6215405135045	0.00510362600123954\\
4.62487495831944	0.00510362600123954\\
4.62820940313438	0.00510362600123954\\
4.63154384794932	0.00510362600123954\\
4.63487829276426	0.00510362600123954\\
4.63821273757919	0.00510362600123954\\
4.64154718239413	0.00510362600123954\\
4.64488162720907	0.00510362600123954\\
4.64821607202401	0.00510362600123954\\
4.65155051683895	0.00510362600123954\\
4.65488496165388	0.00510362600123954\\
4.65821940646882	0.00510362600123954\\
4.66155385128376	0.00510362600123954\\
4.6648882960987	0.00510362600123954\\
4.66822274091364	0.00510362600123954\\
4.67155718572858	0.00510362600123954\\
4.67489163054351	0.00510362600123954\\
4.67822607535845	0.00510362600123954\\
4.68156052017339	0.00510362600123954\\
4.68489496498833	0.00510362600123954\\
4.68822940980327	0.00510362600123954\\
4.69156385461821	0.00510362600123954\\
4.69489829943314	0.00510362600123954\\
4.69823274424808	0.00510362600123954\\
4.70156718906302	0.00510362600123954\\
4.70490163387796	0.00510362600123954\\
4.7082360786929	0.00510362600123954\\
4.71157052350784	0.00510362600123954\\
4.71490496832277	0.00510362600123954\\
4.71823941313771	0.00510362600123954\\
4.72157385795265	0.00510362600123954\\
4.72490830276759	0.00510362600123954\\
4.72824274758253	0.00510362600123954\\
4.73157719239747	0.00510362600123954\\
4.7349116372124	0.00510362600123954\\
4.73824608202734	0.00510362600123954\\
4.74158052684228	0.00510362600123954\\
4.74491497165722	0.00510362600123954\\
4.74824941647216	0.00510362600123954\\
4.7515838612871	0.00510362600123954\\
4.75491830610203	0.00510362600123954\\
4.75825275091697	0.00510362600123954\\
4.76158719573191	0.00510362600123954\\
4.76492164054685	0.00510362600123954\\
4.76825608536179	0.00510362600123954\\
4.77159053017673	0.00510362600123954\\
4.77492497499166	0.00510362600123954\\
4.7782594198066	0.00510362600123954\\
4.78159386462154	0.00510362600123954\\
4.78492830943648	0.00510362600123954\\
4.78826275425142	0.00510362600123954\\
4.79159719906636	0.00510362600123954\\
4.79493164388129	0.00510362600123954\\
4.79826608869623	0.00510362600123954\\
4.80160053351117	0.00510362600123954\\
4.80493497832611	0.00510362600123954\\
4.80826942314105	0.00510362600123954\\
4.81160386795599	0.00510362600123954\\
4.81493831277092	0.00510362600123954\\
4.81827275758586	0.00510362600123954\\
4.8216072024008	0.00510362600123954\\
4.82494164721574	0.00510362600123954\\
4.82827609203068	0.00510362600123954\\
4.83161053684562	0.00510362600123954\\
4.83494498166055	0.00510362600123954\\
4.83827942647549	0.00510362600123954\\
4.84161387129043	0.00510362600123954\\
4.84494831610537	0.00510362600123954\\
4.84828276092031	0.00510362600123954\\
4.85161720573524	0.00510362600123954\\
4.85495165055018	0.00510362600123954\\
4.85828609536512	0.00510362600123954\\
4.86162054018006	0.00510362600123954\\
4.864954984995	0.00510362600123954\\
4.86828942980994	0.00510362600123954\\
4.87162387462488	0.00510362600123954\\
4.87495831943981	0.00510362600123954\\
4.87829276425475	0.00510362600123954\\
4.88162720906969	0.00510362600123954\\
4.88496165388463	0.00510362600123954\\
4.88829609869957	0.00510362600123954\\
4.8916305435145	0.00510362600123954\\
4.89496498832944	0.00510362600123954\\
4.89829943314438	0.00510362600123954\\
4.90163387795932	0.00510362600123954\\
4.90496832277426	0.00510362600123954\\
4.9083027675892	0.00510362600123954\\
4.91163721240413	0.00510362600123954\\
4.91497165721907	0.00510362600123954\\
4.91830610203401	0.00510362600123954\\
4.92164054684895	0.00510362600123954\\
4.92497499166389	0.00510362600123954\\
4.92830943647883	0.00510362600123954\\
4.93164388129376	0.00510362600123954\\
4.9349783261087	0.00510362600123954\\
4.93831277092364	0.00510362600123954\\
4.94164721573858	0.00510362600123954\\
4.94498166055352	0.00510362600123954\\
4.94831610536846	0.00510362600123954\\
4.95165055018339	0.00510362600123954\\
4.95498499499833	0.00510362600123954\\
4.95831943981327	0.00510362600123954\\
4.96165388462821	0.00510362600123954\\
4.96498832944315	0.00510362600123954\\
4.96832277425809	0.00510362600123954\\
4.97165721907302	0.00510362600123954\\
4.97499166388796	0.00510362600123954\\
4.9783261087029	0.00510362600123954\\
4.98166055351784	0.00510362600123954\\
4.98499499833278	0.00510362600123954\\
4.98832944314772	0.00510362600123954\\
4.99166388796265	0.00510362600123954\\
4.99499833277759	0.00510362600123954\\
4.99833277759253	0.00510362600123954\\
5.00166722240747	0.00510362600123954\\
5.00500166722241	0.00510362600123954\\
5.00833611203735	0.00510362600123954\\
5.01167055685228	0.00510362600123954\\
5.01500500166722	0.00510362600123954\\
5.01833944648216	0.00510362600123954\\
5.0216738912971	0.00510362600123954\\
5.02500833611204	0.00510362600123954\\
5.02834278092698	0.00510362600123954\\
5.03167722574191	0.00510362600123954\\
5.03501167055685	0.00510362600123954\\
5.03834611537179	0.00510362600123954\\
5.04168056018673	0.00510362600123954\\
5.04501500500167	0.00510362600123954\\
5.04834944981661	0.00510362600123954\\
5.05168389463154	0.00510362600123954\\
5.05501833944648	0.00510362600123954\\
5.05835278426142	0.00510362600123954\\
5.06168722907636	0.00510362600123954\\
5.0650216738913	0.00510362600123954\\
5.06835611870624	0.00510362600123954\\
5.07169056352117	0.00510362600123954\\
5.07502500833611	0.00510362600123954\\
5.07835945315105	0.00510362600123954\\
5.08169389796599	0.00510362600123954\\
5.08502834278093	0.00510362600123954\\
5.08836278759587	0.00510362600123954\\
5.0916972324108	0.00510362600123954\\
5.09503167722574	0.00510362600123954\\
5.09836612204068	0.00510362600123954\\
5.10170056685562	0.00510362600123954\\
5.10503501167056	0.00510362600123954\\
5.1083694564855	0.00510362600123954\\
5.11170390130043	0.00510362600123954\\
5.11503834611537	0.00510362600123954\\
5.11837279093031	0.00510362600123954\\
5.12170723574525	0.00510362600123954\\
5.12504168056019	0.00510362600123954\\
5.12837612537512	0.00510362600123954\\
5.13171057019006	0.00510362600123954\\
5.135045015005	0.00510362600123954\\
5.13837945981994	0.00510362600123954\\
5.14171390463488	0.00510362600123954\\
5.14504834944982	0.00510362600123954\\
5.14838279426476	0.00510362600123954\\
5.15171723907969	0.00510362600123954\\
5.15505168389463	0.00510362600123954\\
5.15838612870957	0.00510362600123954\\
5.16172057352451	0.00510362600123954\\
5.16505501833945	0.00510362600123954\\
5.16838946315438	0.00510362600123954\\
5.17172390796932	0.00510362600123954\\
5.17505835278426	0.00510362600123954\\
5.1783927975992	0.00510362600123954\\
5.18172724241414	0.00510362600123954\\
5.18506168722908	0.00510362600123954\\
5.18839613204401	0.00510362600123954\\
5.19173057685895	0.00510362600123954\\
5.19506502167389	0.00510362600123954\\
5.19839946648883	0.00510362600123954\\
5.20173391130377	0.00510362600123954\\
5.20506835611871	0.00510362600123954\\
5.20840280093364	0.00510362600123954\\
5.21173724574858	0.00510362600123954\\
5.21507169056352	0.00510362600123954\\
5.21840613537846	0.00510362600123954\\
5.2217405801934	0.00510362600123954\\
5.22507502500834	0.00510362600123954\\
5.22840946982327	0.00510362600123954\\
5.23174391463821	0.00510362600123954\\
5.23507835945315	0.00510362600123954\\
5.23841280426809	0.00510362600123954\\
5.24174724908303	0.00510362600123954\\
5.24508169389797	0.00510362600123954\\
5.2484161387129	0.00510362600123954\\
5.25175058352784	0.00510362600123954\\
5.25508502834278	0.00510362600123954\\
5.25841947315772	0.00510362600123954\\
5.26175391797266	0.00510362600123954\\
5.2650883627876	0.00510362600123954\\
5.26842280760253	0.00510362600123954\\
5.27175725241747	0.00510362600123954\\
5.27509169723241	0.00510362600123954\\
5.27842614204735	0.00510362600123954\\
5.28176058686229	0.00510362600123954\\
5.28509503167723	0.00510362600123954\\
5.28842947649216	0.00510362600123954\\
5.2917639213071	0.00510362600123954\\
5.29509836612204	0.00510362600123954\\
5.29843281093698	0.00510362600123954\\
5.30176725575192	0.00510362600123954\\
5.30510170056686	0.00510362600123954\\
5.30843614538179	0.00510362600123954\\
5.31177059019673	0.00510362600123954\\
5.31510503501167	0.00510362600123954\\
5.31843947982661	0.00510362600123954\\
5.32177392464155	0.00510362600123954\\
5.32510836945649	0.00510362600123954\\
5.32844281427142	0.00510362600123954\\
5.33177725908636	0.00510362600123954\\
5.3351117039013	0.00510362600123954\\
5.33844614871624	0.00510362600123954\\
5.34178059353118	0.00510362600123954\\
5.34511503834612	0.00510362600123954\\
5.34844948316105	0.00510362600123954\\
5.35178392797599	0.00510362600123954\\
5.35511837279093	0.00510362600123954\\
5.35845281760587	0.00510362600123954\\
5.36178726242081	0.00510362600123954\\
5.36512170723574	0.00510362600123954\\
5.36845615205068	0.00510362600123954\\
5.37179059686562	0.00510362600123954\\
5.37512504168056	0.00510362600123954\\
5.3784594864955	0.00510362600123954\\
5.38179393131044	0.00510362600123954\\
5.38512837612538	0.00510362600123954\\
5.38846282094031	0.00510362600123954\\
5.39179726575525	0.00510362600123954\\
5.39513171057019	0.00510362600123954\\
5.39846615538513	0.00510362600123954\\
5.40180060020007	0.00510362600123954\\
5.405135045015	0.00510362600123954\\
5.40846948982994	0.00510362600123954\\
5.41180393464488	0.00510362600123954\\
5.41513837945982	0.00510362600123954\\
5.41847282427476	0.00510362600123954\\
5.4218072690897	0.00510362600123954\\
5.42514171390463	0.00510362600123954\\
5.42847615871957	0.00510362600123954\\
5.43181060353451	0.00510362600123954\\
5.43514504834945	0.00510362600123954\\
5.43847949316439	0.00510362600123954\\
5.44181393797933	0.00510362600123954\\
5.44514838279426	0.00510362600123954\\
5.4484828276092	0.00510362600123954\\
5.45181727242414	0.00510362600123954\\
5.45515171723908	0.00510362600123954\\
5.45848616205402	0.00510362600123954\\
5.46182060686896	0.00510362600123954\\
5.46515505168389	0.00510362600123954\\
5.46848949649883	0.00510362600123954\\
5.47182394131377	0.00510362600123954\\
5.47515838612871	0.00510362600123954\\
5.47849283094365	0.00510362600123954\\
5.48182727575859	0.00510362600123954\\
5.48516172057352	0.00510362600123954\\
5.48849616538846	0.00510362600123954\\
5.4918306102034	0.00510362600123954\\
5.49516505501834	0.00510362600123954\\
5.49849949983328	0.00510362600123954\\
5.50183394464822	0.00510362600123954\\
5.50516838946315	0.00510362600123954\\
5.50850283427809	0.00510362600123954\\
5.51183727909303	0.00510362600123954\\
5.51517172390797	0.00510362600123954\\
5.51850616872291	0.00510362600123954\\
5.52184061353785	0.00510362600123954\\
5.52517505835278	0.00510362600123954\\
5.52850950316772	0.00510362600123954\\
5.53184394798266	0.00510362600123954\\
5.5351783927976	0.00510362600123954\\
5.53851283761254	0.00510362600123954\\
5.54184728242748	0.00510362600123954\\
5.54518172724241	0.00510362600123954\\
5.54851617205735	0.00510362600123954\\
5.55185061687229	0.00510362600123954\\
5.55518506168723	0.00510362600123954\\
5.55851950650217	0.00510362600123954\\
5.56185395131711	0.00510362600123954\\
5.56518839613204	0.00510362600123954\\
5.56852284094698	0.00510362600123954\\
5.57185728576192	0.00510362600123954\\
5.57519173057686	0.00510362600123954\\
5.5785261753918	0.00510362600123954\\
5.58186062020674	0.00510362600123954\\
5.58519506502167	0.00510362600123954\\
5.58852950983661	0.00510362600123954\\
5.59186395465155	0.00510362600123954\\
5.59519839946649	0.00510362600123954\\
5.59853284428143	0.00510362600123954\\
5.60186728909637	0.00510362600123954\\
5.6052017339113	0.00510362600123954\\
5.60853617872624	0.00510362600123954\\
5.61187062354118	0.00510362600123954\\
5.61520506835612	0.00510362600123954\\
5.61853951317106	0.00510362600123954\\
5.621873957986	0.00510362600123954\\
5.62520840280093	0.00510362600123954\\
5.62854284761587	0.00510362600123954\\
5.63187729243081	0.00510362600123954\\
5.63521173724575	0.00510362600123954\\
5.63854618206069	0.00510362600123954\\
5.64188062687563	0.00510362600123954\\
5.64521507169056	0.00510362600123954\\
5.6485495165055	0.00510362600123954\\
5.65188396132044	0.00510362600123954\\
5.65521840613538	0.00510362600123954\\
5.65855285095032	0.00510362600123954\\
5.66188729576526	0.00510362600123954\\
5.66522174058019	0.00510362600123954\\
5.66855618539513	0.00510362600123954\\
5.67189063021007	0.00510362600123954\\
5.67522507502501	0.00510362600123954\\
5.67855951983995	0.00510362600123954\\
5.68189396465489	0.00510362600123954\\
5.68522840946982	0.00510362600123954\\
5.68856285428476	0.00510362600123954\\
5.6918972990997	0.00510362600123954\\
5.69523174391464	0.00510362600123954\\
5.69856618872958	0.00510362600123954\\
5.70190063354451	0.00510362600123954\\
5.70523507835945	0.00510362600123954\\
5.70856952317439	0.00510362600123954\\
5.71190396798933	0.00510362600123954\\
5.71523841280427	0.00510362600123954\\
5.71857285761921	0.00510362600123954\\
5.72190730243415	0.00510362600123954\\
5.72524174724908	0.00510362600123954\\
5.72857619206402	0.00510362600123954\\
5.73191063687896	0.00510362600123954\\
5.7352450816939	0.00510362600123954\\
5.73857952650884	0.00510362600123954\\
5.74191397132377	0.00510362600123954\\
5.74524841613871	0.00510362600123954\\
5.74858286095365	0.00510362600123954\\
5.75191730576859	0.00510362600123954\\
5.75525175058353	0.00510362600123954\\
5.75858619539847	0.00510362600123954\\
5.7619206402134	0.00510362600123954\\
5.76525508502834	0.00510362600123954\\
5.76858952984328	0.00510362600123954\\
5.77192397465822	0.00510362600123954\\
5.77525841947316	0.00510362600123954\\
5.7785928642881	0.00510362600123954\\
5.78192730910303	0.00510362600123954\\
5.78526175391797	0.00510362600123954\\
5.78859619873291	0.00510362600123954\\
5.79193064354785	0.00510362600123954\\
5.79526508836279	0.00510362600123954\\
5.79859953317773	0.00510362600123954\\
5.80193397799266	0.00510362600123954\\
5.8052684228076	0.00510362600123954\\
5.80860286762254	0.00510362600123954\\
5.81193731243748	0.00510362600123954\\
5.81527175725242	0.00510362600123954\\
5.81860620206736	0.00510362600123954\\
5.82194064688229	0.00510362600123954\\
5.82527509169723	0.00510362600123954\\
5.82860953651217	0.00510362600123954\\
5.83194398132711	0.00510362600123954\\
5.83527842614205	0.00510362600123954\\
5.83861287095699	0.00510362600123954\\
5.84194731577192	0.00510362600123954\\
5.84528176058686	0.00510362600123954\\
5.8486162054018	0.00510362600123954\\
5.85195065021674	0.00510362600123954\\
5.85528509503168	0.00510362600123954\\
5.85861953984662	0.00510362600123954\\
5.86195398466155	0.00510362600123954\\
5.86528842947649	0.00510362600123954\\
5.86862287429143	0.00510362600123954\\
5.87195731910637	0.00510362600123954\\
5.87529176392131	0.00510362600123954\\
5.87862620873625	0.00510362600123954\\
5.88196065355118	0.00510362600123954\\
5.88529509836612	0.00510362600123954\\
5.88862954318106	0.00510362600123954\\
5.891963987996	0.00510362600123954\\
5.89529843281094	0.00510362600123954\\
5.89863287762588	0.00510362600123954\\
5.90196732244081	0.00510362600123954\\
5.90530176725575	0.00510362600123954\\
5.90863621207069	0.00510362600123954\\
5.91197065688563	0.00510362600123954\\
5.91530510170057	0.00510362600123954\\
5.91863954651551	0.00510362600123954\\
5.92197399133044	0.00510362600123954\\
5.92530843614538	0.00510362600123954\\
5.92864288096032	0.00510362600123954\\
5.93197732577526	0.00510362600123954\\
5.9353117705902	0.00510362600123954\\
5.93864621540513	0.00510362600123954\\
5.94198066022007	0.00510362600123954\\
5.94531510503501	0.00510362600123954\\
5.94864954984995	0.00510362600123954\\
5.95198399466489	0.00510362600123954\\
5.95531843947983	0.00510362600123954\\
5.95865288429477	0.00510362600123954\\
5.9619873291097	0.00510362600123954\\
5.96532177392464	0.00510362600123954\\
5.96865621873958	0.00510362600123954\\
5.97199066355452	0.00510362600123954\\
5.97532510836946	0.00510362600123954\\
5.97865955318439	0.00510362600123954\\
5.98199399799933	0.00510362600123954\\
5.98532844281427	0.00510362600123954\\
5.98866288762921	0.00510362600123954\\
5.99199733244415	0.00510362600123954\\
5.99533177725909	0.00510362600123954\\
5.99866622207403	0.00510362600123954\\
6.00200066688896	0.00510362600123954\\
6.0053351117039	0.00510362600123954\\
6.00866955651884	0.00510362600123954\\
6.01200400133378	0.00510362600123954\\
6.01533844614872	0.00510362600123954\\
6.01867289096365	0.00510362600123954\\
6.02200733577859	0.00510362600123954\\
6.02534178059353	0.00510362600123954\\
6.02867622540847	0.00510362600123954\\
6.03201067022341	0.00510362600123954\\
6.03534511503835	0.00510362600123954\\
6.03867955985328	0.00510362600123954\\
6.04201400466822	0.00510362600123954\\
6.04534844948316	0.00510362600123954\\
6.0486828942981	0.00510362600123954\\
6.05201733911304	0.00510362600123954\\
6.05535178392798	0.00510362600123954\\
6.05868622874291	0.00510362600123954\\
6.06202067355785	0.00510362600123954\\
6.06535511837279	0.00510362600123954\\
6.06868956318773	0.00510362600123954\\
6.07202400800267	0.00510362600123954\\
6.07535845281761	0.00510362600123954\\
6.07869289763254	0.00510362600123954\\
6.08202734244748	0.00510362600123954\\
6.08536178726242	0.00510362600123954\\
6.08869623207736	0.00510362600123954\\
6.0920306768923	0.00510362600123954\\
6.09536512170724	0.00510362600123954\\
6.09869956652217	0.00510362600123954\\
6.10203401133711	0.00510362600123954\\
6.10536845615205	0.00510362600123954\\
6.10870290096699	0.00510362600123954\\
6.11203734578193	0.00510362600123954\\
6.11537179059687	0.00510362600123954\\
6.1187062354118	0.00510362600123954\\
6.12204068022674	0.00510362600123954\\
6.12537512504168	0.00510362600123954\\
6.12870956985662	0.00510362600123954\\
6.13204401467156	0.00510362600123954\\
6.1353784594865	0.00510362600123954\\
6.13871290430143	0.00510362600123954\\
6.14204734911637	0.00510362600123954\\
6.14538179393131	0.00510362600123954\\
6.14871623874625	0.00510362600123954\\
6.15205068356119	0.00510362600123954\\
6.15538512837613	0.00510362600123954\\
6.15871957319106	0.00510362600123954\\
6.162054018006	0.00510362600123954\\
6.16538846282094	0.00510362600123954\\
6.16872290763588	0.00510362600123954\\
6.17205735245082	0.00510362600123954\\
6.17539179726576	0.00510362600123954\\
6.17872624208069	0.00510362600123954\\
6.18206068689563	0.00510362600123954\\
6.18539513171057	0.00510362600123954\\
6.18872957652551	0.00510362600123954\\
6.19206402134045	0.00510362600123954\\
6.19539846615539	0.00510362600123954\\
6.19873291097032	0.00510362600123954\\
6.20206735578526	0.00510362600123954\\
6.2054018006002	0.00510362600123954\\
6.20873624541514	0.00510362600123954\\
6.21207069023008	0.00510362600123954\\
6.21540513504501	0.00510362600123954\\
6.21873957985995	0.00510362600123954\\
6.22207402467489	0.00510362600123954\\
6.22540846948983	0.00510362600123954\\
6.22874291430477	0.00510362600123954\\
6.23207735911971	0.00510362600123954\\
6.23541180393465	0.00510362600123954\\
6.23874624874958	0.00510362600123954\\
6.24208069356452	0.00510362600123954\\
6.24541513837946	0.00510362600123954\\
6.2487495831944	0.00510362600123954\\
6.25208402800934	0.00510362600123954\\
6.25541847282427	0.00510362600123954\\
6.25875291763921	0.00510362600123954\\
6.26208736245415	0.00510362600123954\\
6.26542180726909	0.00510362600123954\\
6.26875625208403	0.00510362600123954\\
6.27209069689897	0.00510362600123954\\
6.2754251417139	0.00510362600123954\\
6.27875958652884	0.00510362600123954\\
6.28209403134378	0.00510362600123954\\
6.28542847615872	0.00510362600123954\\
6.28876292097366	0.00510362600123954\\
6.2920973657886	0.00510362600123954\\
6.29543181060353	0.00510362600123954\\
6.29876625541847	0.00510362600123954\\
6.30210070023341	0.00510362600123954\\
6.30543514504835	0.00510362600123954\\
6.30876958986329	0.00510362600123954\\
6.31210403467823	0.00510362600123954\\
6.31543847949316	0.00510362600123954\\
6.3187729243081	0.00510362600123954\\
6.32210736912304	0.00510362600123954\\
6.32544181393798	0.00510362600123954\\
6.32877625875292	0.00510362600123954\\
6.33211070356786	0.00510362600123954\\
6.33544514838279	0.00510362600123954\\
6.33877959319773	0.00510362600123954\\
6.34211403801267	0.00510362600123954\\
6.34544848282761	0.00510362600123954\\
6.34878292764255	0.00510362600123954\\
6.35211737245749	0.00510362600123954\\
6.35545181727242	0.00510362600123954\\
6.35878626208736	0.00510362600123954\\
6.3621207069023	0.00510362600123954\\
6.36545515171724	0.00510362600123954\\
6.36878959653218	0.00510362600123954\\
6.37212404134712	0.00510362600123954\\
6.37545848616205	0.00510362600123954\\
6.37879293097699	0.00510362600123954\\
6.38212737579193	0.00510362600123954\\
6.38546182060687	0.00510362600123954\\
6.38879626542181	0.00510362600123954\\
6.39213071023675	0.00510362600123954\\
6.39546515505168	0.00510362600123954\\
6.39879959986662	0.00510362600123954\\
6.40213404468156	0.00510362600123954\\
6.4054684894965	0.00510362600123954\\
6.40880293431144	0.00510362600123954\\
6.41213737912638	0.00510362600123954\\
6.41547182394131	0.00510362600123954\\
6.41880626875625	0.00510362600123954\\
6.42214071357119	0.00510362600123954\\
6.42547515838613	0.00510362600123954\\
6.42880960320107	0.00510362600123954\\
6.43214404801601	0.00510362600123954\\
6.43547849283094	0.00510362600123954\\
6.43881293764588	0.00510362600123954\\
6.44214738246082	0.00510362600123954\\
6.44548182727576	0.00510362600123954\\
6.4488162720907	0.00510362600123954\\
6.45215071690563	0.00510362600123954\\
6.45548516172057	0.00510362600123954\\
6.45881960653551	0.00510362600123954\\
6.46215405135045	0.00510362600123954\\
6.46548849616539	0.00510362600123954\\
6.46882294098033	0.00510362600123954\\
6.47215738579527	0.00510362600123954\\
6.4754918306102	0.00510362600123954\\
6.47882627542514	0.00510362600123954\\
6.48216072024008	0.00510362600123954\\
6.48549516505502	0.00510362600123954\\
6.48882960986996	0.00510362600123954\\
6.49216405468489	0.00510362600123954\\
6.49549849949983	0.00510362600123954\\
6.49883294431477	0.00510362600123954\\
6.50216738912971	0.00510362600123954\\
6.50550183394465	0.00510362600123954\\
6.50883627875959	0.00510362600123954\\
6.51217072357452	0.00510362600123954\\
6.51550516838946	0.00510362600123954\\
6.5188396132044	0.00510362600123954\\
6.52217405801934	0.00510362600123954\\
6.52550850283428	0.00510362600123954\\
6.52884294764922	0.00510362600123954\\
6.53217739246415	0.00510362600123954\\
6.53551183727909	0.00510362600123954\\
6.53884628209403	0.00510362600123954\\
6.54218072690897	0.00510362600123954\\
6.54551517172391	0.00510362600123954\\
6.54884961653885	0.00510362600123954\\
6.55218406135378	0.00510362600123954\\
6.55551850616872	0.00510362600123954\\
6.55885295098366	0.00510362600123954\\
6.5621873957986	0.00510362600123954\\
6.56552184061354	0.00510362600123954\\
6.56885628542848	0.00510362600123954\\
6.57219073024341	0.00510362600123954\\
6.57552517505835	0.00510362600123954\\
6.57885961987329	0.00510362600123954\\
6.58219406468823	0.00510362600123954\\
6.58552850950317	0.00510362600123954\\
6.58886295431811	0.00510362600123954\\
6.59219739913304	0.00510362600123954\\
6.59553184394798	0.00510362600123954\\
6.59886628876292	0.00510362600123954\\
6.60220073357786	0.00510362600123954\\
6.6055351783928	0.00510362600123954\\
6.60886962320774	0.00510362600123954\\
6.61220406802267	0.00510362600123954\\
6.61553851283761	0.00510362600123954\\
6.61887295765255	0.00510362600123954\\
6.62220740246749	0.00510362600123954\\
6.62554184728243	0.00510362600123954\\
6.62887629209737	0.00510362600123954\\
6.6322107369123	0.00510362600123954\\
6.63554518172724	0.00510362600123954\\
6.63887962654218	0.00510362600123954\\
6.64221407135712	0.00510362600123954\\
6.64554851617206	0.00510362600123954\\
6.648882960987	0.00510362600123954\\
6.65221740580193	0.00510362600123954\\
6.65555185061687	0.00510362600123954\\
6.65888629543181	0.00510362600123954\\
6.66222074024675	0.00510362600123954\\
6.66555518506169	0.00510362600123954\\
6.66888962987663	0.00510362600123954\\
6.67222407469156	0.00510362600123954\\
6.6755585195065	0.00510362600123954\\
6.67889296432144	0.00510362600123954\\
6.68222740913638	0.00510362600123954\\
6.68556185395132	0.00510362600123954\\
6.68889629876626	0.00510362600123954\\
6.69223074358119	0.00510362600123954\\
6.69556518839613	0.00510362600123954\\
6.69889963321107	0.00510362600123954\\
6.70223407802601	0.00510362600123954\\
6.70556852284095	0.00510362600123954\\
6.70890296765589	0.00510362600123954\\
6.71223741247082	0.00510362600123954\\
6.71557185728576	0.00510362600123954\\
6.7189063021007	0.00510362600123954\\
6.72224074691564	0.00510362600123954\\
6.72557519173058	0.00510362600123954\\
6.72890963654551	0.00510362600123954\\
6.73224408136045	0.00510362600123954\\
6.73557852617539	0.00510362600123954\\
6.73891297099033	0.00510362600123954\\
6.74224741580527	0.00510362600123954\\
6.74558186062021	0.00510362600123954\\
6.74891630543515	0.00510362600123954\\
6.75225075025008	0.00510362600123954\\
6.75558519506502	0.00510362600123954\\
6.75891963987996	0.00510362600123954\\
6.7622540846949	0.00510362600123954\\
6.76558852950984	0.00510362600123954\\
6.76892297432477	0.00510362600123954\\
6.77225741913971	0.00510362600123954\\
6.77559186395465	0.00510362600123954\\
6.77892630876959	0.00510362600123954\\
6.78226075358453	0.00510362600123954\\
6.78559519839947	0.00510362600123954\\
6.7889296432144	0.00510362600123954\\
6.79226408802934	0.00510362600123954\\
6.79559853284428	0.00510362600123954\\
6.79893297765922	0.00510362600123954\\
6.80226742247416	0.00510362600123954\\
6.8056018672891	0.00510362600123954\\
6.80893631210403	0.00510362600123954\\
6.81227075691897	0.00510362600123954\\
6.81560520173391	0.00510362600123954\\
6.81893964654885	0.00510362600123954\\
6.82227409136379	0.00510362600123954\\
6.82560853617873	0.00510362600123954\\
6.82894298099366	0.00510362600123954\\
6.8322774258086	0.00510362600123954\\
6.83561187062354	0.00510362600123954\\
6.83894631543848	0.00510362600123954\\
6.84228076025342	0.00510362600123954\\
6.84561520506836	0.00510362600123954\\
6.84894964988329	0.00510362600123954\\
6.85228409469823	0.00510362600123954\\
6.85561853951317	0.00510362600123954\\
6.85895298432811	0.00510362600123954\\
6.86228742914305	0.00510362600123954\\
6.86562187395799	0.00510362600123954\\
6.86895631877292	0.00510362600123954\\
6.87229076358786	0.00510362600123954\\
6.8756252084028	0.00510362600123954\\
6.87895965321774	0.00510362600123954\\
6.88229409803268	0.00510362600123954\\
6.88562854284762	0.00510362600123954\\
6.88896298766255	0.00510362600123954\\
6.89229743247749	0.00510362600123954\\
6.89563187729243	0.00510362600123954\\
6.89896632210737	0.00510362600123954\\
6.90230076692231	0.00510362600123954\\
6.90563521173725	0.00510362600123954\\
6.90896965655218	0.00510362600123954\\
6.91230410136712	0.00510362600123954\\
6.91563854618206	0.00510362600123954\\
6.918972990997	0.00510362600123954\\
6.92230743581194	0.00510362600123954\\
6.92564188062688	0.00510362600123954\\
6.92897632544181	0.00510362600123954\\
6.93231077025675	0.00510362600123954\\
6.93564521507169	0.00510362600123954\\
6.93897965988663	0.00510362600123954\\
6.94231410470157	0.00510362600123954\\
6.94564854951651	0.00510362600123954\\
6.94898299433144	0.00510362600123954\\
6.95231743914638	0.00510362600123954\\
6.95565188396132	0.00510362600123954\\
6.95898632877626	0.00510362600123954\\
6.9623207735912	0.00510362600123954\\
6.96565521840614	0.00510362600123954\\
6.96898966322107	0.00510362600123954\\
6.97232410803601	0.00510362600123954\\
6.97565855285095	0.00510362600123954\\
6.97899299766589	0.00510362600123954\\
6.98232744248083	0.00510362600123954\\
6.98566188729577	0.00510362600123954\\
6.9889963321107	0.00510362600123954\\
6.99233077692564	0.00510362600123954\\
6.99566522174058	0.00510362600123954\\
6.99899966655552	0.00510362600123954\\
7.00233411137046	0.00510362600123954\\
7.0056685561854	0.00510362600123954\\
7.00900300100033	0.00510362600123954\\
7.01233744581527	0.00510362600123954\\
7.01567189063021	0.00510362600123954\\
7.01900633544515	0.00510362600123954\\
7.02234078026009	0.00510362600123954\\
7.02567522507502	0.00510362600123954\\
7.02900966988996	0.00510362600123954\\
7.0323441147049	0.00510362600123954\\
7.03567855951984	0.00510362600123954\\
7.03901300433478	0.00510362600123954\\
7.04234744914972	0.00510362600123954\\
7.04568189396466	0.00510362600123954\\
7.04901633877959	0.00510362600123954\\
7.05235078359453	0.00510362600123954\\
7.05568522840947	0.00510362600123954\\
7.05901967322441	0.00510362600123954\\
7.06235411803935	0.00510362600123954\\
7.06568856285428	0.00510362600123954\\
7.06902300766922	0.00510362600123954\\
7.07235745248416	0.00510362600123954\\
7.0756918972991	0.00510362600123954\\
7.07902634211404	0.00510362600123954\\
7.08236078692898	0.00510362600123954\\
7.08569523174392	0.00510362600123954\\
7.08902967655885	0.00510362600123954\\
7.09236412137379	0.00510362600123954\\
7.09569856618873	0.00510362600123954\\
7.09903301100367	0.00510362600123954\\
7.10236745581861	0.00510362600123954\\
7.10570190063354	0.00510362600123954\\
7.10903634544848	0.00510362600123954\\
7.11237079026342	0.00510362600123954\\
7.11570523507836	0.00510362600123954\\
7.1190396798933	0.00510362600123954\\
7.12237412470824	0.00510362600123954\\
7.12570856952317	0.00510362600123954\\
7.12904301433811	0.00510362600123954\\
7.13237745915305	0.00510362600123954\\
7.13571190396799	0.00510362600123954\\
7.13904634878293	0.00510362600123954\\
7.14238079359787	0.00510362600123954\\
7.1457152384128	0.00510362600123954\\
7.14904968322774	0.00510362600123954\\
7.15238412804268	0.00510362600123954\\
7.15571857285762	0.00510362600123954\\
7.15905301767256	0.00510362600123954\\
7.1623874624875	0.00510362600123954\\
7.16572190730243	0.00510362600123954\\
7.16905635211737	0.00510362600123954\\
7.17239079693231	0.00510362600123954\\
7.17572524174725	0.00510362600123954\\
7.17905968656219	0.00510362600123954\\
7.18239413137713	0.00510362600123954\\
7.18572857619206	0.00510362600123954\\
7.189063021007	0.00510362600123954\\
7.19239746582194	0.00510362600123954\\
7.19573191063688	0.00510362600123954\\
7.19906635545182	0.00510362600123954\\
7.20240080026676	0.00510362600123954\\
7.20573524508169	0.00510362600123954\\
7.20906968989663	0.00510362600123954\\
7.21240413471157	0.00510362600123954\\
7.21573857952651	0.00510362600123954\\
7.21907302434145	0.00510362600123954\\
7.22240746915639	0.00510362600123954\\
7.22574191397132	0.00510362600123954\\
7.22907635878626	0.00510362600123954\\
7.2324108036012	0.00510362600123954\\
7.23574524841614	0.00510362600123954\\
7.23907969323108	0.00510362600123954\\
7.24241413804602	0.00510362600123954\\
7.24574858286095	0.00510362600123954\\
7.24908302767589	0.00510362600123954\\
7.25241747249083	0.00510362600123954\\
7.25575191730577	0.00510362600123954\\
7.25908636212071	0.00510362600123954\\
7.26242080693565	0.00510362600123954\\
7.26575525175058	0.00510362600123954\\
7.26908969656552	0.00510362600123954\\
7.27242414138046	0.00510362600123954\\
7.2757585861954	0.00510362600123954\\
7.27909303101034	0.00510362600123954\\
7.28242747582528	0.00510362600123954\\
7.28576192064021	0.00510362600123954\\
7.28909636545515	0.00510362600123954\\
7.29243081027009	0.00510362600123954\\
7.29576525508503	0.00510362600123954\\
7.29909969989997	0.00510362600123954\\
7.3024341447149	0.00510362600123954\\
7.30576858952984	0.00510362600123954\\
7.30910303434478	0.00510362600123954\\
7.31243747915972	0.00510362600123954\\
7.31577192397466	0.00510362600123954\\
7.3191063687896	0.00510362600123954\\
7.32244081360454	0.00510362600123954\\
7.32577525841947	0.00510362600123954\\
7.32910970323441	0.00510362600123954\\
7.33244414804935	0.00510362600123954\\
7.33577859286429	0.00510362600123954\\
7.33911303767923	0.00510362600123954\\
7.34244748249416	0.00510362600123954\\
7.3457819273091	0.00510362600123954\\
7.34911637212404	0.00510362600123954\\
7.35245081693898	0.00510362600123954\\
7.35578526175392	0.00510362600123954\\
7.35911970656886	0.00510362600123954\\
7.36245415138379	0.00510362600123954\\
7.36578859619873	0.00510362600123954\\
7.36912304101367	0.00510362600123954\\
7.37245748582861	0.00510362600123954\\
7.37579193064355	0.00510362600123954\\
7.37912637545849	0.00510362600123954\\
7.38246082027342	0.00510362600123954\\
7.38579526508836	0.00510362600123954\\
7.3891297099033	0.00510362600123954\\
7.39246415471824	0.00510362600123954\\
7.39579859953318	0.00510362600123954\\
7.39913304434812	0.00510362600123954\\
7.40246748916305	0.00510362600123954\\
7.40580193397799	0.00510362600123954\\
7.40913637879293	0.00510362600123954\\
7.41247082360787	0.00510362600123954\\
7.41580526842281	0.00510362600123954\\
7.41913971323775	0.00510362600123954\\
7.42247415805268	0.00510362600123954\\
7.42580860286762	0.00510362600123954\\
7.42914304768256	0.00510362600123954\\
7.4324774924975	0.00510362600123954\\
7.43581193731244	0.00510362600123954\\
7.43914638212738	0.00510362600123954\\
7.44248082694231	0.00510362600123954\\
7.44581527175725	0.00510362600123954\\
7.44914971657219	0.00510362600123954\\
7.45248416138713	0.00510362600123954\\
7.45581860620207	0.00510362600123954\\
7.45915305101701	0.00510362600123954\\
7.46248749583194	0.00510362600123954\\
7.46582194064688	0.00510362600123954\\
7.46915638546182	0.00510362600123954\\
7.47249083027676	0.00510362600123954\\
7.4758252750917	0.00510362600123954\\
7.47915971990664	0.00510362600123954\\
7.48249416472157	0.00510362600123954\\
7.48582860953651	0.00510362600123954\\
7.48916305435145	0.00510362600123954\\
7.49249749916639	0.00510362600123954\\
7.49583194398133	0.00510362600123954\\
7.49916638879627	0.00510362600123954\\
7.5025008336112	0.00510362600123954\\
7.50583527842614	0.00510362600123954\\
7.50916972324108	0.00510362600123954\\
7.51250416805602	0.00510362600123954\\
7.51583861287096	0.00510362600123954\\
7.5191730576859	0.00510362600123954\\
7.52250750250083	0.00510362600123954\\
7.52584194731577	0.00510362600123954\\
7.52917639213071	0.00510362600123954\\
7.53251083694565	0.00510362600123954\\
7.53584528176059	0.00510362600123954\\
7.53917972657552	0.00510362600123954\\
7.54251417139046	0.00510362600123954\\
7.5458486162054	0.00510362600123954\\
7.54918306102034	0.00510362600123954\\
7.55251750583528	0.00510362600123954\\
7.55585195065022	0.00510362600123954\\
7.55918639546516	0.00510362600123954\\
7.56252084028009	0.00510362600123954\\
7.56585528509503	0.00510362600123954\\
7.56918972990997	0.00510362600123954\\
7.57252417472491	0.00510362600123954\\
7.57585861953985	0.00510362600123954\\
7.57919306435478	0.00510362600123954\\
7.58252750916972	0.00510362600123954\\
7.58586195398466	0.00510362600123954\\
7.5891963987996	0.00510362600123954\\
7.59253084361454	0.00510362600123954\\
7.59586528842948	0.00510362600123954\\
7.59919973324442	0.00510362600123954\\
7.60253417805935	0.00510362600123954\\
7.60586862287429	0.00510362600123954\\
7.60920306768923	0.00510362600123954\\
7.61253751250417	0.00510362600123954\\
7.61587195731911	0.00510362600123954\\
7.61920640213404	0.00510362600123954\\
7.62254084694898	0.00510362600123954\\
7.62587529176392	0.00510362600123954\\
7.62920973657886	0.00510362600123954\\
7.6325441813938	0.00510362600123954\\
7.63587862620874	0.00510362600123954\\
7.63921307102367	0.00510362600123954\\
7.64254751583861	0.00510362600123954\\
7.64588196065355	0.00510362600123954\\
7.64921640546849	0.00510362600123954\\
7.65255085028343	0.00510362600123954\\
7.65588529509837	0.00510362600123954\\
7.6592197399133	0.00510362600123954\\
7.66255418472824	0.00510362600123954\\
7.66588862954318	0.00510362600123954\\
7.66922307435812	0.00510362600123954\\
7.67255751917306	0.00510362600123954\\
7.675891963988	0.00510362600123954\\
7.67922640880293	0.00510362600123954\\
7.68256085361787	0.00510362600123954\\
7.68589529843281	0.00510362600123954\\
7.68922974324775	0.00510362600123954\\
7.69256418806269	0.00510362600123954\\
7.69589863287763	0.00510362600123954\\
7.69923307769256	0.00510362600123954\\
7.7025675225075	0.00510362600123954\\
7.70590196732244	0.00510362600123954\\
7.70923641213738	0.00510362600123954\\
7.71257085695232	0.00510362600123954\\
7.71590530176726	0.00510362600123954\\
7.71923974658219	0.00510362600123954\\
7.72257419139713	0.00510362600123954\\
7.72590863621207	0.00510362600123954\\
7.72924308102701	0.00510362600123954\\
7.73257752584195	0.00510362600123954\\
7.73591197065689	0.00510362600123954\\
7.73924641547182	0.00510362600123954\\
7.74258086028676	0.00510362600123954\\
7.7459153051017	0.00510362600123954\\
7.74924974991664	0.00510362600123954\\
7.75258419473158	0.00510362600123954\\
7.75591863954652	0.00510362600123954\\
7.75925308436145	0.00510362600123954\\
7.76258752917639	0.00510362600123954\\
7.76592197399133	0.00510362600123954\\
7.76925641880627	0.00510362600123954\\
7.77259086362121	0.00510362600123954\\
7.77592530843615	0.00510362600123954\\
7.77925975325108	0.00510362600123954\\
7.78259419806602	0.00510362600123954\\
7.78592864288096	0.00510362600123954\\
7.7892630876959	0.00510362600123954\\
7.79259753251084	0.00510362600123954\\
7.79593197732578	0.00510362600123954\\
7.79926642214071	0.00510362600123954\\
7.80260086695565	0.00510362600123954\\
7.80593531177059	0.00510362600123954\\
7.80926975658553	0.00510362600123954\\
7.81260420140047	0.00510362600123954\\
7.8159386462154	0.00510362600123954\\
7.81927309103034	0.00510362600123954\\
7.82260753584528	0.00510362600123954\\
7.82594198066022	0.00510362600123954\\
7.82927642547516	0.00510362600123954\\
7.8326108702901	0.00510362600123954\\
7.83594531510504	0.00510362600123954\\
7.83927975991997	0.00510362600123954\\
7.84261420473491	0.00510362600123954\\
7.84594864954985	0.00510362600123954\\
7.84928309436479	0.00510362600123954\\
7.85261753917973	0.00510362600123954\\
7.85595198399466	0.00510362600123954\\
7.8592864288096	0.00510362600123954\\
7.86262087362454	0.00510362600123954\\
7.86595531843948	0.00510362600123954\\
7.86928976325442	0.00510362600123954\\
7.87262420806936	0.00510362600123954\\
7.87595865288429	0.00510362600123954\\
7.87929309769923	0.00510362600123954\\
7.88262754251417	0.00510362600123954\\
7.88596198732911	0.00510362600123954\\
7.88929643214405	0.00510362600123954\\
7.89263087695899	0.00510362600123954\\
7.89596532177392	0.00510362600123954\\
7.89929976658886	0.00510362600123954\\
7.9026342114038	0.00510362600123954\\
7.90596865621874	0.00510362600123954\\
7.90930310103368	0.00510362600123954\\
7.91263754584862	0.00510362600123954\\
7.91597199066355	0.00510362600123954\\
7.91930643547849	0.00510362600123954\\
7.92264088029343	0.00510362600123954\\
7.92597532510837	0.00510362600123954\\
7.92930976992331	0.00510362600123954\\
7.93264421473825	0.00510362600123954\\
7.93597865955318	0.00510362600123954\\
7.93931310436812	0.00510362600123954\\
7.94264754918306	0.00510362600123954\\
7.945981993998	0.00510362600123954\\
7.94931643881294	0.00510362600123954\\
7.95265088362788	0.00510362600123954\\
7.95598532844281	0.00510362600123954\\
7.95931977325775	0.00510362600123954\\
7.96265421807269	0.00510362600123954\\
7.96598866288763	0.00510362600123954\\
7.96932310770257	0.00510362600123954\\
7.97265755251751	0.00510362600123954\\
7.97599199733244	0.00510362600123954\\
7.97932644214738	0.00510362600123954\\
7.98266088696232	0.00510362600123954\\
7.98599533177726	0.00510362600123954\\
7.9893297765922	0.00510362600123954\\
7.99266422140714	0.00510362600123954\\
7.99599866622207	0.00510362600123954\\
7.99933311103701	0.00510362600123954\\
8.00266755585195	0.00510362600123954\\
8.00600200066689	0.00510362600123954\\
8.00933644548183	0.00510362600123954\\
8.01267089029677	0.00510362600123954\\
8.0160053351117	0.00510362600123954\\
8.01933977992664	0.00510362600123954\\
8.02267422474158	0.00510362600123954\\
8.02600866955652	0.00510362600123954\\
8.02934311437146	0.00510362600123954\\
8.03267755918639	0.00510362600123954\\
8.03601200400133	0.00510362600123954\\
8.03934644881627	0.00510362600123954\\
8.04268089363121	0.00510362600123954\\
8.04601533844615	0.00510362600123954\\
8.04934978326109	0.00510362600123954\\
8.05268422807602	0.00510362600123954\\
8.05601867289096	0.00510362600123954\\
8.0593531177059	0.00510362600123954\\
8.06268756252084	0.00510362600123954\\
8.06602200733578	0.00510362600123954\\
8.06935645215072	0.00510362600123954\\
8.07269089696566	0.00510362600123954\\
8.07602534178059	0.00510362600123954\\
8.07935978659553	0.00510362600123954\\
8.08269423141047	0.00510362600123954\\
8.08602867622541	0.00510362600123954\\
8.08936312104035	0.00510362600123954\\
8.09269756585529	0.00510362600123954\\
8.09603201067022	0.00510362600123954\\
8.09936645548516	0.00510362600123954\\
8.1027009003001	0.00510362600123954\\
8.10603534511504	0.00510362600123954\\
8.10936978992998	0.00510362600123954\\
8.11270423474491	0.00510362600123954\\
8.11603867955985	0.00510362600123954\\
8.11937312437479	0.00510362600123954\\
8.12270756918973	0.00510362600123954\\
8.12604201400467	0.00510362600123954\\
8.12937645881961	0.00510362600123954\\
8.13271090363454	0.00510362600123954\\
8.13604534844948	0.00510362600123954\\
8.13937979326442	0.00510362600123954\\
8.14271423807936	0.00510362600123954\\
8.1460486828943	0.00510362600123954\\
8.14938312770924	0.00510362600123954\\
8.15271757252417	0.00510362600123954\\
8.15605201733911	0.00510362600123954\\
8.15938646215405	0.00510362600123954\\
8.16272090696899	0.00510362600123954\\
8.16605535178393	0.00510362600123954\\
8.16938979659887	0.00510362600123954\\
8.17272424141381	0.00510362600123954\\
8.17605868622874	0.00510362600123954\\
8.17939313104368	0.00510362600123954\\
8.18272757585862	0.00510362600123954\\
8.18606202067356	0.00510362600123954\\
8.1893964654885	0.00510362600123954\\
8.19273091030344	0.00510362600123954\\
8.19606535511837	0.00510362600123954\\
8.19939979993331	0.00510362600123954\\
8.20273424474825	0.00510362600123954\\
8.20606868956319	0.00510362600123954\\
8.20940313437813	0.00510362600123954\\
8.21273757919306	0.00510362600123954\\
8.216072024008	0.00510362600123954\\
8.21940646882294	0.00510362600123954\\
8.22274091363788	0.00510362600123954\\
8.22607535845282	0.00510362600123954\\
8.22940980326776	0.00510362600123954\\
8.23274424808269	0.00510362600123954\\
8.23607869289763	0.00510362600123954\\
8.23941313771257	0.00510362600123954\\
8.24274758252751	0.00510362600123954\\
8.24608202734245	0.00510362600123954\\
8.24941647215739	0.00510362600123954\\
8.25275091697232	0.00510362600123954\\
8.25608536178726	0.00510362600123954\\
8.2594198066022	0.00510362600123954\\
8.26275425141714	0.00510362600123954\\
8.26608869623208	0.00510362600123954\\
8.26942314104702	0.00510362600123954\\
8.27275758586195	0.00510362600123954\\
8.27609203067689	0.00510362600123954\\
8.27942647549183	0.00510362600123954\\
8.28276092030677	0.00510362600123954\\
8.28609536512171	0.00510362600123954\\
8.28942980993665	0.00510362600123954\\
8.29276425475158	0.00510362600123954\\
8.29609869956652	0.00510362600123954\\
8.29943314438146	0.00510362600123954\\
8.3027675891964	0.00510362600123954\\
8.30610203401134	0.00510362600123954\\
8.30943647882628	0.00510362600123954\\
8.31277092364121	0.00510362600123954\\
8.31610536845615	0.00510362600123954\\
8.31943981327109	0.00510362600123954\\
8.32277425808603	0.00510362600123954\\
8.32610870290097	0.00510362600123954\\
8.3294431477159	0.00510362600123954\\
8.33277759253084	0.00510362600123954\\
8.33611203734578	0.00510362600123954\\
8.33944648216072	0.00510362600123954\\
8.34278092697566	0.00510362600123954\\
8.3461153717906	0.00510362600123954\\
8.34944981660554	0.00510362600123954\\
8.35278426142047	0.00510362600123954\\
8.35611870623541	0.00510362600123954\\
8.35945315105035	0.00510362600123954\\
8.36278759586529	0.00510362600123954\\
8.36612204068023	0.00510362600123954\\
8.36945648549517	0.00510362600123954\\
8.3727909303101	0.00510362600123954\\
8.37612537512504	0.00510362600123954\\
8.37945981993998	0.00510362600123954\\
8.38279426475492	0.00510362600123954\\
8.38612870956986	0.00510362600123954\\
8.3894631543848	0.00510362600123954\\
8.39279759919973	0.00510362600123954\\
8.39613204401467	0.00510362600123954\\
8.39946648882961	0.00510362600123954\\
8.40280093364455	0.00510362600123954\\
8.40613537845949	0.00510362600123954\\
8.40946982327442	0.00510362600123954\\
8.41280426808936	0.00510362600123954\\
8.4161387129043	0.00510362600123954\\
8.41947315771924	0.00510362600123954\\
8.42280760253418	0.00510362600123954\\
8.42614204734912	0.00510362600123954\\
8.42947649216405	0.00510362600123954\\
8.43281093697899	0.00510362600123954\\
8.43614538179393	0.00510362600123954\\
8.43947982660887	0.00510362600123954\\
8.44281427142381	0.00510362600123954\\
8.44614871623875	0.00510362600123954\\
8.44948316105368	0.00510362600123954\\
8.45281760586862	0.00510362600123954\\
8.45615205068356	0.00510362600123954\\
8.4594864954985	0.00510362600123954\\
8.46282094031344	0.00510362600123954\\
8.46615538512838	0.00510362600123954\\
8.46948982994332	0.00510362600123954\\
8.47282427475825	0.00510362600123954\\
8.47615871957319	0.00510362600123954\\
8.47949316438813	0.00510362600123954\\
8.48282760920307	0.00510362600123954\\
8.48616205401801	0.00510362600123954\\
8.48949649883294	0.00510362600123954\\
8.49283094364788	0.00510362600123954\\
8.49616538846282	0.00510362600123954\\
8.49949983327776	0.00510362600123954\\
8.5028342780927	0.00510362600123954\\
8.50616872290764	0.00510362600123954\\
8.50950316772257	0.00510362600123954\\
8.51283761253751	0.00510362600123954\\
8.51617205735245	0.00510362600123954\\
8.51950650216739	0.00510362600123954\\
8.52284094698233	0.00510362600123954\\
8.52617539179727	0.00510362600123954\\
8.5295098366122	0.00510362600123954\\
8.53284428142714	0.00510362600123954\\
8.53617872624208	0.00510362600123954\\
8.53951317105702	0.00510362600123954\\
8.54284761587196	0.00510362600123954\\
8.5461820606869	0.00510362600123954\\
8.54951650550183	0.00510362600123954\\
8.55285095031677	0.00510362600123954\\
8.55618539513171	0.00510362600123954\\
8.55951983994665	0.00510362600123954\\
8.56285428476159	0.00510362600123954\\
8.56618872957653	0.00510362600123954\\
8.56952317439146	0.00510362600123954\\
8.5728576192064	0.00510362600123954\\
8.57619206402134	0.00510362600123954\\
8.57952650883628	0.00510362600123954\\
8.58286095365122	0.00510362600123954\\
8.58619539846616	0.00510362600123954\\
8.58952984328109	0.00510362600123954\\
8.59286428809603	0.00510362600123954\\
8.59619873291097	0.00510362600123954\\
8.59953317772591	0.00510362600123954\\
8.60286762254085	0.00510362600123954\\
8.60620206735578	0.00510362600123954\\
8.60953651217072	0.00510362600123954\\
8.61287095698566	0.00510362600123954\\
8.6162054018006	0.00510362600123954\\
8.61953984661554	0.00510362600123954\\
8.62287429143048	0.00510362600123954\\
8.62620873624541	0.00510362600123954\\
8.62954318106035	0.00510362600123954\\
8.63287762587529	0.00510362600123954\\
8.63621207069023	0.00510362600123954\\
8.63954651550517	0.00510362600123954\\
8.64288096032011	0.00510362600123954\\
8.64621540513505	0.00510362600123954\\
8.64954984994998	0.00510362600123954\\
8.65288429476492	0.00510362600123954\\
8.65621873957986	0.00510362600123954\\
8.6595531843948	0.00510362600123954\\
8.66288762920974	0.00510362600123954\\
8.66622207402468	0.00510362600123954\\
8.66955651883961	0.00510362600123954\\
8.67289096365455	0.00510362600123954\\
8.67622540846949	0.00510362600123954\\
8.67955985328443	0.00510362600123954\\
8.68289429809937	0.00510362600123954\\
8.6862287429143	0.00510362600123954\\
8.68956318772924	0.00510362600123954\\
8.69289763254418	0.00510362600123954\\
8.69623207735912	0.00510362600123954\\
8.69956652217406	0.00510362600123954\\
8.702900966989	0.00510362600123954\\
8.70623541180393	0.00510362600123954\\
8.70956985661887	0.00510362600123954\\
8.71290430143381	0.00510362600123954\\
8.71623874624875	0.00510362600123954\\
8.71957319106369	0.00510362600123954\\
8.72290763587863	0.00510362600123954\\
8.72624208069356	0.00510362600123954\\
8.7295765255085	0.00510362600123954\\
8.73291097032344	0.00510362600123954\\
8.73624541513838	0.00510362600123954\\
8.73957985995332	0.00510362600123954\\
8.74291430476826	0.00510362600123954\\
8.7462487495832	0.00510362600123954\\
8.74958319439813	0.00510362600123954\\
8.75291763921307	0.00510362600123954\\
8.75625208402801	0.00510362600123954\\
8.75958652884295	0.00510362600123954\\
8.76292097365789	0.00510362600123954\\
8.76625541847282	0.00510362600123954\\
8.76958986328776	0.00510362600123954\\
8.7729243081027	0.00510362600123954\\
8.77625875291764	0.00510362600123954\\
8.77959319773258	0.00510362600123954\\
8.78292764254752	0.00510362600123954\\
8.78626208736245	0.00510362600123954\\
8.78959653217739	0.00510362600123954\\
8.79293097699233	0.00510362600123954\\
8.79626542180727	0.00510362600123954\\
8.79959986662221	0.00510362600123954\\
8.80293431143714	0.00510362600123954\\
8.80626875625208	0.00510362600123954\\
8.80960320106702	0.00510362600123954\\
8.81293764588196	0.00510362600123954\\
8.8162720906969	0.00510362600123954\\
8.81960653551184	0.00510362600123954\\
8.82294098032678	0.00510362600123954\\
8.82627542514171	0.00510362600123954\\
8.82960986995665	0.00510362600123954\\
8.83294431477159	0.00510362600123954\\
8.83627875958653	0.00510362600123954\\
8.83961320440147	0.00510362600123954\\
8.84294764921641	0.00510362600123954\\
8.84628209403134	0.00510362600123954\\
8.84961653884628	0.00510362600123954\\
8.85295098366122	0.00510362600123954\\
8.85628542847616	0.00510362600123954\\
8.8596198732911	0.00510362600123954\\
8.86295431810604	0.00510362600123954\\
8.86628876292097	0.00510362600123954\\
8.86962320773591	0.00510362600123954\\
8.87295765255085	0.00510362600123954\\
8.87629209736579	0.00510362600123954\\
8.87962654218073	0.00510362600123954\\
8.88296098699566	0.00510362600123954\\
8.8862954318106	0.00510362600123954\\
8.88962987662554	0.00510362600123954\\
8.89296432144048	0.00510362600123954\\
8.89629876625542	0.00510362600123954\\
8.89963321107036	0.00510362600123954\\
8.90296765588529	0.00510362600123954\\
8.90630210070023	0.00510362600123954\\
8.90963654551517	0.00510362600123954\\
8.91297099033011	0.00510362600123954\\
8.91630543514505	0.00510362600123954\\
8.91963987995999	0.00510362600123954\\
8.92297432477493	0.00510362600123954\\
8.92630876958986	0.00510362600123954\\
8.9296432144048	0.00510362600123954\\
8.93297765921974	0.00510362600123954\\
8.93631210403468	0.00510362600123954\\
8.93964654884962	0.00510362600123954\\
8.94298099366456	0.00510362600123954\\
8.94631543847949	0.00510362600123954\\
8.94964988329443	0.00510362600123954\\
8.95298432810937	0.00510362600123954\\
8.95631877292431	0.00510362600123954\\
8.95965321773925	0.00510362600123954\\
8.96298766255418	0.00510362600123954\\
8.96632210736912	0.00510362600123954\\
8.96965655218406	0.00510362600123954\\
8.972990996999	0.00510362600123954\\
8.97632544181394	0.00510362600123954\\
8.97965988662888	0.00510362600123954\\
8.98299433144381	0.00510362600123954\\
8.98632877625875	0.00510362600123954\\
8.98966322107369	0.00510362600123954\\
8.99299766588863	0.00510362600123954\\
8.99633211070357	0.00510362600123954\\
8.99966655551851	0.00510362600123954\\
9.00300100033344	0.00510362600123954\\
9.00633544514838	0.00510362600123954\\
9.00966988996332	0.00510362600123954\\
9.01300433477826	0.00510362600123954\\
9.0163387795932	0.00510362600123954\\
9.01967322440814	0.00510362600123954\\
9.02300766922307	0.00510362600123954\\
9.02634211403801	0.00510362600123954\\
9.02967655885295	0.00510362600123954\\
9.03301100366789	0.00510362600123954\\
9.03634544848283	0.00510362600123954\\
9.03967989329777	0.00510362600123954\\
9.0430143381127	0.00510362600123954\\
9.04634878292764	0.00510362600123954\\
9.04968322774258	0.00510362600123954\\
9.05301767255752	0.00510362600123954\\
9.05635211737246	0.00510362600123954\\
9.0596865621874	0.00510362600123954\\
9.06302100700233	0.00510362600123954\\
9.06635545181727	0.00510362600123954\\
9.06968989663221	0.00510362600123954\\
9.07302434144715	0.00510362600123954\\
9.07635878626209	0.00510362600123954\\
9.07969323107702	0.00510362600123954\\
9.08302767589196	0.00510362600123954\\
9.0863621207069	0.00510362600123954\\
9.08969656552184	0.00510362600123954\\
9.09303101033678	0.00510362600123954\\
9.09636545515172	0.00510362600123954\\
9.09969989996666	0.00510362600123954\\
9.10303434478159	0.00510362600123954\\
9.10636878959653	0.00510362600123954\\
9.10970323441147	0.00510362600123954\\
9.11303767922641	0.00510362600123954\\
9.11637212404135	0.00510362600123954\\
9.11970656885629	0.00510362600123954\\
9.12304101367122	0.00510362600123954\\
9.12637545848616	0.00510362600123954\\
9.1297099033011	0.00510362600123954\\
9.13304434811604	0.00510362600123954\\
9.13637879293098	0.00510362600123954\\
9.13971323774592	0.00510362600123954\\
9.14304768256085	0.00510362600123954\\
9.14638212737579	0.00510362600123954\\
9.14971657219073	0.00510362600123954\\
9.15305101700567	0.00510362600123954\\
9.15638546182061	0.00510362600123954\\
9.15971990663554	0.00510362600123954\\
9.16305435145048	0.00510362600123954\\
9.16638879626542	0.00510362600123954\\
9.16972324108036	0.00510362600123954\\
9.1730576858953	0.00510362600123954\\
9.17639213071024	0.00510362600123954\\
9.17972657552517	0.00510362600123954\\
9.18306102034011	0.00510362600123954\\
9.18639546515505	0.00510362600123954\\
9.18972990996999	0.00510362600123954\\
9.19306435478493	0.00510362600123954\\
9.19639879959987	0.00510362600123954\\
9.19973324441481	0.00510362600123954\\
9.20306768922974	0.00510362600123954\\
9.20640213404468	0.00510362600123954\\
9.20973657885962	0.00510362600123954\\
9.21307102367456	0.00510362600123954\\
9.2164054684895	0.00510362600123954\\
9.21973991330444	0.00510362600123954\\
9.22307435811937	0.00510362600123954\\
9.22640880293431	0.00510362600123954\\
9.22974324774925	0.00510362600123954\\
9.23307769256419	0.00510362600123954\\
9.23641213737913	0.00510362600123954\\
9.23974658219406	0.00510362600123954\\
9.243081027009	0.00510362600123954\\
9.24641547182394	0.00510362600123954\\
9.24974991663888	0.00510362600123954\\
9.25308436145382	0.00510362600123954\\
9.25641880626876	0.00510362600123954\\
9.25975325108369	0.00510362600123954\\
9.26308769589863	0.00510362600123954\\
9.26642214071357	0.00510362600123954\\
9.26975658552851	0.00510362600123954\\
9.27309103034345	0.00510362600123954\\
9.27642547515839	0.00510362600123954\\
9.27975991997332	0.00510362600123954\\
9.28309436478826	0.00510362600123954\\
9.2864288096032	0.00510362600123954\\
9.28976325441814	0.00510362600123954\\
9.29309769923308	0.00510362600123954\\
9.29643214404802	0.00510362600123954\\
9.29976658886295	0.00510362600123954\\
9.30310103367789	0.00510362600123954\\
9.30643547849283	0.00510362600123954\\
9.30976992330777	0.00510362600123954\\
9.31310436812271	0.00510362600123954\\
9.31643881293765	0.00510362600123954\\
9.31977325775258	0.00510362600123954\\
9.32310770256752	0.00510362600123954\\
9.32644214738246	0.00510362600123954\\
9.3297765921974	0.00510362600123954\\
9.33311103701234	0.00510362600123954\\
9.33644548182728	0.00510362600123954\\
9.33977992664221	0.00510362600123954\\
9.34311437145715	0.00510362600123954\\
9.34644881627209	0.00510362600123954\\
9.34978326108703	0.00510362600123954\\
9.35311770590197	0.00510362600123954\\
9.35645215071691	0.00510362600123954\\
9.35978659553184	0.00510362600123954\\
9.36312104034678	0.00510362600123954\\
9.36645548516172	0.00510362600123954\\
9.36978992997666	0.00510362600123954\\
9.3731243747916	0.00510362600123954\\
9.37645881960654	0.00510362600123954\\
9.37979326442147	0.00510362600123954\\
9.38312770923641	0.00510362600123954\\
9.38646215405135	0.00510362600123954\\
9.38979659886629	0.00510362600123954\\
9.39313104368123	0.00510362600123954\\
9.39646548849617	0.00510362600123954\\
9.3997999333111	0.00510362600123954\\
9.40313437812604	0.00510362600123954\\
9.40646882294098	0.00510362600123954\\
9.40980326775592	0.00510362600123954\\
9.41313771257086	0.00510362600123954\\
9.4164721573858	0.00510362600123954\\
9.41980660220073	0.00510362600123954\\
9.42314104701567	0.00510362600123954\\
9.42647549183061	0.00510362600123954\\
9.42980993664555	0.00510362600123954\\
9.43314438146049	0.00510362600123954\\
9.43647882627543	0.00510362600123954\\
9.43981327109036	0.00510362600123954\\
9.4431477159053	0.00510362600123954\\
9.44648216072024	0.00510362600123954\\
9.44981660553518	0.00510362600123954\\
9.45315105035012	0.00510362600123954\\
9.45648549516505	0.00510362600123954\\
9.45981993997999	0.00510362600123954\\
9.46315438479493	0.00510362600123954\\
9.46648882960987	0.00510362600123954\\
9.46982327442481	0.00510362600123954\\
9.47315771923975	0.00510362600123954\\
9.47649216405468	0.00510362600123954\\
9.47982660886962	0.00510362600123954\\
9.48316105368456	0.00510362600123954\\
9.4864954984995	0.00510362600123954\\
9.48982994331444	0.00510362600123954\\
9.49316438812938	0.00510362600123954\\
9.49649883294432	0.00510362600123954\\
9.49983327775925	0.00510362600123954\\
9.50316772257419	0.00510362600123954\\
9.50650216738913	0.00510362600123954\\
9.50983661220407	0.00510362600123954\\
9.51317105701901	0.00510362600123954\\
9.51650550183395	0.00510362600123954\\
9.51983994664888	0.00510362600123954\\
9.52317439146382	0.00510362600123954\\
9.52650883627876	0.00510362600123954\\
9.5298432810937	0.00510362600123954\\
9.53317772590864	0.00510362600123954\\
9.53651217072357	0.00510362600123954\\
9.53984661553851	0.00510362600123954\\
9.54318106035345	0.00510362600123954\\
9.54651550516839	0.00510362600123954\\
9.54984994998333	0.00510362600123954\\
9.55318439479827	0.00510362600123954\\
9.5565188396132	0.00510362600123954\\
9.55985328442814	0.00510362600123954\\
9.56318772924308	0.00510362600123954\\
9.56652217405802	0.00510362600123954\\
9.56985661887296	0.00510362600123954\\
9.5731910636879	0.00510362600123954\\
9.57652550850283	0.00510362600123954\\
9.57985995331777	0.00510362600123954\\
9.58319439813271	0.00510362600123954\\
9.58652884294765	0.00510362600123954\\
9.58986328776259	0.00510362600123954\\
9.59319773257753	0.00510362600123954\\
9.59653217739247	0.00510362600123954\\
9.5998666222074	0.00510362600123954\\
9.60320106702234	0.00510362600123954\\
9.60653551183728	0.00510362600123954\\
9.60986995665222	0.00510362600123954\\
9.61320440146716	0.00510362600123954\\
9.61653884628209	0.00510362600123954\\
9.61987329109703	0.00510362600123954\\
9.62320773591197	0.00510362600123954\\
9.62654218072691	0.00510362600123954\\
9.62987662554185	0.00510362600123954\\
9.63321107035679	0.00510362600123954\\
9.63654551517172	0.00510362600123954\\
9.63987995998666	0.00510362600123954\\
9.6432144048016	0.00510362600123954\\
9.64654884961654	0.00510362600123954\\
9.64988329443148	0.00510362600123954\\
9.65321773924641	0.00510362600123954\\
9.65655218406135	0.00510362600123954\\
9.65988662887629	0.00510362600123954\\
9.66322107369123	0.00510362600123954\\
9.66655551850617	0.00510362600123954\\
9.66988996332111	0.00510362600123954\\
9.67322440813605	0.00510362600123954\\
9.67655885295098	0.00510362600123954\\
9.67989329776592	0.00510362600123954\\
9.68322774258086	0.00510362600123954\\
9.6865621873958	0.00510362600123954\\
9.68989663221074	0.00510362600123954\\
9.69323107702568	0.00510362600123954\\
9.69656552184061	0.00510362600123954\\
9.69989996665555	0.00510362600123954\\
9.70323441147049	0.00510362600123954\\
9.70656885628543	0.00510362600123954\\
9.70990330110037	0.00510362600123954\\
9.71323774591531	0.00510362600123954\\
9.71657219073024	0.00510362600123954\\
9.71990663554518	0.00510362600123954\\
9.72324108036012	0.00510362600123954\\
9.72657552517506	0.00510362600123954\\
9.72990996999	0.00510362600123954\\
9.73324441480493	0.00510362600123954\\
9.73657885961987	0.00510362600123954\\
9.73991330443481	0.00510362600123954\\
9.74324774924975	0.00510362600123954\\
9.74658219406469	0.00510362600123954\\
9.74991663887963	0.00510362600123954\\
9.75325108369456	0.00510362600123954\\
9.7565855285095	0.00510362600123954\\
9.75991997332444	0.00510362600123954\\
9.76325441813938	0.00510362600123954\\
9.76658886295432	0.00510362600123954\\
9.76992330776926	0.00510362600123954\\
9.7732577525842	0.00510362600123954\\
9.77659219739913	0.00510362600123954\\
9.77992664221407	0.00510362600123954\\
9.78326108702901	0.00510362600123954\\
9.78659553184395	0.00510362600123954\\
9.78992997665889	0.00510362600123954\\
9.79326442147383	0.00510362600123954\\
9.79659886628876	0.00510362600123954\\
9.7999333111037	0.00510362600123954\\
9.80326775591864	0.00510362600123954\\
9.80660220073358	0.00510362600123954\\
9.80993664554852	0.00510362600123954\\
9.81327109036345	0.00510362600123954\\
9.81660553517839	0.00510362600123954\\
9.81993997999333	0.00510362600123954\\
9.82327442480827	0.00510362600123954\\
9.82660886962321	0.00510362600123954\\
9.82994331443815	0.00510362600123954\\
9.83327775925308	0.00510362600123954\\
9.83661220406802	0.00510362600123954\\
9.83994664888296	0.00510362600123954\\
9.8432810936979	0.00510362600123954\\
9.84661553851284	0.00510362600123954\\
9.84994998332778	0.00510362600123954\\
9.85328442814271	0.00510362600123954\\
9.85661887295765	0.00510362600123954\\
9.85995331777259	0.00510362600123954\\
9.86328776258753	0.00510362600123954\\
9.86662220740247	0.00510362600123954\\
9.86995665221741	0.00510362600123954\\
9.87329109703234	0.00510362600123954\\
9.87662554184728	0.00510362600123954\\
9.87995998666222	0.00510362600123954\\
9.88329443147716	0.00510362600123954\\
9.8866288762921	0.00510362600123954\\
9.88996332110704	0.00510362600123954\\
9.89329776592197	0.00510362600123954\\
9.89663221073691	0.00510362600123954\\
9.89996665555185	0.00510362600123954\\
9.90330110036679	0.00510362600123954\\
9.90663554518173	0.00510362600123954\\
9.90996998999667	0.00510362600123954\\
9.9133044348116	0.00510362600123954\\
9.91663887962654	0.00510362600123954\\
9.91997332444148	0.00510362600123954\\
9.92330776925642	0.00510362600123954\\
9.92664221407136	0.00510362600123954\\
9.92997665888629	0.00510362600123954\\
9.93331110370123	0.00510362600123954\\
9.93664554851617	0.00510362600123954\\
9.93997999333111	0.00510362600123954\\
9.94331443814605	0.00510362600123954\\
9.94664888296099	0.00510362600123954\\
9.94998332777593	0.00510362600123954\\
9.95331777259086	0.00510362600123954\\
9.9566522174058	0.00510362600123954\\
9.95998666222074	0.00510362600123954\\
9.96332110703568	0.00510362600123954\\
9.96665555185062	0.00510362600123954\\
9.96998999666556	0.00510362600123954\\
9.97332444148049	0.00510362600123954\\
9.97665888629543	0.00510362600123954\\
9.97999333111037	0.00510362600123954\\
9.98332777592531	0.00510362600123954\\
9.98666222074025	0.00510362600123954\\
9.98999666555519	0.00510362600123954\\
9.99333111037012	0.00510362600123954\\
9.99666555518506	0.00510362600123954\\
10	0.00510362600123954\\
};
\addlegendentry{Error bound \texttt{BT}}

\end{axis}
\end{tikzpicture}%

==> bil_err_vs_order.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\wex,
height=\hex,
at={(0\wex,0\hex)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time (t)},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Absolute error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Absolute error for different orders},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0111234705228031	0.00013097734943948\\
0.0222469410456062	0.000199656020868091\\
0.0333704115684093	0.000499275289503602\\
0.0444938820912125	0.00134608111322367\\
0.0556173526140156	0.00212691935753266\\
0.0667408231368187	0.00262642391413135\\
0.0778642936596218	0.00276610663165448\\
0.0889877641824249	0.0025801391857755\\
0.100111234705228	0.00225992830649007\\
0.111234705228031	0.00227857217868243\\
0.122358175750834	0.0030977365943121\\
0.133481646273637	0.00457904476649585\\
0.144605116796441	0.00644180406175332\\
0.155728587319244	0.0085296160711227\\
0.166852057842047	0.0107383555675468\\
0.17797552836485	0.0129892245704553\\
0.189098998887653	0.0152221052722421\\
0.200222469410456	0.0173891998541596\\
0.211345939933259	0.019445945975476\\
0.222469410456062	0.0213483073715613\\
0.233592880978865	0.0230605274933146\\
0.244716351501669	0.0245540968733166\\
0.255839822024472	0.0258062695506528\\
0.266963292547275	0.0267995773355473\\
0.278086763070078	0.0275195608061893\\
0.289210233592881	0.0279505894192284\\
0.300333704115684	0.0280849969957782\\
0.311457174638487	0.0279186139897157\\
0.32258064516129	0.0274508845284221\\
0.333704115684093	0.0266837838053353\\
0.344827586206897	0.025629752121502\\
0.3559510567297	0.0242960209515718\\
0.367074527252503	0.0226915451865591\\
0.378197997775306	0.0208414988852839\\
0.389321468298109	0.0187673430443275\\
0.400444938820912	0.0164976370202272\\
0.411568409343715	0.0140690651603195\\
0.422691879866518	0.0115324391275384\\
0.433815350389321	0.0089644647246321\\
0.444938820912125	0.0065149398592325\\
0.456062291434928	0.00458072920316008\\
0.467185761957731	0.00409856116812482\\
0.478309232480534	0.00546143040423702\\
0.489432703003337	0.00769336525072424\\
0.50055617352614	0.010150460879099\\
0.511679644048943	0.0125973490744402\\
0.522803114571746	0.0149327105700015\\
0.533926585094549	0.0170998982996826\\
0.545050055617353	0.0190572317235208\\
0.556173526140156	0.0207689912180842\\
0.567296996662959	0.0222093420857604\\
0.578420467185762	0.0233601798157371\\
0.589543937708565	0.0242093284538687\\
0.600667408231368	0.024749697717396\\
0.611790878754171	0.0249784680825419\\
0.622914349276974	0.024896326502282\\
0.634037819799778	0.0245091332791254\\
0.645161290322581	0.0238269159569063\\
0.656284760845384	0.0228652205328954\\
0.667408231368187	0.0216440792239637\\
0.67853170189099	0.0201836104826698\\
0.689655172413793	0.0185100573981142\\
0.700778642936596	0.0166531374419939\\
0.711902113459399	0.0146458445631534\\
0.723025583982202	0.0125271833791008\\
0.734149054505006	0.0103451995788139\\
0.745272525027809	0.00816809466771\\
0.756395995550612	0.0061190282736274\\
0.767519466073415	0.00447317239658116\\
0.778642936596218	0.00382819267430584\\
0.789766407119021	0.00458665385984626\\
0.800889877641824	0.00618364230267553\\
0.812013348164627	0.00805586919794837\\
0.82313681868743	0.00996744978828304\\
0.834260289210234	0.0118140823783856\\
0.845383759733037	0.0135381863769283\\
0.85650723025584	0.0151045982247011\\
0.867630700778643	0.0164897034755859\\
0.878754171301446	0.0176767564401323\\
0.889877641824249	0.0186535002633211\\
0.901001112347052	0.019408323620456\\
0.912124582869855	0.0199322516104795\\
0.923248053392658	0.020220477241617\\
0.934371523915462	0.0202710214788154\\
0.945494994438265	0.0200850199879313\\
0.956618464961068	0.0196657878209623\\
0.967741935483871	0.0190209946942327\\
0.978865406006674	0.0181582310921896\\
0.989988876529477	0.0170886033850666\\
1.00111234705228	0.015827499333002\\
1.01223581757508	0.0143908197223649\\
1.02335928809789	0.012800384123192\\
1.03448275862069	0.0110815572883305\\
1.04560622914349	0.009265997402876\\
1.0567296996663	0.00740068124130616\\
1.0678531701891	0.00556115379878786\\
1.0789766407119	0.00392426630218876\\
1.09010011123471	0.00296925381985857\\
1.10122358175751	0.00336499819222149\\
1.11234705228031	0.00475704327982572\\
1.12347052280311	0.00648178836003293\\
1.13459399332592	0.00826304058736825\\
1.14571746384872	0.0099933706075747\\
1.15684093437152	0.011618867813618\\
1.16796440489433	0.0131059234217958\\
1.17908787541713	0.0144307231494722\\
1.19021134593993	0.0155721525065716\\
1.20133481646274	0.0165129152132044\\
1.21245828698554	0.0172409400214742\\
1.22358175750834	0.0177484408520737\\
1.23470522803115	0.018031440654933\\
1.24582869855395	0.0180897699102585\\
1.25695216907675	0.0179261689123745\\
1.26807563959956	0.0175474489860144\\
1.27919911012236	0.0169606885895816\\
1.29032258064516	0.016175464723143\\
1.30144605116796	0.0152078321984565\\
1.31256952169077	0.0140771012638319\\
1.32369299221357	0.012797996677237\\
1.33481646273637	0.0113955785760993\\
1.34593993325918	0.00989426707462314\\
1.35706340378198	0.00832420143607934\\
1.36818687430478	0.00672592086570443\\
1.37931034482759	0.00516294500385221\\
1.39043381535039	0.00376472553894001\\
1.40155728587319	0.00284569496472807\\
1.412680756396	0.00290435676183533\\
1.4238042269188	0.00385515866555943\\
1.4349276974416	0.00517588156300599\\
1.4460511679644	0.00659007734541793\\
1.45717463848721	0.00798614484209177\\
1.46829810901001	0.00930877845486071\\
1.47942157953281	0.0105262379132595\\
1.49054505005562	0.0116178197840107\\
1.50166852057842	0.0125689942901965\\
1.51279199110122	0.013368988834013\\
1.52391546162403	0.0140078796619479\\
1.53503893214683	0.0144776755970319\\
1.54616240266963	0.0147735591752745\\
1.55728587319244	0.0148932131816718\\
1.56840934371524	0.0148367956075619\\
1.57953281423804	0.0146061798356878\\
1.59065628476085	0.0142065661506541\\
1.60177975528365	0.0136428864278727\\
1.61290322580645	0.0129238237362192\\
1.62402669632925	0.0120567747441012\\
1.63515016685206	0.0110576844634846\\
1.64627363737486	0.00993966954096672\\
1.65739710789766	0.00871968933706956\\
1.66852057842047	0.00741979626779132\\
1.67964404894327	0.00606753115062406\\
1.69076751946607	0.00470641922735602\\
1.70189098998888	0.00341838114486647\\
1.71301446051168	0.00241903822361311\\
1.72413793103448	0.00219843440684703\\
1.73526140155729	0.00292568238723316\\
1.74638487208009	0.00409121649856076\\
1.75750834260289	0.0053730248221959\\
1.7686318131257	0.00665007526433645\\
1.7797552836485	0.00786813995568275\\
1.7908787541713	0.00899626461669468\\
1.8020022246941	0.0100138948224137\\
1.81312569521691	0.0109059305677194\\
1.82424916573971	0.0116606090693019\\
1.83537263626251	0.0122669176885649\\
1.84649610678532	0.0127170052444314\\
1.85761957730812	0.0130062313757009\\
1.86874304783092	0.0131327596030632\\
1.87986651835373	0.0130972799139646\\
1.89098998887653	0.0129027654184388\\
1.90211345939933	0.0125547446961713\\
1.91323692992214	0.0120595296797851\\
1.92436040044494	0.0114252728495954\\
1.93548387096774	0.0106645931229893\\
1.94660734149055	0.00978997229135001\\
1.95773081201335	0.0088150577184266\\
1.96885428253615	0.00775704379114429\\
1.97997775305895	0.00663620558276934\\
1.99110122358176	0.00547639081272419\\
2.00222469410456	0.00431408949862341\\
2.01334816462736	0.00321160931876342\\
2.02447163515017	0.00231721875258962\\
2.03559510567297	0.00196611204161327\\
2.04671857619577	0.00239328909164794\\
2.05784204671858	0.00327696535707937\\
2.06896551724138	0.00430314103345634\\
2.08008898776418	0.00534397927214919\\
2.09121245828699	0.00634622536802339\\
2.10233592880979	0.00728248548973898\\
2.11345939933259	0.00813546067154086\\
2.1245828698554	0.0088904129573528\\
2.1357063403782	0.00953606703799557\\
2.146829810901	0.0100642771233506\\
2.1579532814238	0.0104692954145811\\
2.16907675194661	0.0107474485166717\\
2.18020022246941	0.0108966817385451\\
2.19132369299221	0.0109164125860137\\
2.20244716351502	0.0108072744052977\\
2.21357063403782	0.0105713729015615\\
2.22469410456062	0.0102133811738905\\
2.23581757508343	0.00973486947728897\\
2.24694104560623	0.00914739684879026\\
2.25806451612903	0.00845785151896612\\
2.26918798665184	0.00767656999574643\\
2.28031145717464	0.00681522757806669\\
2.29143492769744	0.00588887626946337\\
2.30255839822024	0.00491469349284528\\
2.31368186874305	0.00391863083076773\\
2.32480533926585	0.00294239759779045\\
2.33592880978865	0.00208283979956293\\
2.34705228031146	0.00159654941891744\\
2.35817575083426	0.00181901134377678\\
2.36929922135706	0.00255326827046604\\
2.38042269187987	0.00345860708724071\\
2.39154616240267	0.00439245966869607\\
2.40266963292547	0.00529910572379852\\
2.41379310344828	0.00615056370285654\\
2.42491657397108	0.0069295429007587\\
2.43604004449388	0.00762378698441375\\
2.44716351501669	0.00822240004723094\\
2.45828698553949	0.00871644192833424\\
2.46941045606229	0.00909957279167805\\
2.48053392658509	0.00936771514863718\\
2.4916573971079	0.00951878844189857\\
2.5027808676307	0.00955236360554772\\
2.5139043381535	0.00946971843575824\\
2.52502780867631	0.00927409436017316\\
2.53615127919911	0.00896871062272825\\
2.54727474972191	0.00855852623547631\\
2.55839822024472	0.00805166956721947\\
2.56952169076752	0.00745665939361287\\
2.58064516129032	0.00678252268365328\\
2.59176863181313	0.00604150793740927\\
2.60289210233593	0.00524576868323409\\
2.61401557285873	0.00441183658038024\\
2.62513904338154	0.0035598594313559\\
2.63626251390434	0.00272395673345529\\
2.64738598442714	0.00197217454510108\\
2.65850945494994	0.00147769102321632\\
2.66963292547275	0.00151964104745076\\
2.68075639599555	0.00204556695964688\\
2.69187986651835	0.00276663031867929\\
2.70300333704116	0.00353450924696354\\
2.71412680756396	0.00428971766785886\\
2.72525027808676	0.00500418225447865\\
2.73637374860957	0.00566160652824508\\
2.74749721913237	0.00625132827932555\\
2.75862068965517	0.00676548699268869\\
2.76974416017798	0.0071968354627221\\
2.78086763070078	0.00753956375939829\\
2.79199110122358	0.00778974382089226\\
2.80311457174638	0.00794503112192866\\
2.81423804226919	0.0080044781499711\\
2.82536151279199	0.00796835709014831\\
2.83648498331479	0.00783808832674931\\
2.8476084538376	0.00761673039763083\\
2.8587319243604	0.00730651671734806\\
2.8698553948832	0.00691246302574458\\
2.88097886540601	0.00644069696082536\\
2.89210233592881	0.0058986835482795\\
2.90322580645161	0.00529419257906911\\
2.91434927697442	0.00463719856613805\\
2.92547274749722	0.00393924203369297\\
2.93659621802002	0.00321627307423877\\
2.94771968854283	0.00249111523261932\\
2.95884315906563	0.00181008125169221\\
2.96996662958843	0.00129025577677847\\
2.98109010011123	0.00118875073575836\\
2.99221357063404	0.00158108582775975\\
3.00333704115684	0.00219777408354219\\
3.01446051167964	0.00287198535066966\\
3.02558398220245	0.00354251920486462\\
3.03670745272525	0.00418279621592675\\
3.04783092324805	0.00477734149253467\\
3.05895439377086	0.00531392013241624\\
3.07007786429366	0.00578355470260064\\
3.08120133481646	0.00617969167982258\\
3.09232480533927	0.00649748565372536\\
3.10344827586207	0.00673363910984652\\
3.11457174638487	0.00688610379962753\\
3.12569521690768	0.00695387076589117\\
3.13681868743048	0.00693666197242288\\
3.14794215795328	0.00683549128556993\\
3.15906562847608	0.00665263735608102\\
3.17018909899889	0.00639204975591504\\
3.18131256952169	0.00605807808823341\\
3.19243604004449	0.00565652877630015\\
3.2035595105673	0.00519347520338973\\
3.2146829810901	0.00467709393472539\\
3.2258064516129	0.00411565502785904\\
3.23692992213571	0.00351966971170218\\
3.24805339265851	0.00290225547393092\\
3.25917686318131	0.00228151152548418\\
3.27030033370412	0.00169191373281994\\
3.28142380422692	0.00121285344899835\\
3.29254727474972	0.00103067571699323\\
3.30367074527252	0.00127222804807552\\
3.31479421579533	0.00175313546196567\\
3.32591768631813	0.00230688959848877\\
3.33704115684093	0.00286857330443812\\
3.34816462736374	0.00340992409681687\\
3.35928809788654	0.00391482414056661\\
3.37041156840934	0.00437308518649302\\
3.38153503893215	0.00477760774374399\\
3.39265850945495	0.00512314851793044\\
3.40378197997775	0.00540591534646491\\
3.41490545050056	0.0056226645256055\\
3.42602892102336	0.0057706545097827\\
3.43715239154616	0.00584841331986373\\
3.44827586206897	0.00585556745237207\\
3.45939933259177	0.00579274019021701\\
3.47052280311457	0.00566121360020538\\
3.48164627363737	0.00546404020028423\\
3.49276974416018	0.00520390035863598\\
3.50389321468298	0.0048848410395281\\
3.51501668520578	0.00451132722041135\\
3.52614015572859	0.00408970532203107\\
3.53726362625139	0.00362604591655134\\
3.54838709677419	0.00312863185504317\\
3.559510567297	0.00260739013565829\\
3.5706340378198	0.00207557082235286\\
3.5817575083426	0.00155706557986436\\
3.59288097886541	0.00110473834711427\\
3.60400444938821	0.000857273703749082\\
3.61512791991101	0.000985797922712706\\
3.62625139043382	0.0013770844931926\\
3.63737486095662	0.00185494066880722\\
3.64849833147942	0.00234743703312707\\
3.65962180200222	0.00282665100039345\\
3.67074527252503	0.00327710137945\\
3.68186874304783	0.00368865624660516\\
3.69299221357063	0.00405425554835181\\
3.70411568409344	0.00436870820593965\\
3.71523915461624	0.00462818037126973\\
3.72636262513904	0.00482988023826137\\
3.73748609566185	0.00497165497631674\\
3.74860956618465	0.0050518388761882\\
3.75973303670745	0.00506990697269253\\
3.77085650723026	0.00502633255974925\\
3.78197997775306	0.0049221355851914\\
3.79310344827586	0.00476028698592396\\
3.80422691879867	0.00454337010412424\\
3.81535038932147	0.00427505782505568\\
3.82647385984427	0.00395892926794986\\
3.83759733036707	0.00360124608623047\\
3.84872080088988	0.00320716708671421\\
3.85984427141268	0.00278398270585028\\
3.87096774193548	0.00233974450284655\\
3.88209121245829	0.00188534965642774\\
3.89321468298109	0.00143906555849417\\
3.90433815350389	0.00103758007435163\\
3.9154616240267	0.000775739181452746\\
3.9265850945495	0.000806438989947211\\
3.9377085650723	0.00109515480324967\\
3.94883203559511	0.00148448808997732\\
3.95995550611791	0.00189750696103531\\
3.97107897664071	0.00230348440013419\\
3.98220244716352	0.00268734647108614\\
3.99332591768632	0.00304024154149253\\
4.00444938820912	0.00335621066865232\\
4.01557285873192	0.00363096605310407\\
4.02669632925473	0.00386123649052316\\
4.03781979977753	0.00404394634509929\\
4.04894327030033	0.00417677893527513\\
4.06006674082314	0.00425839469044379\\
4.07119021134594	0.00428824119079626\\
4.08231368186874	0.00426650530926168\\
4.09343715239155	0.00419397238254335\\
4.10456062291435	0.00407245730183959\\
4.11568409343715	0.00390353647734264\\
4.12680756395996	0.00368987890934303\\
4.13793103448276	0.00343505620672029\\
4.14905450500556	0.00314292496532334\\
4.16017797552836	0.0028176598661517\\
4.17130144605117	0.00246490471328007\\
4.18242491657397	0.00209136748336461\\
4.19354838709677	0.00170485427677117\\
4.20467185761958	0.00131865298605052\\
4.21579532814238	0.000957967950099718\\
4.22691879866518	0.000686871396678724\\
4.23804226918799	0.000642138052204138\\
4.24916573971079	0.000854429307565859\\
4.26028921023359	0.00118177949129237\\
4.2714126807564	0.0015389425229271\\
4.2825361512792	0.00189461070921822\\
4.293659621802	0.00223401369672731\\
4.30478309232481	0.00254818633162983\\
4.31590656284761	0.00283121603565318\\
4.32703003337041	0.00307872288587294\\
4.33815350389321	0.00328759707912107\\
4.34927697441602	0.00345546015319696\\
4.36040044493882	0.00358045414621347\\
4.37152391546162	0.0036610314891225\\
4.38264738598443	0.00369644163518584\\
4.39377085650723	0.00368671845908673\\
4.40489432703003	0.00363249520393783\\
4.41601779755284	0.00353504063925117\\
4.42714126807564	0.00339648471658599\\
4.43826473859844	0.00321885082043245\\
4.44938820912125	0.00300532580332309\\
4.46051167964405	0.00275918582132197\\
4.47163515016685	0.00248423684221707\\
4.48275862068965	0.00218519714152477\\
4.49388209121246	0.00186773989394653\\
4.50500556173526	0.0015385442250745\\
4.51612903225806	0.0012073042626022\\
4.52725250278087	0.00089270500573641\\
4.53837597330367	0.000638087870372518\\
4.54949944382647	0.000545271173699231\\
4.56062291434928	0.000680653462942204\\
4.57174638487208	0.000941512103634096\\
4.58286985539488	0.00123930034030712\\
4.59399332591769	0.00154016985315372\\
4.60511679644049	0.00182997346905271\\
4.61624026696329	0.00210046258881306\\
4.6273637374861	0.0023459220635185\\
4.6384872080089	0.00256233951186698\\
4.6496106785317	0.00274679809831411\\
4.66073414905451	0.00289714379000611\\
4.67185761957731	0.00301184662523683\\
4.68298109010011	0.00308980070099912\\
4.69410456062291	0.00313013055338735\\
4.70522803114572	0.00313255884745375\\
4.71635150166852	0.00309738521261431\\
4.72747497219132	0.00302531501351079\\
4.73859844271413	0.00291799984108084\\
4.74972191323693	0.00277712803639674\\
4.76084538375973	0.00260482562007957\\
4.77196885428254	0.00240381876309806\\
4.78309232480534	0.00217704425607511\\
4.79421579532814	0.00192821301759747\\
4.80533926585095	0.00166184857191538\\
4.81646273637375	0.00138321021696102\\
4.82758620689655	0.00109943478565104\\
4.83870967741935	0.000823722981045519\\
4.84983314794216	0.000585209553585717\\
4.86095661846496	0.000458947037522395\\
4.87208008898776	0.000532459658901997\\
4.88320355951057	0.000742373665230216\\
4.89432703003337	0.00099667217155773\\
4.90545050055617	0.00125794767292924\\
4.91657397107898	0.00151163336828711\\
4.92769744160178	0.00175013453292566\\
4.93882091212458	0.00196818060508137\\
4.94994438264739	0.00216182929060209\\
4.96106785317019	0.00232823344389991\\
4.97219132369299	0.00246531164725648\\
4.9833147942158	0.00257157666878374\\
4.9944382647386	0.00264597269490503\\
5.0055617352614	0.00268793531557775\\
5.0166852057842	0.0026970615695279\\
5.02780867630701	0.00267352247080975\\
5.03893214682981	0.00261788144923857\\
5.05005561735261	0.00253112664728486\\
5.06117908787542	0.0024157564996156\\
5.07230255839822	0.00227259542782503\\
5.08342602892102	0.00210432019714338\\
5.09454949944383	0.00191377269900112\\
5.10567296996663	0.00170377871329577\\
5.11679644048943	0.00147800139843617\\
5.12791991101224	0.00124105328122628\\
5.13904338153504	0.000998917960831329\\
5.15016685205784	0.000760722093540643\\
5.16129032258065	0.000546969885352194\\
5.17241379310345	0.000409604762055753\\
5.18353726362625	0.000430339809234072\\
5.19466073414905	0.000587954210077477\\
5.20578420467186	0.000797966388856251\\
5.21690767519466	0.00101940150780904\\
5.22803114571746	0.00123630969102586\\
5.23915461624027	0.00144120472988224\\
5.25027808676307	0.00162968863850267\\
5.26140155728587	0.00179872445147721\\
5.27252502780868	0.00194566826128434\\
5.28364849833148	0.00206831731151502\\
5.29477196885428	0.00216515115269176\\
5.30589543937709	0.00223514637217885\\
5.31701890989989	0.00227768886154782\\
5.32814238042269	0.00229258907054044\\
5.33926585094549	0.00227990573988308\\
5.3503893214683	0.00224023089210118\\
5.3615127919911	0.00217393169079216\\
5.3726362625139	0.00208274221723023\\
5.38375973303671	0.00196763783592075\\
5.39488320355951	0.00183038155501118\\
5.40600667408231	0.00167325896116499\\
5.41713014460512	0.00149882419110359\\
5.42825361512792	0.00130998860197355\\
5.43937708565072	0.00111017729157658\\
5.45050055617353	0.000903712234672266\\
5.46162402669633	0.000697919944689957\\
5.47274749721913	0.000506625167895889\\
5.48387096774194	0.000364916051407382\\
5.49499443826474	0.000345518686586341\\
5.50611790878754	0.00046112256634376\\
5.51724137931035	0.000636129713230187\\
5.52836484983315	0.000826076079618992\\
5.53948832035595	0.00101460773253634\\
5.55061179087875	0.00119456565131892\\
5.56173526140156	0.00136123141686163\\
5.57285873192436	0.00151139183516468\\
5.58398220244716	0.00164261555127114\\
5.59510567296997	0.00175314070270037\\
5.60622914349277	0.00184171937732265\\
5.61735261401557	0.00190741397442905\\
5.62847608453838	0.00194967639393287\\
5.63959955506118	0.00196806235646593\\
5.65072302558398	0.00196251271288323\\
5.66184649610679	0.0019333223349867\\
5.67296996662959	0.00188130589371605\\
5.68409343715239	0.00180706758013455\\
5.69521690767519	0.00171224123233532\\
5.706340378198	0.00159823782352873\\
5.7174638487208	0.0014669409449553\\
5.7285873192436	0.00132033447486401\\
5.73971078976641	0.00116075209269271\\
5.75083426028921	0.000991166305009043\\
5.76195773081201	0.000815642016364886\\
5.77308120133482	0.000639083042574551\\
5.78420467185762	0.000471418454008869\\
5.79532814238042	0.000336638620017779\\
5.80645161290323	0.00029037923882335\\
5.81757508342603	0.000365152402151302\\
5.82869855394883	0.000505733520770683\\
5.83982202447164	0.000665743813848552\\
5.85094549499444	0.000827093433062922\\
5.86206896551724	0.000981909054625338\\
5.87319243604004	0.00112593791242381\\
5.88431590656285	0.00125657795247112\\
5.89543937708565	0.00137188733615977\\
5.90656284760845	0.00147035019029091\\
5.91768631813126	0.00155054296795774\\
5.92880978865406	0.00161144969683613\\
5.93993325917686	0.0016524090902238\\
5.95105672969967	0.0016730955026347\\
5.96218020022247	0.00167353797120743\\
5.97330367074527	0.00165387531508904\\
5.98442714126808	0.00161468958182463\\
5.99555061179088	0.00155664110800756\\
6.00667408231368	0.00148068838763789\\
6.01779755283648	0.00138797858250365\\
6.02892102335929	0.00127999528288608\\
6.04004449388209	0.0011583844541161\\
6.05116796440489	0.00102512882730425\\
6.0622914349277	0.000882677941351893\\
6.0734149054505	0.000733740010498338\\
6.0845383759733	0.000582288133820129\\
6.09566184649611	0.000435674394702026\\
6.10678531701891	0.000309700295056961\\
6.11790878754171	0.000245219530471286\\
6.12903225806452	0.000287050665920898\\
6.14015572858732	0.000399920084571638\\
6.15127919911012	0.00053573103366893\\
6.16240266963293	0.000674732745942754\\
6.17352614015573	0.000809429783411003\\
6.18464961067853	0.000935794030942085\\
6.19577308120133	0.00105139982278524\\
6.20689655172414	0.00115416898045221\\
6.21802002224694	0.00124252319492801\\
6.22914349276974	0.00131514512690107\\
6.24026696329255	0.00137129956421462\\
6.25139043381535	0.00141041123726842\\
6.26251390433815	0.00143218573650851\\
6.27363737486096	0.00143653906989179\\
6.28476084538376	0.00142361312960954\\
6.29588431590656	0.00139383695272099\\
6.30700778642937	0.00134747874076816\\
6.31813125695217	0.00128539170945361\\
6.32925472747497	0.00120911300781296\\
6.34037819799777	0.00111922843576183\\
6.35150166852058	0.00101746039053857\\
6.36262513904338	0.000905112783866915\\
6.37374860956619	0.000784883534401279\\
6.38487208008899	0.000658408602342964\\
6.39599555061179	0.000529062937248074\\
6.40711902113459	0.000402195021272765\\
6.4182424916574	0.000288629226375388\\
6.4293659621802	0.000216858158039749\\
6.440489432703	0.000230587111917585\\
6.45161290322581	0.000316504508700881\\
6.46273637374861	0.000429085167022986\\
6.47385984427141	0.000547178081337985\\
6.48498331479422	0.000662956186683926\\
6.49610678531702	0.000772455659000419\\
6.50723025583982	0.000873244842490234\\
6.51835372636263	0.000963377590244385\\
6.52947719688543	0.00104142027751514\\
6.54060066740823	0.00110643548631373\\
6.55172413793103	0.00115767238801916\\
6.56284760845384	0.00119464258395512\\
6.57397107897664	0.00121694202131463\\
6.58509454949944	0.00122452249214865\\
6.59621802002225	0.00121732694661527\\
6.60734149054505	0.00119568948235886\\
6.61846496106785	0.00115980768111202\\
6.62958843159066	0.00111053065131284\\
6.64071190211346	0.00104860025853559\\
6.65183537263626	0.000974807373388723\\
6.66295884315907	0.000890510258145603\\
6.67408231368187	0.000797167378302371\\
6.68520578420467	0.000696034740721246\\
6.69632925472748	0.000589130679624689\\
6.70745272525028	0.000478925524304256\\
6.71857619577308	0.000369338029006125\\
6.72969966629588	0.000267841041962239\\
6.74082313681869	0.000193632219836655\\
6.75194660734149	0.00018577696411156\\
6.76307007786429	0.00024879684762536\\
6.7741935483871	0.000342295904744582\\
6.7853170189099	0.000443617735166508\\
6.7964404894327	0.000543789439005912\\
6.80756395995551	0.000639261212770712\\
6.81868743047831	0.000727763948023608\\
6.82981090100111	0.000807500675713766\\
6.84093437152392	0.000877211021788939\\
6.85205784204672	0.000935842345234723\\
6.86318131256952	0.000982731527084119\\
6.87430478309232	0.00101735373328742\\
6.88542825361513	0.00103941843821808\\
6.89655172413793	0.00104878633250953\\
6.90767519466073	0.00104547612993397\\
6.91879866518354	0.00102980928599779\\
6.92992213570634	0.00100173863104608\\
6.94104560622914	0.000961980053133463\\
6.95216907675195	0.000911365408628923\\
6.96329254727475	0.000850355410414688\\
6.97441601779755	0.000780164812072056\\
6.98553948832036	0.000701782896368179\\
6.99666295884316	0.000616678686177937\\
7.00778642936596	0.000526377700364065\\
7.01890989988877	0.000432548055010083\\
7.03003337041157	0.000338324121338423\\
7.04115684093437	0.000249260115242302\\
7.05228031145717	0.000177792168229681\\
7.06340378197998	0.000154731368480254\\
7.07452725250278	0.000196397323487806\\
7.08565072302558	0.000272092924618123\\
7.09677419354839	0.000357637444616178\\
7.10789766407119	0.000443698817905304\\
7.11902113459399	0.000526316910956198\\
7.1301446051168	0.000603226783366784\\
7.1412680756396	0.000672929328512343\\
7.1523915461624	0.000734307608430606\\
7.16351501668521	0.000786587197743936\\
7.17463848720801	0.00082904861103191\\
7.18576195773081	0.000861175550908119\\
7.19688542825361	0.000882779026685435\\
7.20800889877642	0.000893488199836082\\
7.21913236929922	0.000893425040978852\\
7.23025583982202	0.000882650642350664\\
7.24137931034483	0.000861399121211312\\
7.25250278086763	0.000830092760912831\\
7.26362625139043	0.00078909032163458\\
7.27474972191324	0.000739311433157189\\
7.28587319243604	0.00068131303118787\\
7.29699666295884	0.000616102344139359\\
7.30812013348165	0.000544921867926771\\
7.31924360400445	0.000468738038116401\\
7.33036707452725	0.000389244913156533\\
7.34149054505006	0.000308457773230409\\
7.35261401557286	0.000230346443475887\\
7.36373748609566	0.000163831655114408\\
7.37486095661847	0.000131034744574714\\
7.38598442714127	0.000155151504433771\\
7.39710789766407	0.000215184581584709\\
7.40823136818687	0.000287565131472405\\
7.41935483870968	0.000361813233675326\\
7.43047830923248	0.000433669956902615\\
7.44160177975528	0.000501027601601994\\
7.45272525027809	0.000562462100451095\\
7.46384872080089	0.000616702266094721\\
7.47497219132369	0.00066336934772187\\
7.4860956618465	0.000701757237737998\\
7.4972191323693	0.000731475788933169\\
7.5083426028921	0.000752236892167252\\
7.51946607341491	0.00076370266437402\\
7.53058954393771	0.000765865620833402\\
7.54171301446051	0.000758778241759885\\
7.55283648498331	0.000742592061755896\\
7.56395995550612	0.000717734503588761\\
7.57508342602892	0.000684568270591494\\
7.58620689655172	0.000643562830624701\\
7.59733036707453	0.00059547760714142\\
7.60845383759733	0.000541286301610728\\
7.61957730812013	0.000481140763922686\\
7.63070077864294	0.00041681120426996\\
7.64182424916574	0.00034938278565235\\
7.65294771968854	0.000280338658968837\\
7.66407119021135	0.000212776188841764\\
7.67519466073415	0.000152426872633077\\
7.68631813125695	0.000115053442781031\\
7.69744160177976	0.000123792320638348\\
7.70856507230256	0.000170256466851434\\
7.71968854282536	0.000230563988073815\\
7.73081201334816	0.000293755802851628\\
7.74193548387097	0.000355621693829021\\
7.75305895439377	0.000413965602529281\\
7.76418242491657	0.000467576975206367\\
7.77530589543938	0.000515495172719547\\
7.78642936596218	0.000557003373532806\\
7.79755283648498	0.00059165476119897\\
7.80867630700779	0.000618752783782673\\
7.81979977753059	0.00063827756109851\\
7.83092324805339	0.00065034106171434\\
7.8420467185762	0.00065344742098067\\
7.853170189099	0.000649609224891789\\
7.8642936596218	0.000637843290763623\\
7.8754171301446	0.000618389974450612\\
7.88654060066741	0.000591751827186145\\
7.89766407119021	0.000558592263020187\\
7.90878754171301	0.000519025982120958\\
7.91991101223582	0.000473893558631558\\
7.93103448275862	0.000423881432424032\\
7.94215795328142	0.000369695181103729\\
7.95328142380423	0.000312612768204762\\
7.96440489432703	0.000253909386512231\\
7.97552836484983	0.000195477858302974\\
7.98665183537264	0.000141738555566846\\
7.99777530589544	0.000102993872620549\\
8.00889877641824	9.97507795262656e-05\\
8.02002224694105	0.000134359666951243\\
8.03114571746385	0.000184194581140118\\
8.04226918798665	0.000238264443451633\\
8.05339265850946	0.000291650682445318\\
8.06451612903226	0.000342300959134538\\
8.07563959955506	0.000389265478961902\\
8.08676307007786	0.000431473018149264\\
8.09788654060067	0.00046854983807161\\
8.10901001112347	0.000499730315786156\\
8.12013348164627	0.000524604700890242\\
8.13125695216908	0.000542995894359612\\
8.14238042269188	0.000554606703536935\\
8.15350389321468	0.000559364813293015\\
8.16462736373749	0.000557361004961583\\
8.17575083426029	0.000548733183890357\\
8.18687430478309	0.000533592018516131\\
8.1979977753059	0.000512291389237606\\
8.2091212458287	0.00048521318704909\\
8.2202447163515	0.000452376371366731\\
8.2313681868743	0.000414882345693011\\
8.24249165739711	0.000373112867594164\\
8.25361512791991	0.000327594467106246\\
8.26473859844271	0.000279306666181543\\
8.27586206896552	0.000229518055985117\\
8.28698553948832	0.000179021022657682\\
8.29810901001112	0.000131541810039424\\
8.30923248053393	9.3959681386901e-05\\
8.32035595105673	8.2591249312458e-05\\
8.33147942157953	0.000105746426825245\\
8.34260289210234	0.000146396062638337\\
8.35372636262514	0.000192137590198274\\
8.36484983314794	0.00023806606742585\\
8.37597330367075	0.000282111389063604\\
8.38709677419355	0.00032304174281789\\
8.39822024471635	0.000360207003355534\\
8.40934371523915	0.000392865011711413\\
8.42046718576196	0.000420533307212871\\
8.43159065628476	0.000443132693976163\\
8.44271412680756	0.000460247564231336\\
8.45383759733037	0.000471090754167142\\
8.46496106785317	0.000476992743062146\\
8.47608453837597	0.000476736732221116\\
8.48720800889878	0.000470861566346626\\
8.49833147942158	0.000459323926490521\\
8.50945494994438	0.000442342747660551\\
8.52057842046719	0.000420508561553365\\
8.53170189098999	0.000393701957452268\\
8.54282536151279	0.000362654825485988\\
8.55394883203559	0.000327836456859715\\
8.5650723025584	0.000289562418557512\\
8.5761957730812	0.000248798254302882\\
8.58731924360401	0.000206379154484873\\
8.59844271412681	0.000163344715922755\\
8.60956618464961	0.000121821602349802\\
8.62068965517241	8.72157827747496e-05\\
8.63181312569522	6.98633335130086e-05\\
8.64293659621802	8.33708094619576e-05\\
8.65406006674082	0.000116073801425789\\
8.66518353726363	0.000154832174231626\\
8.67630700778643	0.000194237962100277\\
8.68743047830923	0.000232595372661329\\
8.69855394883204	0.000268033105414209\\
8.70967741935484	0.000300535997183961\\
8.72080088987764	0.000329508460388848\\
8.73192436040044	0.000354396637360756\\
8.74304783092325	0.000374816788425118\\
8.75417130144605	0.000390611719728837\\
8.76529477196885	0.000401517091490509\\
8.77641824249166	0.000407403678728135\\
8.78754171301446	0.000408414219476918\\
8.79866518353726	0.000404474497228308\\
8.80978865406007	0.000395713257438323\\
8.82091212458287	0.000382323666943459\\
8.83203559510567	0.000364414748681642\\
8.84315906562848	0.000342559712759353\\
8.85428253615128	0.000316789207069412\\
8.86540600667408	0.00028768697328834\\
8.87652947719689	0.000255676870285346\\
8.88765294771969	0.000221272993688105\\
8.89877641824249	0.000185319601480966\\
8.9098998887653	0.000148527286037603\\
8.9210233592881	0.000112478099398928\\
8.9321468298109	8.05158872618664e-05\\
8.9432703003337	6.11254352063524e-05\\
8.95439377085651	6.64531369747352e-05\\
8.96551724137931	9.17188310134447e-05\\
8.97664071190211	0.000124084829401725\\
8.98776418242492	0.000157758379421747\\
8.99888765294772	0.000190729623652651\\
9.01001112347052	0.000221815620909209\\
9.02113459399333	0.000250334397077923\\
9.03225806451613	0.000276005053339348\\
9.04338153503893	0.000297866457856055\\
9.05450500556173	0.000316209436689073\\
9.06562847608454	0.000330624813834245\\
9.07675194660734	0.000340920049342732\\
9.08787541713014	0.000347000813413527\\
9.09899888765295	0.000349220199757521\\
9.11012235817575	0.000346728591569888\\
9.12124582869855	0.000340061388925244\\
9.13236929922136	0.000329651440886886\\
9.14349276974416	0.000315524525123737\\
9.15461624026696	0.000297347677973714\\
9.16573971078977	0.000276230231218457\\
9.17686318131257	0.000252098595264272\\
9.18798665183537	0.000225278421113799\\
9.19911012235818	0.000196451294054834\\
9.21023359288098	0.000165981679401146\\
9.22135706340378	0.000134771898720163\\
9.23248053392659	0.000103768511233919\\
9.24360400444939	7.47886226367137e-05\\
9.25472747497219	5.52777967418405e-05\\
9.26585094549499	5.3598698699298e-05\\
9.2769744160178	7.22555351637873e-05\\
9.2880978865406	9.93398948552219e-05\\
9.2992213570634	0.000127734267776554\\
9.31034482758621	0.000156351000862788\\
9.32146829810901	0.000183301394374167\\
9.33259176863181	0.000208253871130766\\
9.34371523915462	0.000230890646638048\\
9.35483870967742	0.00025052136406956\\
9.36596218020022	0.000266967440128544\\
9.37708565072302	0.0002801589656761\\
9.38820912124583	0.000289848108069885\\
9.39933259176863	0.000295805636142077\\
9.41045606229143	0.000298276936012112\\
9.42157953281424	0.000297116229817211\\
9.43270300333704	0.000292381649327202\\
9.44382647385984	0.000284540497544111\\
9.45494994438265	0.000272881181497184\\
9.46607341490545	0.000258143268240227\\
9.47719688542825	0.000240876652386818\\
9.48832035595106	0.000220799319210553\\
9.49944382647386	0.000198434418146152\\
9.51056729699666	0.000174467604721077\\
9.52169076751947	0.000148287256822908\\
9.53281423804227	0.000121565856302932\\
9.54393770856507	9.47786595000065e-05\\
9.55506117908788	6.95081607436609e-05\\
9.56618464961068	4.98844850031542e-05\\
9.57730812013348	4.41278496536857e-05\\
9.58843159065628	5.68474202241586e-05\\
9.59955506117909	7.87362587009176e-05\\
9.61067853170189	0.000103237334439753\\
9.62180200222469	0.000127660856044953\\
9.6329254727475	0.000151285146878989\\
9.6440489432703	0.000173086279605529\\
9.6551724137931	0.00019277960965336\\
9.66629588431591	0.000210501775472002\\
9.67741935483871	0.000224872349428675\\
9.68854282536151	0.000236811284332744\\
9.69966629588432	0.000245864811642119\\
9.71078976640712	0.000251534171884124\\
9.72191323692992	0.000254561410313143\\
9.73303670745273	0.00025436721130779\\
9.74416017797553	0.000251107884749921\\
9.75528364849833	0.000244799774705637\\
9.76640711902114	0.000235635143241865\\
9.77753058954394	0.000224005274534365\\
9.78865406006674	0.00020965266990101\\
9.79977753058954	0.000193140771159397\\
9.81090100111235	0.000174477067868596\\
9.82202447163515	0.000153876335144015\\
9.83314794215795	0.000132139994337853\\
9.84427141268076	0.000109465407531731\\
9.85539488320356	8.70133052596297e-05\\
9.86651835372636	6.43718956485735e-05\\
9.87764182424917	4.57971211910946e-05\\
9.88876529477197	3.73676054518774e-05\\
9.89988876529477	4.47680199688795e-05\\
9.91101223581757	6.24337114217897e-05\\
9.92213570634038	8.39090933991545e-05\\
9.93325917686318	0.000104108135508607\\
9.94438264738598	0.000124482173431391\\
9.95550611790879	0.000143688967885527\\
9.96662958843159	0.000160891854427498\\
9.97775305895439	0.000176294856163989\\
9.9888765294772	0.000189475742649872\\
10	0.000200155500950905\\
};
\addlegendentry{$r$= 6}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0111234705228031	2.63977539527694e-05\\
0.0222469410456062	0.000136769147627591\\
0.0333704115684093	0.00018095610850683\\
0.0444938820912125	0.000152706962682895\\
0.0556173526140156	0.000457079815319904\\
0.0667408231368187	0.00082515293131933\\
0.0778642936596218	0.00113170888779093\\
0.0889877641824249	0.00132769250796437\\
0.100111234705228	0.00140445056380476\\
0.111234705228031	0.0013891999361768\\
0.122358175750834	0.00134690486976141\\
0.133481646273637	0.001383740642767\\
0.144605116796441	0.00159947212483213\\
0.155728587319244	0.00201218654807048\\
0.166852057842047	0.00257387543742526\\
0.17797552836485	0.00323059440130173\\
0.189098998887653	0.00394038939436966\\
0.200222469410456	0.00466919304933641\\
0.211345939933259	0.00539678011358746\\
0.222469410456062	0.00610555479549425\\
0.233592880978865	0.00677369437672576\\
0.244716351501669	0.00739473780681048\\
0.255839822024472	0.00795578151148998\\
0.266963292547275	0.00844422189306378\\
0.278086763070078	0.00886048888432497\\
0.289210233592881	0.00918862399440637\\
0.300333704115684	0.00943299062856259\\
0.311457174638487	0.00958215522551059\\
0.32258064516129	0.00963879561081995\\
0.333704115684093	0.00959646046448481\\
0.344827586206897	0.00945772363386993\\
0.3559510567297	0.00921835191667732\\
0.367074527252503	0.00888459409699796\\
0.378197997775306	0.00845569757380573\\
0.389321468298109	0.00793506637108556\\
0.400444938820912	0.00733004633278383\\
0.411568409343715	0.00664616763072997\\
0.422691879866518	0.00589403542288805\\
0.433815350389321	0.00508700724344113\\
0.444938820912125	0.00424253890518289\\
0.456062291434928	0.00338928690898046\\
0.467185761957731	0.0025790697009371\\
0.478309232480534	0.00192812666244359\\
0.489432703003337	0.00167425699767927\\
0.50055617352614	0.00198124225789768\\
0.511679644048943	0.0026447324464603\\
0.522803114571746	0.00343258995722452\\
0.533926585094549	0.00424449446088867\\
0.545050055617353	0.00503461924949023\\
0.556173526140156	0.0057693600602212\\
0.567296996662959	0.00644006508984154\\
0.578420467185762	0.00702908444963686\\
0.589543937708565	0.00752767004813101\\
0.600667408231368	0.0079325905164155\\
0.611790878754171	0.0082321555110497\\
0.622914349276974	0.00843166041663323\\
0.634037819799778	0.00852086851797478\\
0.645161290322581	0.00850777180522059\\
0.656284760845384	0.00839013670387859\\
0.667408231368187	0.00817286157059417\\
0.67853170189099	0.00786205683777959\\
0.689655172413793	0.00745910444154977\\
0.700778642936596	0.00697961522641512\\
0.711902113459399	0.00642740997259031\\
0.723025583982202	0.00581601532365276\\
0.734149054505006	0.00515755921816463\\
0.745272525027809	0.00446787364011605\\
0.756395995550612	0.00376698460406222\\
0.767519466073415	0.0030846511484092\\
0.778642936596218	0.00246915720355143\\
0.789766407119021	0.0020073986435809\\
0.800889877641824	0.00182735080058596\\
0.812013348164627	0.00199466048684135\\
0.82313681868743	0.00241893009491846\\
0.834260289210234	0.00296768507022728\\
0.845383759733037	0.00355364392124533\\
0.85650723025584	0.00413626837609046\\
0.867630700778643	0.00469141134421644\\
0.878754171301446	0.00519910574481813\\
0.889877641824249	0.00565568023071516\\
0.901001112347052	0.00604867713755042\\
0.912124582869855	0.00637485021169537\\
0.923248053392658	0.00663103451050425\\
0.934371523915462	0.00681103703628091\\
0.945494994438265	0.00691747542122267\\
0.956618464961068	0.00694459326940633\\
0.967741935483871	0.00689459319421426\\
0.978865406006674	0.00676815074704974\\
0.989988876529477	0.00656643148336998\\
1.00111234705228	0.00629040546871348\\
1.01223581757508	0.00594390479176424\\
1.02335928809789	0.00553212823405793\\
1.03448275862069	0.00506045802344958\\
1.04560622914349	0.00453593264212782\\
1.0567296996663	0.00396693002548781\\
1.0678531701891	0.00336523207281159\\
1.0789766407119	0.00274770276768101\\
1.09010011123471	0.00214177936587757\\
1.10122358175751	0.00160380235700557\\
1.11234705228031	0.00126092121573714\\
1.12347052280311	0.00129212241071277\\
1.13459399332592	0.00167034893741007\\
1.14571746384872	0.00220688855194954\\
1.15684093437152	0.00278710356242995\\
1.16796440489433	0.00336629967343494\\
1.17908787541713	0.00391786662970221\\
1.19021134593993	0.00442470573863335\\
1.20133481646274	0.00488168855435402\\
1.21245828698554	0.0052745785604515\\
1.22358175750834	0.00560300055155599\\
1.23470522803115	0.00585942384522852\\
1.24582869855395	0.00604175604322127\\
1.25695216907675	0.00614920806850917\\
1.26807563959956	0.0061794459839341\\
1.27919911012236	0.006134585141834\\
1.29032258064516	0.00601737389329787\\
1.30144605116796	0.00582907049551512\\
1.31256952169077	0.00557250050216962\\
1.32369299221357	0.00525468022734287\\
1.33481646273637	0.00488119351605642\\
1.34593993325918	0.00446036024375885\\
1.35706340378198	0.00399896948964148\\
1.36818687430478	0.00350709831828611\\
1.37931034482759	0.00299700763105129\\
1.39043381535039	0.00248526292346436\\
1.40155728587319	0.00199791383542281\\
1.412680756396	0.00158131813805014\\
1.4238042269188	0.00131893870088438\\
1.4349276974416	0.00130766765279917\\
1.4460511679644	0.00154249226160209\\
1.45717463848721	0.00191738055564493\\
1.46829810901001	0.00234811334746638\\
1.47942157953281	0.00279016134455461\\
1.49054505005562	0.00321579891757203\\
1.50166852057842	0.00361454268748966\\
1.51279199110122	0.00397667929477467\\
1.52391546162403	0.00429309641890994\\
1.53503893214683	0.00456371092370845\\
1.54616240266963	0.00477953557273721\\
1.55728587319244	0.00494275062872851\\
1.56840934371524	0.00504771544305359\\
1.57953281423804	0.00509639256464461\\
1.59065628476085	0.00508579730008617\\
1.60177975528365	0.00501816085659378\\
1.61290322580645	0.00489397900878431\\
1.62402669632925	0.00471338568551183\\
1.63515016685206	0.00448129356720998\\
1.64627363737486	0.00419922535170632\\
1.65739710789766	0.00387191254910047\\
1.66852057842047	0.00350346311262204\\
1.67964404894327	0.00310054657491516\\
1.69076751946607	0.0026706730286439\\
1.70189098998888	0.00222418138606271\\
1.71301446051168	0.00177668394899472\\
1.72413793103448	0.00135663109205668\\
1.73526140155729	0.00102682104790546\\
1.74638487208009	0.000908486009452989\\
1.75750834260289	0.00107317008065369\\
1.7686318131257	0.00141665745773693\\
1.7797552836485	0.00182499429871712\\
1.7908787541713	0.00224481059200588\\
1.8020022246941	0.00265474786812739\\
1.81312569521691	0.00303722740403679\\
1.82424916573971	0.00338568967866477\\
1.83537263626251	0.00369415132562886\\
1.84649610678532	0.00395459580340914\\
1.85761957730812	0.00416789554339431\\
1.86874304783092	0.00432636174431466\\
1.87986651835373	0.00443302880495987\\
1.89098998887653	0.00448295121020753\\
1.90211345939933	0.00447926207091885\\
1.91323692992214	0.00442124051522099\\
1.92436040044494	0.00431091518811757\\
1.93548387096774	0.00415089355864812\\
1.94660734149055	0.0039434500334692\\
1.95773081201335	0.00369387639113184\\
1.96885428253615	0.00340556455328576\\
1.97997775305895	0.00308445727908756\\
1.99110122358176	0.00273666416015945\\
2.00222469410456	0.00236991768813697\\
2.01334816462736	0.00199412168960179\\
2.02447163515017	0.0016236317859382\\
2.03559510567297	0.00128277746265841\\
2.04671857619577	0.00101783107379909\\
2.05784204671858	0.000905258796791607\\
2.06896551724138	0.000994229913074909\\
2.08008898776418	0.00123269526425744\\
2.09121245828699	0.00153958510226874\\
2.10233592880979	0.00186606597254857\\
2.11345939933259	0.0021905246145989\\
2.1245828698554	0.0024978960913213\\
2.1357063403782	0.00277986101947335\\
2.146829810901	0.00303321016945501\\
2.1579532814238	0.00324988737699073\\
2.16907675194661	0.00343072242935418\\
2.18020022246941	0.0035705280650083\\
2.19132369299221	0.00366932364453445\\
2.20244716351502	0.00372531018177909\\
2.21357063403782	0.00373825854084612\\
2.22469410456062	0.00370796927639546\\
2.23581757508343	0.0036354187308226\\
2.24694104560623	0.00352145294302406\\
2.25806451612903	0.00336818468506968\\
2.26918798665184	0.00317675908726235\\
2.28031145717464	0.0029508213440083\\
2.29143492769744	0.00269394447025468\\
2.30255839822024	0.00240995173119006\\
2.31368186874305	0.00210402332330382\\
2.32480533926585	0.00178274252700381\\
2.33592880978865	0.00145541211542038\\
2.34705228031146	0.00113744065447229\\
2.35817575083426	0.00085994790318107\\
2.36929922135706	0.000689686962084229\\
2.38042269187987	0.000712803261157558\\
2.39154616240267	0.000910282167219255\\
2.40266963292547	0.00118805221053593\\
2.41379310344828	0.00148982296086008\\
2.42491657397108	0.00179180242653901\\
2.43604004449388	0.00207848958986901\\
2.44716351501669	0.00234348699881191\\
2.45828698553949	0.00258198592603013\\
2.46941045606229	0.00278737778395983\\
2.48053392658509	0.00296001354999324\\
2.4916573971079	0.00309414486896928\\
2.5027808676307	0.00319104940316781\\
2.5139043381535	0.0032476063160309\\
2.52502780867631	0.00326527242705643\\
2.53615127919911	0.00324283658509574\\
2.54727474972191	0.00318226217438159\\
2.55839822024472	0.00308416940779166\\
2.56952169076752	0.00295106896632967\\
2.58064516129032	0.00278505238912472\\
2.59176863181313	0.00258924972403214\\
2.60289210233593	0.00236744700535121\\
2.61401557285873	0.00212339764640882\\
2.62513904338154	0.00186219318822263\\
2.63626251390434	0.00158984668453986\\
2.64738598442714	0.00131479979849374\\
2.65850945494994	0.00105016243444342\\
2.66963292547275	0.000820052385203745\\
2.68075639599555	0.000670941387656591\\
2.69187986651835	0.000661751238265338\\
2.70300333704116	0.00079176400799691\\
2.71412680756396	0.00100007611077616\\
2.72525027808676	0.00123860652740197\\
2.73637374860957	0.00148048825196338\\
2.74749721913237	0.00171436634109267\\
2.75862068965517	0.00193344348103411\\
2.76974416017798	0.00213043253117455\\
2.78086763070078	0.00230454209943297\\
2.79199110122358	0.00245108298009092\\
2.80311457174638	0.00256897884962435\\
2.81423804226919	0.00265694920362889\\
2.82536151279199	0.00271304008838159\\
2.83648498331479	0.0027380794614468\\
2.8476084538376	0.0027299718977176\\
2.8587319243604	0.00269132966158732\\
2.8698553948832	0.00262183644753769\\
2.88097886540601	0.00252261541121545\\
2.89210233592881	0.00239479678116805\\
2.90322580645161	0.00224075833840536\\
2.91434927697442	0.00206256729000678\\
2.92547274749722	0.00186345751123356\\
2.93659621802002	0.00164672254905413\\
2.94771968854283	0.00141672598600335\\
2.95884315906563	0.00117904709582508\\
2.96996662958843	0.000942530932133381\\
2.98109010011123	0.000723122829626265\\
2.99221357063404	0.000554994698943259\\
3.00333704115684	0.000500115440173101\\
3.01446051167964	0.000589515581805219\\
3.02558398220245	0.000768563896222055\\
3.03670745272525	0.000982288071421295\\
3.04783092324805	0.00120223144442564\\
3.05895439377086	0.00141579122953349\\
3.07007786429366	0.00161693373550832\\
3.08120133481646	0.00179890971919052\\
3.09232480533927	0.00196029728435442\\
3.10344827586207	0.00209753833189841\\
3.11457174638487	0.00220850616096337\\
3.12569521690768	0.00229292467556718\\
3.13681868743048	0.00234807778586381\\
3.14794215795328	0.00237561081821931\\
3.15906562847608	0.00237350753191285\\
3.17018909899889	0.00234344456953351\\
3.18131256952169	0.00228621095701624\\
3.19243604004449	0.0022016239766021\\
3.2035595105673	0.00209301904374524\\
3.2146829810901	0.00196111819069204\\
3.2258064516129	0.00180871723812381\\
3.23692992213571	0.00163849423954971\\
3.24805339265851	0.00145377798127319\\
3.25917686318131	0.00125840409378749\\
3.27030033370412	0.00105739616063167\\
3.28142380422692	0.000858123763851067\\
3.29254727474972	0.000673201834788598\\
3.30367074527252	0.000527536030266828\\
3.31479421579533	0.000464679587796561\\
3.32591768631813	0.000514035422070579\\
3.33704115684093	0.000645490083779827\\
3.34816462736374	0.00081403956071471\\
3.35928809788654	0.000992501137321238\\
3.37041156840934	0.00116851978566197\\
3.38153503893215	0.00133614959383261\\
3.39265850945495	0.00148902047528938\\
3.40378197997775	0.00162593580604803\\
3.41490545050056	0.00174389185545773\\
3.42602892102336	0.00184081848455045\\
3.43715239154616	0.00191668255918504\\
3.44827586206897	0.00196881189211147\\
3.45939933259177	0.00199867729225172\\
3.47052280311457	0.00200423096811706\\
3.48164627363737	0.00198677757981025\\
3.49276974416018	0.00194614387639106\\
3.50389321468298	0.00188320106248857\\
3.51501668520578	0.00179948817788966\\
3.52614015572859	0.00169521649567816\\
3.53726362625139	0.00157267857197853\\
3.54838709677419	0.00143384597274737\\
3.559510567297	0.00128112278469064\\
3.5706340378198	0.0011172417585241\\
3.5817575083426	0.000945719081807338\\
3.59288097886541	0.000771814057925842\\
3.60400444938821	0.000604211877724013\\
3.61512791991101	0.000460099946694854\\
3.62625139043382	0.000374972682513535\\
3.63737486095662	0.000391211354728062\\
3.64849833147942	0.000496124433255123\\
3.65962180200222	0.000642064112356482\\
3.67074527252503	0.000800583243832546\\
3.68186874304783	0.000959222983966101\\
3.69299221357063	0.00110977774970332\\
3.70411568409344	0.00124904670331299\\
3.71523915461624	0.00137433002865358\\
3.72636262513904	0.00148224242833763\\
3.73748609566185	0.00157297894444917\\
3.74860956618465	0.00164342643908112\\
3.75973303670745	0.0016944332808999\\
3.77085650723026	0.00172417385900336\\
3.78197997775306	0.00173345714062837\\
3.79310344827586	0.00172160161496416\\
3.80422691879867	0.00168964294540912\\
3.81535038932147	0.00163775909694467\\
3.82647385984427	0.0015671947759732\\
3.83759733036707	0.00147961432997368\\
3.84872080088988	0.00137602868235607\\
3.85984427141268	0.00125820878492477\\
3.87096774193548	0.00112833259690137\\
3.88209121245829	0.000989167841376069\\
3.89321468298109	0.000843885538673671\\
3.90433815350389	0.000696597958707267\\
3.9154616240267	0.000554226084695385\\
3.9265850945495	0.000429738580586758\\
3.9377085650723	0.000348548564778498\\
3.94883203559511	0.000343876588601019\\
3.95995550611791	0.000416091097355996\\
3.97107897664071	0.000530279104503179\\
3.98220244716352	0.000659188987616245\\
3.99332591768632	0.000790525127754151\\
4.00444938820912	0.000917288156864791\\
4.01557285873192	0.00103482015074273\\
4.02669632925473	0.00114182008193437\\
4.03781979977753	0.00123508747309589\\
4.04894327030033	0.00131398809036391\\
4.06006674082314	0.0013773253603891\\
4.07119021134594	0.00142388396547629\\
4.08231368186874	0.0014539494970594\\
4.09343715239155	0.0014662802543605\\
4.10456062291435	0.0014617734287475\\
4.11568409343715	0.00144006879695202\\
4.12680756395996	0.00140164496745612\\
4.13793103448276	0.00134715063776181\\
4.14905450500556	0.00127773635782666\\
4.16017797552836	0.00119447393847041\\
4.17130144605117	0.00109839267751008\\
4.18242491657397	0.000991152370166249\\
4.19354838709677	0.000874930961263063\\
4.20467185761958	0.000752012497170143\\
4.21579532814238	0.000625373388240519\\
4.22691879866518	0.000499917613091661\\
4.23804226918799	0.000384684226776595\\
4.24916573971079	0.00029808748022881\\
4.26028921023359	0.000272348517539899\\
4.2714126807564	0.00032154565411819\\
4.2825361512792	0.000416514042023461\\
4.293659621802	0.000528954520012899\\
4.30478309232481	0.000645166285558456\\
4.31590656284761	0.000757729711803963\\
4.32703003337041	0.000863346378641191\\
4.33815350389321	0.000959764497961508\\
4.34927697441602	0.00104432081878598\\
4.36040044493882	0.00111689694314604\\
4.37152391546162	0.00117517194377655\\
4.38264738598443	0.00121952836826537\\
4.39377085650723	0.00124863006454493\\
4.40489432703003	0.00126283784371718\\
4.41601779755284	0.00126173834092141\\
4.42714126807564	0.00124568879917541\\
4.43826473859844	0.00121498969012402\\
4.44938820912125	0.00117036903428997\\
4.46051167964405	0.00111256922582355\\
4.47163515016685	0.00104250045513053\\
4.48275862068965	0.000961569011473504\\
4.49388209121246	0.000871070387081825\\
4.50500556173526	0.000772594808786878\\
4.51612903225806	0.000668289952055617\\
4.52725250278087	0.000560955224539027\\
4.53837597330367	0.000454164062994032\\
4.54949944382647	0.000354810168769827\\
4.56062291434928	0.000276449375340139\\
4.57174638487208	0.000243017889404213\\
4.58286985539488	0.000270751540783149\\
4.59399332591769	0.000342778269402057\\
4.60511679644049	0.000433761299238969\\
4.61624026696329	0.000530341985340694\\
4.6273637374861	0.000625356924900231\\
4.6384872080089	0.000714997103226356\\
4.6496106785317	0.000797727767965849\\
4.66073414905451	0.000870869338593553\\
4.67185761957731	0.000934130366898629\\
4.68298109010011	0.000986144885799615\\
4.69410456062291	0.00102623971193494\\
4.70522803114572	0.00105430035697622\\
4.71635150166852	0.00106938165276796\\
4.72747497219132	0.00107222964313196\\
4.73859844271413	0.00106215762810722\\
4.74972191323693	0.0010397081575797\\
4.76084538375973	0.00100568853039606\\
4.77196885428254	0.000959823973430678\\
4.78309232480534	0.000903675559721447\\
4.79421579532814	0.000837534749159443\\
4.80533926585095	0.000763019751240624\\
4.81646273637375	0.000681179420064882\\
4.82758620689655	0.000593319743328622\\
4.83870967741935	0.000501733575807171\\
4.84983314794216	0.000409369385150343\\
4.86095661846496	0.000320720430508969\\
4.87208008898776	0.000245241269522163\\
4.88320355951057	0.000202174537249123\\
4.89432703003337	0.000212697556508487\\
4.90545050055617	0.000269032635651157\\
4.91657397107898	0.000346453681110267\\
4.92769744160178	0.000430257992502016\\
4.93882091212458	0.000514114595437759\\
4.94994438264739	0.000593585586843286\\
4.96106785317019	0.000667267253633167\\
4.97219132369299	0.00073327429303181\\
4.9833147942158	0.000790373345306533\\
4.9944382647386	0.00083813862795779\\
5.0055617352614	0.000875219103471461\\
5.0166852057842	0.00090213052879977\\
5.02780867630701	0.000917600885339758\\
5.03893214682981	0.000922443871184022\\
5.05005561735261	0.000915854546607055\\
5.06117908787542	0.000898924374221069\\
5.07230255839822	0.000871136387412168\\
5.08342602892102	0.000833784431642661\\
5.09454949944383	0.000786993667854715\\
5.10567296996663	0.000731696432313297\\
5.11679644048943	0.000669009908449279\\
5.12791991101224	0.000599808974717991\\
5.13904338153504	0.000525671755465882\\
5.15016685205784	0.000447958099791182\\
5.16129032258065	0.000369276051123986\\
5.17241379310345	0.000293043771739365\\
5.18353726362625	0.00022635973651741\\
5.19466073414905	0.000183111881547643\\
5.20578420467186	0.000181485159061462\\
5.21690767519466	0.00022112190490953\\
5.22803114571746	0.000282770767594665\\
5.23915461624027	0.000352640813282488\\
5.25027808676307	0.000423072800270349\\
5.26140155728587	0.000490931414696692\\
5.27252502780868	0.000554372231119238\\
5.28364849833148	0.000611212249179363\\
5.29477196885428	0.000661384030103129\\
5.30589543937709	0.000703415382098344\\
5.31701890989989	0.000737091259970031\\
5.32814238042269	0.000762019490417749\\
5.33926585094549	0.000777541292763577\\
5.3503893214683	0.000784019506690366\\
5.3615127919911	0.000781063816989372\\
5.3726362625139	0.000769114803742449\\
5.38375973303671	0.00074822113451613\\
5.39488320355951	0.000718679016459388\\
5.40600667408231	0.000681303949238497\\
5.41713014460512	0.000636390510107238\\
5.42825361512792	0.000584811912373033\\
5.43937708565072	0.000527211910511618\\
5.45050055617353	0.000464986936227249\\
5.46162402669633	0.000399077184819091\\
5.47274749721913	0.000331685432477953\\
5.48387096774194	0.000265194635625791\\
5.49499443826474	0.000204293084922725\\
5.50611790878754	0.000159347078126357\\
5.51724137931035	0.000147292297761981\\
5.52836484983315	0.000174474175456443\\
5.53948832035595	0.000224846236999167\\
5.55061179087875	0.00028470478678651\\
5.56173526140156	0.00034621288692692\\
5.57285873192436	0.000405662291852002\\
5.58398220244716	0.000461806711154078\\
5.59510567296997	0.000512605493631614\\
5.60622914349277	0.000557444152439095\\
5.61735261401557	0.000595745679165139\\
5.62847608453838	0.000626449581624646\\
5.63959955506118	0.000649940606703788\\
5.65072302558398	0.000665064564366567\\
5.66184649610679	0.00067263272746756\\
5.67296996662959	0.000671686463901837\\
5.68409343715239	0.000663225378701876\\
5.69521690767519	0.000646609827167541\\
5.706340378198	0.000622833457706221\\
5.7174638487208	0.000591895183471494\\
5.7285873192436	0.000554488063430911\\
5.73971078976641	0.000511465217364453\\
5.75083426028921	0.000463001647759606\\
5.76195773081201	0.000410628562449767\\
5.77308120133482	0.000354950142781539\\
5.78420467185762	0.000297604361416576\\
5.79532814238042	0.000240585339643254\\
5.80645161290323	0.00018775473475547\\
5.81757508342603	0.000145650569815046\\
5.82869855394883	0.000128239900264237\\
5.83982202447164	0.000143882573880561\\
5.85094549499444	0.000182929169631689\\
5.86206896551724	0.000232337823419226\\
5.87319243604004	0.000283831661438312\\
5.88431590656285	0.000334819123435347\\
5.89543937708565	0.000382958550258828\\
5.90656284760845	0.000426921623958907\\
5.91768631813126	0.000466324956341978\\
5.92880978865406	0.000499819769388913\\
5.93993325917686	0.000527761356206581\\
5.95105672969967	0.000548806175012994\\
5.96218020022247	0.000563760551872802\\
5.97330367074527	0.000571522200874269\\
5.98442714126808	0.000572810202653013\\
5.99555061179088	0.000567103302253772\\
6.00667408231368	0.000555056541990248\\
6.01779755283648	0.000536376557394309\\
6.02892102335929	0.000511803247229391\\
6.04004449388209	0.00048142806612323\\
6.05116796440489	0.000446005200342377\\
6.0622914349277	0.000406017719103935\\
6.0734149054505	0.00036205611810104\\
6.0845383759733	0.000315136896371653\\
6.09566184649611	0.000266234802951705\\
6.10678531701891	0.000217136156934708\\
6.11790878754171	0.000170025760835069\\
6.12903225806452	0.000130415581795072\\
6.14015572858732	0.000108390031236813\\
6.15127919911012	0.000115522156822755\\
6.16240266963293	0.000145197738718309\\
6.17352614015573	0.000186470221224153\\
6.18464961067853	0.000231209713816098\\
6.19577308120133	0.000275360193467923\\
6.20689655172414	0.000317915699150303\\
6.21802002224694	0.000356824671127714\\
6.22914349276974	0.000391676148707471\\
6.24026696329255	0.000421934169413383\\
6.25139043381535	0.000447053985761574\\
6.26251390433815	0.000466842723869291\\
6.27363737486096	0.000480772601713398\\
6.28476084538376	0.000489125034637562\\
6.29588431590656	0.000491303873126057\\
6.30700778642937	0.000487947212713195\\
6.31813125695217	0.000478606793157224\\
6.32925472747497	0.000463873553003598\\
6.34037819799777	0.000443815909866253\\
6.35150166852058	0.000418902244710907\\
6.36262513904338	0.000389348464491981\\
6.37374860956619	0.000355917208545814\\
6.38487208008899	0.000318891856509617\\
6.39599555061179	0.000279263992000029\\
6.40711902113459	0.000237837523552166\\
6.4182424916574	0.000195725174910953\\
6.4293659621802	0.000155235588199156\\
6.440489432703	0.000119600670729821\\
6.45161290322581	9.67566492896573e-05\\
6.46273637374861	9.65362102541126e-05\\
6.47385984427141	0.000118053997003527\\
6.48498331479422	0.000151287037749094\\
6.49610678531702	0.000188903836193963\\
6.50723025583982	0.000226582044032078\\
6.51835372636263	0.00026294173920558\\
6.52947719688543	0.000296682902788258\\
6.54060066740823	0.000326980653642462\\
6.55172413793103	0.000353822406994646\\
6.56284760845384	0.000376302773350849\\
6.57397107897664	0.000394151405953305\\
6.58509454949944	0.000407219105266247\\
6.59621802002225	0.000415484490788916\\
6.60734149054505	0.000418656054567993\\
6.61846496106785	0.000417252363639125\\
6.62958843159066	0.000410481318757686\\
6.64071190211346	0.000399116605478677\\
6.65183537263626	0.000383205860051345\\
6.66295884315907	0.000362968840406386\\
6.67408231368187	0.000338853949658277\\
6.68520578420467	0.00031107947394744\\
6.69632925472748	0.000280504561166199\\
6.70745272525028	0.000247010916225149\\
6.71857619577308	0.000211949670314245\\
6.72969966629588	0.000176011928490358\\
6.74082313681869	0.000140497123838599\\
6.75194660734149	0.000108610704354563\\
6.76307007786429	8.53605560367139e-05\\
6.7741935483871	7.90979985156221e-05\\
6.7853170189099	9.44614014248487e-05\\
6.7964404894327	0.000121225360330291\\
6.80756395995551	0.000152861099768958\\
6.81868743047831	0.000185863253368373\\
6.82981090100111	0.000217241154874296\\
6.84093437152392	0.000247227363172251\\
6.85205784204672	0.000273949488025555\\
6.86318131256952	0.000297796584720542\\
6.87430478309232	0.000317996924689041\\
6.88542825361513	0.000334271965526423\\
6.89655172413793	0.000346648765322834\\
6.90767519466073	0.000354621639171177\\
6.91879866518354	0.000358562836354205\\
6.92992213570634	0.000357901318566215\\
6.94104560622914	0.00035333416843863\\
6.95216907675195	0.000344397097450073\\
6.96329254727475	0.000331682363767553\\
6.97441601779755	0.000315376974711983\\
6.98553948832036	0.00029507819725404\\
6.99666295884316	0.000272052936407259\\
7.00778642936596	0.000246182522871923\\
7.01890989988877	0.000218289771270659\\
7.03003337041157	0.000188528797114681\\
7.04115684093437	0.00015820992947926\\
7.05228031145717	0.000127640006226071\\
7.06340378197998	9.91368320159858e-05\\
7.07452725250278	7.69685684233405e-05\\
7.08565072302558	6.79641055659557e-05\\
7.09677419354839	7.69637976284501e-05\\
7.10789766407119	9.8012970394729e-05\\
7.11902113459399	0.000124455049451831\\
7.1301446051168	0.000152179896010006\\
7.1412680756396	0.000179302597931689\\
7.1523915461624	0.000205222079820327\\
7.16351501668521	0.000228687410884995\\
7.17463848720801	0.000249417704501842\\
7.18576195773081	0.000267353817003376\\
7.19688542825361	0.000282243009031945\\
7.20800889877642	0.00029335681209039\\
7.21913236929922	0.000301117879916294\\
7.23025583982202	0.000305331951374998\\
7.24137931034483	0.000305449746846938\\
7.25250278086763	0.000302916539819391\\
7.26362625139043	0.000296159857524841\\
7.27474972191324	0.000285968100551916\\
7.28587319243604	0.000272754605621673\\
7.29699666295884	0.000256377229143937\\
7.30812013348165	0.000237485100588944\\
7.31924360400445	0.000215837162185419\\
7.33036707452725	0.000192591727099631\\
7.34149054505006	0.000167420209861312\\
7.35261401557286	0.000141289977396141\\
7.36373748609566	0.00011513656200481\\
7.37486095661847	9.00848947132263e-05\\
7.38598442714127	7.00270107174493e-05\\
7.39710789766407	5.806578334421e-05\\
7.40823136818687	6.18369329110575e-05\\
7.41935483870968	7.82628503618498e-05\\
7.43047830923248	0.000100338117276748\\
7.44160177975528	0.000124044403099273\\
7.45272525027809	0.000148182676909487\\
7.46384872080089	0.000169995618811065\\
7.47497219132369	0.000190961705109294\\
7.4860956618465	0.000209199702350588\\
7.4972191323693	0.000225421991437247\\
7.5083426028921	0.000238669916049909\\
7.51946607341491	0.000249161490986234\\
7.53058954393771	0.00025641244730482\\
7.54171301446051	0.00026085592332324\\
7.55283648498331	0.000261926058395144\\
7.56395995550612	0.000259971124565905\\
7.57508342602892	0.000255133364421201\\
7.58620689655172	0.000247248442911183\\
7.59733036707453	0.000236204428292528\\
7.60845383759733	0.000223325960638197\\
7.61957730812013	0.000207150922572472\\
7.63070077864294	0.000189308295848901\\
7.64182424916574	0.000169663794233879\\
7.65294771968854	0.000148360069314726\\
7.66407119021135	0.000126410253135288\\
7.67519466073415	0.000103815972320044\\
7.68631813125695	8.21631714135952e-05\\
7.69744160177976	6.32173151181353e-05\\
7.70856507230256	5.13250928868852e-05\\
7.71968854282536	5.13284209549319e-05\\
7.73081201334816	6.32366458319162e-05\\
7.74193548387097	8.13406101836373e-05\\
7.75305895439377	0.000101208128968659\\
7.76418242491657	0.00012155870209635\\
7.77530589543938	0.00014050785218887\\
7.78642936596218	0.00015885349276662\\
7.79755283648498	0.000175267758000731\\
7.80867630700779	0.000189254306208652\\
7.81979977753059	0.00020110059761209\\
7.83092324805339	0.000210613337859609\\
7.8420467185762	0.000217676844028954\\
7.853170189099	0.000222014606604994\\
7.8642936596218	0.000223740864206427\\
7.8754171301446	0.000222606853986529\\
7.88654060066741	0.000218908160987762\\
7.89766407119021	0.000212805916246635\\
7.90878754171301	0.00020408165394795\\
7.91991101223582	0.000193607249010923\\
7.93103448275862	0.000180379459770133\\
7.94215795328142	0.000165567588811533\\
7.95328142380423	0.000149118534046181\\
7.96440489432703	0.000131300302667597\\
7.97552836484983	0.000112540058444014\\
7.98665183537264	9.35565699139688e-05\\
7.99777530589544	7.50105598384685e-05\\
8.00889877641824	5.74093778812405e-05\\
8.02002224694105	4.60934791139185e-05\\
8.03114571746385	4.24805248040626e-05\\
8.04226918798665	5.06228144884559e-05\\
8.05339265850946	6.5608182305498e-05\\
8.06451612903226	8.21477457469706e-05\\
8.07563959955506	9.96410646478964e-05\\
8.08676307007786	0.000116558632320646\\
8.09788654060067	0.000132135685179386\\
8.10901001112347	0.000146627110842213\\
8.12013348164627	0.000159045057285182\\
8.13125695216908	0.000170036182599948\\
8.14238042269188	0.000178308848929042\\
8.15350389321468	0.000185055119674489\\
8.16462736373749	0.000189172378873234\\
8.17575083426029	0.000191225849546255\\
8.18687430478309	0.00019077099541286\\
8.1979977753059	0.000188487767962789\\
8.2091212458287	0.000183711369585354\\
8.2202447163515	0.000176635549389362\\
8.2313681868743	0.000167787075011823\\
8.24249165739711	0.000157170507847474\\
8.25361512791991	0.000144635375792674\\
8.26473859844271	0.000130986481507893\\
8.27586206896552	0.000116685084012621\\
8.28698553948832	0.000100095827137502\\
8.29810901001112	8.38076015423798e-05\\
8.30923248053393	6.7511065135116e-05\\
8.32035595105673	5.24692283407247e-05\\
8.33147942157953	4.09593928745098e-05\\
8.34260289210234	3.61962029275526e-05\\
8.35372636262514	4.11362377954e-05\\
8.36484983314794	5.26246753044262e-05\\
8.37597330367075	6.68256728076787e-05\\
8.38709677419355	8.16207775512488e-05\\
8.39822024471635	9.62864645997076e-05\\
8.40934371523915	0.000110225980167403\\
8.42046718576196	0.000122355131419078\\
8.43159065628476	0.000133802271381014\\
8.44271412680756	0.000142907588158824\\
8.45383759733037	0.000150783588354573\\
8.46496106785317	0.000156856179811682\\
8.47608453837597	0.000160569676681249\\
8.48720800889878	0.000163351896756848\\
8.49833147942158	0.00016324894948807\\
8.50945494994438	0.000161452566160104\\
8.52057842046719	0.000157890745551614\\
8.53170189098999	0.000152425964217347\\
8.54282536151279	0.000145218182467521\\
8.55394883203559	0.000136578019114615\\
8.5650723025584	0.000126599658652927\\
8.5761957730812	0.000114837647993766\\
8.58731924360401	0.000102356400287819\\
8.59844271412681	8.89008449664731e-05\\
8.60956618464961	7.50428658004287e-05\\
8.62068965517241	6.18214201291113e-05\\
8.63181312569522	4.77874762470283e-05\\
8.64293659621802	3.67335458813896e-05\\
8.65406006674082	3.10749729909632e-05\\
8.66518353726363	3.32546653392189e-05\\
8.67630700778643	4.2348345182462e-05\\
8.68743047830923	5.5076119082498e-05\\
8.69855394883204	6.67272501374789e-05\\
8.70967741935484	7.89486619224638e-05\\
8.72080088987764	9.11224884709152e-05\\
8.73192436040044	0.000102023356396321\\
8.74304783092325	0.00011211616285663\\
8.75417130144605	0.000120277676741363\\
8.76529477196885	0.000127680058003562\\
8.77641824249166	0.000132898646993136\\
8.78754171301446	0.00013688057760115\\
8.79866518353726	0.0001391219187335\\
8.80978865406007	0.000139988863630499\\
8.82091212458287	0.000138653179609999\\
8.83203559510567	0.000136031433673922\\
8.84315906562848	0.000131738469482277\\
8.85428253615128	0.000125918060547717\\
8.86540600667408	0.000118699787708441\\
8.87652947719689	0.000110496661962096\\
8.88765294771969	0.000100553336533042\\
8.89877641824249	9.04389742038444e-05\\
8.9098998887653	7.89035811099706e-05\\
8.9210233592881	6.69526350819193e-05\\
8.9321468298109	5.49913101866753e-05\\
8.9432703003337	4.34893193411694e-05\\
8.95439377085651	3.35630669236989e-05\\
8.96551724137931	2.71812789940012e-05\\
8.97664071190211	2.77302905207838e-05\\
8.98776418242492	3.39642639307127e-05\\
8.99888765294772	4.35924441679142e-05\\
9.01001112347052	5.44035905027027e-05\\
9.02113459399333	6.50554610940238e-05\\
9.03225806451613	7.58080038506644e-05\\
9.04338153503893	8.50267809311968e-05\\
9.05450500556173	9.3603188612787e-05\\
9.06562847608454	0.000101305209538043\\
9.07675194660734	0.000107236042352506\\
9.08787541713014	0.000112705887493784\\
9.09899888765295	0.000116608424976368\\
9.11012235817575	0.000118494709739355\\
9.12124582869855	0.000119324933516615\\
9.13236929922136	0.000118720307078638\\
9.14349276974416	0.000116575400552221\\
9.15461624026696	0.000113769143683751\\
9.16573971078977	0.000108832857405566\\
9.17686318131257	0.000102974174597597\\
9.18798665183537	9.60856891661303e-05\\
9.19911012235818	8.81479359497618e-05\\
9.21023359288098	7.92286229119541e-05\\
9.22135706340378	7.01341079149171e-05\\
9.23248053392659	6.03900942160574e-05\\
9.24360400444939	4.94661732414807e-05\\
9.25472747497219	4.04783019732242e-05\\
9.26585094549499	3.04196252903909e-05\\
9.2769744160178	2.4063068960456e-05\\
9.2880978865406	2.40414410550687e-05\\
9.2992213570634	2.71393969522709e-05\\
9.31034482758621	3.55882887598174e-05\\
9.32146829810901	4.42534394359802e-05\\
9.33259176863181	5.34292873549966e-05\\
9.34371523915462	6.23868684940941e-05\\
9.35483870967742	7.08161755374253e-05\\
9.36596218020022	7.84124481144233e-05\\
9.37708565072302	8.49231509119644e-05\\
9.38820912124583	9.08636230054e-05\\
9.39933259176863	9.52743477224773e-05\\
9.41045606229143	9.8827873478919e-05\\
9.42157953281424	0.000100925938273893\\
9.43270300333704	0.000102085071599992\\
9.44382647385984	0.000102197372969719\\
9.45494994438265	0.000100389145811635\\
9.46607341490545	9.78037041491213e-05\\
9.47719688542825	9.41078540692258e-05\\
9.48832035595106	8.94004886671241e-05\\
9.49944382647386	8.37476232744945e-05\\
9.51056729699666	7.78941824016681e-05\\
9.52169076751947	6.96851644496823e-05\\
9.53281423804227	6.1722506374468e-05\\
9.54393770856507	5.30224644412918e-05\\
9.55506117908788	4.45499689489796e-05\\
9.56618464961068	3.60454526162083e-05\\
9.57730812013348	2.78034832858325e-05\\
9.58843159065628	2.15888005447356e-05\\
9.59955506117909	1.92794250035494e-05\\
9.61067853170189	2.23810174255838e-05\\
9.62180200222469	2.81727781737044e-05\\
9.6329254727475	3.64914863771265e-05\\
9.6440489432703	4.4370232347964e-05\\
9.6551724137931	5.12480013657882e-05\\
9.66629588431591	5.95968213051186e-05\\
9.67741935483871	6.55564308458832e-05\\
9.68854282536151	7.14320842256178e-05\\
9.69966629588432	7.68172682188685e-05\\
9.71078976640712	8.05295265748813e-05\\
9.72191323692992	8.39801933999105e-05\\
9.73303670745273	8.59018467983127e-05\\
9.74416017797553	8.68138744927204e-05\\
9.75528364849833	8.70945930218495e-05\\
9.76640711902114	8.59032212317418e-05\\
9.77753058954394	8.43608498370252e-05\\
9.78865406006674	8.13379856202317e-05\\
9.79977753058954	7.74826160293978e-05\\
9.81090100111235	7.27261383839497e-05\\
9.82202447163515	6.72959155028946e-05\\
9.83314794215795	6.1058191465012e-05\\
9.84427141268076	5.43836284697077e-05\\
9.85539488320356	4.8441390757091e-05\\
9.86651835372636	3.97764487965078e-05\\
9.87764182424917	3.23794364090812e-05\\
9.88876529477197	2.54418544974083e-05\\
9.89988876529477	1.94914936901568e-05\\
9.91101223581757	1.70589544262536e-05\\
9.92213570634038	2.12737604782375e-05\\
9.93325917686318	2.26741706147919e-05\\
9.94438264738598	2.89522398973045e-05\\
9.95550611790879	3.58488898886691e-05\\
9.96662958843159	4.22494297779504e-05\\
9.97775305895439	4.90521127811404e-05\\
9.9888765294772	5.46109452771413e-05\\
10	5.98443602409291e-05\\
};
\addlegendentry{$r$= 8}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0111234705228031	1.01008583828627e-05\\
0.0222469410456062	1.350788646412e-05\\
0.0333704115684093	8.24297303728498e-05\\
0.0444938820912125	0.000104611905709526\\
0.0556173526140156	9.59036528526375e-05\\
0.0667408231368187	0.000179761626623075\\
0.0778642936596218	0.000326785885718875\\
0.0889877641824249	0.00048989199200795\\
0.100111234705228	0.000661198875654956\\
0.111234705228031	0.000843621946473229\\
0.122358175750834	0.00104297075167774\\
0.133481646273637	0.00126250468197472\\
0.144605116796441	0.00150112644111394\\
0.155728587319244	0.00175346209743491\\
0.166852057842047	0.00201178543996165\\
0.17797552836485	0.0022673859624508\\
0.189098998887653	0.0025117756816059\\
0.200222469410456	0.00273704174759824\\
0.211345939933259	0.00293749410191101\\
0.222469410456062	0.00310821005441746\\
0.233592880978865	0.00324614241851543\\
0.244716351501669	0.00335054894982016\\
0.255839822024472	0.00342073345778791\\
0.266963292547275	0.0034596406058268\\
0.278086763070078	0.00346973176714354\\
0.289210233592881	0.0034544752339452\\
0.300333704115684	0.00341774704188991\\
0.311457174638487	0.00336336771998486\\
0.32258064516129	0.00329326332918485\\
0.333704115684093	0.00321039825134389\\
0.344827586206897	0.00311535819044669\\
0.3559510567297	0.00300876468430729\\
0.367074527252503	0.0028898995056281\\
0.378197997775306	0.00275523681834166\\
0.389321468298109	0.0026046681950082\\
0.400444938820912	0.00243604736116708\\
0.411568409343715	0.00224666256493205\\
0.422691879866518	0.00203789254129677\\
0.433815350389321	0.00180983021556268\\
0.444938820912125	0.00156534079586808\\
0.456062291434928	0.00130800393035688\\
0.467185761957731	0.00104531209977281\\
0.478309232480534	0.00079131073950927\\
0.489432703003337	0.00057596482513184\\
0.50055617352614	0.000474914649995352\\
0.511679644048943	0.000558100669240255\\
0.522803114571746	0.000763984600985697\\
0.533926585094549	0.00101347545828705\\
0.545050055617353	0.00127274584648836\\
0.556173526140156	0.00152659809569118\\
0.567296996662959	0.0017678255472475\\
0.578420467185762	0.00199057695117164\\
0.589543937708565	0.00218973143827392\\
0.600667408231368	0.00236192702199463\\
0.611790878754171	0.00250348460774165\\
0.622914349276974	0.00261143910493009\\
0.634037819799778	0.00268350983434356\\
0.645161290322581	0.00271782916330398\\
0.656284760845384	0.00271323224296691\\
0.667408231368187	0.00266955513733898\\
0.67853170189099	0.0025882587644123\\
0.689655172413793	0.00247347915657617\\
0.700778642936596	0.00232773534771102\\
0.711902113459399	0.00215725649455449\\
0.723025583982202	0.00196959916234787\\
0.734149054505006	0.00177582419319256\\
0.745272525027809	0.001587942288536\\
0.756395995550612	0.00142337669159003\\
0.767519466073415	0.00130101202472195\\
0.778642936596218	0.00123930269358464\\
0.789766407119021	0.00124656806585525\\
0.800889877641824	0.0013167844154849\\
0.812013348164627	0.00143137573294794\\
0.82313681868743	0.00157089892282635\\
0.834260289210234	0.00171856268010389\\
0.845383759733037	0.00186212495312789\\
0.85650723025584	0.00199370400635182\\
0.867630700778643	0.00210851117071448\\
0.878754171301446	0.00220365091603037\\
0.889877641824249	0.00227808239348319\\
0.901001112347052	0.00233185139324416\\
0.912124582869855	0.00236516052000915\\
0.923248053392658	0.00237974701911501\\
0.934371523915462	0.00237684714253316\\
0.945494994438265	0.00235790865151979\\
0.956618464961068	0.00232428765965303\\
0.967741935483871	0.00227658899244753\\
0.978865406006674	0.0022148397192163\\
0.989988876529477	0.00213886846716775\\
1.00111234705228	0.0020497344963972\\
1.01223581757508	0.00194613769440642\\
1.02335928809789	0.00182794620235527\\
1.03448275862069	0.0016951959538542\\
1.04560622914349	0.00154885690732753\\
1.0567296996663	0.00138916959416294\\
1.0678531701891	0.0012182721744812\\
1.0789766407119	0.00103919722484841\\
1.09010011123471	0.000857186511584552\\
1.10122358175751	0.000681037124885264\\
1.11234705228031	0.000529509742663977\\
1.12347052280311	0.00043962291730409\\
1.13459399332592	0.000455509830155792\\
1.14571746384872	0.00056570381760517\\
1.15684093437152	0.00072646802374054\\
1.16796440489433	0.0009048442168424\\
1.17908787541713	0.00108523113854424\\
1.19021134593993	0.00125927907700629\\
1.20133481646274	0.00142156428973816\\
1.21245828698554	0.00156825378790857\\
1.22358175750834	0.00169625646184283\\
1.23470522803115	0.00180286031591329\\
1.24582869855395	0.00188594777330885\\
1.25695216907675	0.00194402617310993\\
1.26807563959956	0.00197530449597223\\
1.27919911012236	0.00197971373811853\\
1.29032258064516	0.00195746280703854\\
1.30144605116796	0.0019099422171212\\
1.31256952169077	0.00183709968868125\\
1.32369299221357	0.00174236237865967\\
1.33481646273637	0.00162861242267433\\
1.34593993325918	0.00149972900260775\\
1.35706340378198	0.00136219378085523\\
1.36818687430478	0.00122206661141776\\
1.37931034482759	0.00108895960447334\\
1.39043381535039	0.000973951863340267\\
1.40155728587319	0.000890584286450887\\
1.412680756396	0.000850654050306507\\
1.4238042269188	0.000859474957335274\\
1.4349276974416	0.00091181504299004\\
1.4460511679644	0.000995070128271084\\
1.45717463848721	0.00109533517157849\\
1.46829810901001	0.00120158045079597\\
1.47942157953281	0.00130597363700059\\
1.49054505005562	0.00140288080897105\\
1.50166852057842	0.00148895379487261\\
1.51279199110122	0.00156214027109537\\
1.52391546162403	0.00162135044685393\\
1.53503893214683	0.00166617644440604\\
1.54616240266963	0.00169685958368926\\
1.55728587319244	0.00171293809666595\\
1.56840934371524	0.00171554367539448\\
1.57953281423804	0.00170478619341381\\
1.59065628476085	0.00168108940408976\\
1.60177975528365	0.00164499669139238\\
1.61290322580645	0.00159721478846876\\
1.62402669632925	0.00153729256642973\\
1.63515016685206	0.00146550779449612\\
1.64627363737486	0.00138251182099859\\
1.65739710789766	0.00128866967394389\\
1.66852057842047	0.00118433699919306\\
1.67964404894327	0.00107094840816426\\
1.69076751946607	0.000950094131526084\\
1.70189098998888	0.000823732870965796\\
1.71301446051168	0.000696217503184085\\
1.72413793103448	0.000573133095239829\\
1.73526140155729	0.000466207144985435\\
1.74638487208009	0.000395283721962004\\
1.75750834260289	0.000384330941361271\\
1.7686318131257	0.00043831874347834\\
1.7797552836485	0.000535936778352619\\
1.7908787541713	0.000653471612612275\\
1.8020022246941	0.000778111699036363\\
1.81312569521691	0.000901049750869122\\
1.82424916573971	0.00101762078465632\\
1.83537263626251	0.001124303521437\\
1.84649610678532	0.00121850655816536\\
1.85761957730812	0.00129817677078938\\
1.86874304783092	0.00136170567764753\\
1.87986651835373	0.00140782011806995\\
1.89098998887653	0.00143565431589544\\
1.90211345939933	0.00144484663823506\\
1.91323692992214	0.00143544135000935\\
1.92436040044494	0.00140799917651969\\
1.93548387096774	0.00136282804228179\\
1.94660734149055	0.00130122910245944\\
1.95773081201335	0.00122583607420486\\
1.96885428253615	0.00113800207591499\\
1.97997775305895	0.00104193399155637\\
1.99110122358176	0.000940941605221143\\
2.00222469410456	0.000839725500739612\\
2.01334816462736	0.000745300428782055\\
2.02447163515017	0.000665622435892877\\
2.03559510567297	0.000610189409244911\\
2.04671857619577	0.000587336684500815\\
2.05784204671858	0.000599694383604472\\
2.06896551724138	0.000642433406503044\\
2.08008898776418	0.000706043570130286\\
2.09121245828699	0.000780855819076287\\
2.10233592880979	0.000859482992324709\\
2.11345939933259	0.000936558497069091\\
2.1245828698554	0.00100828661111083\\
2.1357063403782	0.00107244553164786\\
2.146829810901	0.00112756427522381\\
2.1579532814238	0.00117237453816929\\
2.16907675194661	0.00120675909822171\\
2.18020022246941	0.00123037768819008\\
2.19132369299221	0.0012430815749949\\
2.20244716351502	0.00124501293776576\\
2.21357063403782	0.00123622705000611\\
2.22469410456062	0.00121699292370783\\
2.23581757508343	0.00118795078844721\\
2.24694104560623	0.0011493301288755\\
2.25806451612903	0.00110066523970207\\
2.26918798665184	0.00104324451499164\\
2.28031145717464	0.000977282281731518\\
2.29143492769744	0.000903478238895276\\
2.30255839822024	0.000822918202309458\\
2.31368186874305	0.00073693324577118\\
2.32480533926585	0.000647001282801664\\
2.33592880978865	0.000556031489267894\\
2.34705228031146	0.000468294417076937\\
2.35817575083426	0.000390649231291942\\
2.36929922135706	0.0003344027376338\\
2.38042269187987	0.000314310634973768\\
2.39154616240267	0.000337214144433351\\
2.40266963292547	0.000394589100138554\\
2.41379310344828	0.00047160921863248\\
2.42491657397108	0.000556830536906554\\
2.43604004449388	0.000643418927258801\\
2.44716351501669	0.000726748507602681\\
2.45828698553949	0.000804236241876157\\
2.46941045606229	0.000873651152777133\\
2.48053392658509	0.000933328803239815\\
2.4916573971079	0.000982236046438904\\
2.5027808676307	0.00101885063123658\\
2.5139043381535	0.00104302437645584\\
2.52502780867631	0.00105413246955071\\
2.53615127919911	0.00105197191156574\\
2.54727474972191	0.0010367832622988\\
2.55839822024472	0.00100944151642085\\
2.56952169076752	0.000970219430106123\\
2.58064516129032	0.000920396591069858\\
2.59176863181313	0.000861233019057205\\
2.60289210233593	0.000794399801329174\\
2.61401557285873	0.000722524185231938\\
2.62513904338154	0.000648550284084958\\
2.63626251390434	0.000575634560696128\\
2.64738598442714	0.000508943723747505\\
2.65850945494994	0.000454776737819973\\
2.66963292547275	0.000419869862848154\\
2.68075639599555	0.00040982408715958\\
2.69187986651835	0.000425282231009938\\
2.70300333704116	0.000461595525089703\\
2.71412680756396	0.000511470743843754\\
2.72525027808676	0.000568449935393372\\
2.73637374860957	0.000626876270906013\\
2.74749721913237	0.00068382285692055\\
2.75862068965517	0.000736642616816959\\
2.76974416017798	0.000783683056365707\\
2.78086763070078	0.000823915835788048\\
2.79199110122358	0.00085661018870649\\
2.80311457174638	0.00088128027206786\\
2.81423804226919	0.000897721573622681\\
2.82536151279199	0.000905861842352794\\
2.83648498331479	0.000905451555530953\\
2.8476084538376	0.000896873355414772\\
2.8587319243604	0.000880408647647762\\
2.8698553948832	0.000856139207108806\\
2.88097886540601	0.000824120092472983\\
2.89210233592881	0.000785181043438505\\
2.90322580645161	0.000739217312535816\\
2.91434927697442	0.000687455498717484\\
2.92547274749722	0.00063045576304157\\
2.93659621802002	0.000569071884351232\\
2.94771968854283	0.000504807771904921\\
2.95884315906563	0.000439162710687458\\
2.96996662958843	0.000375377053210685\\
2.98109010011123	0.000317748104341106\\
2.99221357063404	0.000273131413671566\\
3.00333704115684	0.000250253761890307\\
3.01446051167964	0.000256376058657359\\
3.02558398220245	0.000288502551874453\\
3.03670745272525	0.000337918014643718\\
3.04783092324805	0.000396124432389625\\
3.05895439377086	0.000457087795287817\\
3.07007786429366	0.000516720748201629\\
3.08120133481646	0.000573307302957185\\
3.09232480533927	0.000624668468742487\\
3.10344827586207	0.000669565670951873\\
3.11457174638487	0.000706974960033935\\
3.12569521690768	0.00073611447650842\\
3.13681868743048	0.000756509464326562\\
3.14794215795328	0.000767865623100871\\
3.15906562847608	0.000769970644693851\\
3.17018909899889	0.000762778899527603\\
3.18131256952169	0.000746465401536938\\
3.19243604004449	0.000721592844124138\\
3.2035595105673	0.00068908557101304\\
3.2146829810901	0.000649268803049548\\
3.2258064516129	0.000603567905598171\\
3.23692992213571	0.00055303995257315\\
3.24805339265851	0.000499745249049096\\
3.25917686318131	0.000445530061894434\\
3.27030033370412	0.000393458109394561\\
3.28142380422692	0.000347257210075748\\
3.29254727474972	0.000311430387773831\\
3.30367074527252	0.000291216403111249\\
3.31479421579533	0.000290187130755908\\
3.32591768631813	0.00030729201212275\\
3.33704115684093	0.000338198254446351\\
3.34816462736374	0.000377533963992997\\
3.35928809788654	0.000420532311128934\\
3.37041156840934	0.000464073011785591\\
3.38153503893215	0.000505975028770682\\
3.39265850945495	0.000544137927981586\\
3.40378197997775	0.000578018185201352\\
3.41490545050056	0.000606584430621002\\
3.42602892102336	0.000629432590401159\\
3.43715239154616	0.000646196913791579\\
3.44827586206897	0.000656673515698267\\
3.45939933259177	0.000660837311281179\\
3.47052280311457	0.000658719331776423\\
3.48164627363737	0.000650345409765704\\
3.49276974416018	0.000635711763472427\\
3.50389321468298	0.000615070198614119\\
3.51501668520578	0.000589077183880882\\
3.52614015572859	0.000557779664231764\\
3.53726362625139	0.000521569759992958\\
3.54838709677419	0.000481662023428903\\
3.559510567297	0.000437675914787616\\
3.5706340378198	0.000391573343695762\\
3.5817575083426	0.000344193729015583\\
3.59288097886541	0.000297546445236844\\
3.60400444938821	0.000254347426399064\\
3.61512791991101	0.000218729828792913\\
3.62625139043382	0.000196472475394943\\
3.63737486095662	0.000193363429546192\\
3.64849833147942	0.000209664691641571\\
3.65962180200222	0.000240504458978971\\
3.67074527252503	0.000279744355850309\\
3.68186874304783	0.00032250644162702\\
3.69299221357063	0.000365613646795833\\
3.70411568409344	0.000406963095623222\\
3.71523915461624	0.000445155607586394\\
3.72636262513904	0.000479010278689603\\
3.73748609566185	0.000507843230461375\\
3.74860956618465	0.000531007691208618\\
3.75973303670745	0.000548048193121504\\
3.77085650723026	0.000558767793624858\\
3.78197997775306	0.000562658789961689\\
3.79310344827586	0.000560008766214522\\
3.80422691879867	0.000550892854021901\\
3.81535038932147	0.000535704453243642\\
3.82647385984427	0.000514697248597333\\
3.83759733036707	0.000488264495992476\\
3.84872080088988	0.000456784640070346\\
3.85984427141268	0.00042204843437003\\
3.87096774193548	0.000383926213491051\\
3.88209121245829	0.000344673303379256\\
3.89321468298109	0.000305260821986151\\
3.90433815350389	0.000268252172030593\\
3.9154616240267	0.00023672423523513\\
3.9265850945495	0.000214333219488265\\
3.9377085650723	0.000204665034616069\\
3.94883203559511	0.000209166443256587\\
3.95995550611791	0.000226383617302833\\
3.97107897664071	0.000252133549344543\\
3.98220244716352	0.000282716764288007\\
3.99332591768632	0.000315135625830623\\
4.00444938820912	0.000347196855793367\\
4.01557285873192	0.000377444119819523\\
4.02669632925473	0.000404849984032029\\
4.03781979977753	0.000428766717897853\\
4.04894327030033	0.000448520000388501\\
4.06006674082314	0.0004639293164775\\
4.07119021134594	0.000474720189608729\\
4.08231368186874	0.000480753498033045\\
4.09343715239155	0.000482177945005583\\
4.10456062291435	0.000478646598410967\\
4.11568409343715	0.000470538245048614\\
4.12680756395996	0.000457812014620025\\
4.13793103448276	0.000440623431374842\\
4.14905450500556	0.000419420065962582\\
4.16017797552836	0.000394825001463434\\
4.17130144605117	0.00036645843574112\\
4.18242491657397	0.000335577963827817\\
4.19354838709677	0.000302627796714056\\
4.20467185761958	0.000268424839989523\\
4.21579532814238	0.000234161867689035\\
4.22691879866518	0.000201587429641103\\
4.23804226918799	0.000173421644129122\\
4.24916573971079	0.000153398036777957\\
4.26028921023359	0.000145635135547432\\
4.2714126807564	0.000151965319387007\\
4.2825361512792	0.000170475615355452\\
4.293659621802	0.000196577744710173\\
4.30478309232481	0.000226173422713441\\
4.31590656284761	0.000257375339621137\\
4.32703003337041	0.000287430113630093\\
4.33815350389321	0.000315838414847766\\
4.34927697441602	0.000341510029202468\\
4.36040044493882	0.000363702835851183\\
4.37152391546162	0.00038208911205171\\
4.38264738598443	0.000396107641317434\\
4.39377085650723	0.000405615310323191\\
4.40489432703003	0.00041042696258254\\
4.41601779755284	0.000410479530404217\\
4.42714126807564	0.000405823095018369\\
4.43826473859844	0.000396702521798281\\
4.44938820912125	0.000383396172517166\\
4.46051167964405	0.000365960862475229\\
4.47163515016685	0.000344805752702473\\
4.48275862068965	0.00032049110436968\\
4.49388209121246	0.000293982987264382\\
4.50500556173526	0.000265781373880511\\
4.51612903225806	0.000236941313785442\\
4.52725250278087	0.000208525435247943\\
4.53837597330367	0.000182709036103465\\
4.54949944382647	0.000161908631904842\\
4.56062291434928	0.000149034720707158\\
4.57174638487208	0.000146601880040988\\
4.58286985539488	0.000153799888988592\\
4.59399332591769	0.000169576228305083\\
4.60511679644049	0.000190548853226253\\
4.61624026696329	0.000213998451783567\\
4.6273637374861	0.000238066511318646\\
4.6384872080089	0.000261343123460677\\
4.6496106785317	0.000282969468201767\\
4.66073414905451	0.000302282784700578\\
4.67185761957731	0.000318828076580847\\
4.68298109010011	0.000332238497700993\\
4.69410456062291	0.00034238466685185\\
4.70522803114572	0.00034898109901997\\
4.71635150166852	0.00035182344455114\\
4.72747497219132	0.000351306856318399\\
4.73859844271413	0.000346994511301714\\
4.74972191323693	0.000339473066615424\\
4.76084538375973	0.000328698438404084\\
4.77196885428254	0.000314662838923588\\
4.78309232480534	0.000297700170157786\\
4.79421579532814	0.000278026159775337\\
4.80533926585095	0.00025636585128556\\
4.81646273637375	0.000232917993965463\\
4.82758620689655	0.000208225918050804\\
4.83870967741935	0.000183182347908649\\
4.84983314794216	0.000158672549680927\\
4.86095661846496	0.000136975884099402\\
4.87208008898776	0.000119753026183359\\
4.88320355951057	0.000110263650263104\\
4.89432703003337	0.00011063708018521\\
4.90545050055617	0.000120443826351776\\
4.91657397107898	0.000137544302614153\\
4.92769744160178	0.000157672883234353\\
4.93882091212458	0.000179785056839434\\
4.94994438264739	0.000201938905514976\\
4.96106785317019	0.000223064991098926\\
4.97219132369299	0.000242481547205514\\
4.9833147942158	0.000259787540269244\\
4.9944382647386	0.000274019182492144\\
5.0055617352614	0.000285503560445333\\
5.0166852057842	0.000293819474813241\\
5.02780867630701	0.000298791018812635\\
5.03893214682981	0.000300359233430544\\
5.05005561735261	0.000298447424611979\\
5.06117908787542	0.000293215242211774\\
5.07230255839822	0.000284798788202073\\
5.08342602892102	0.000273489275125673\\
5.09454949944383	0.000259420315527163\\
5.10567296996663	0.000242952746528254\\
5.11679644048943	0.000224384671042383\\
5.12791991101224	0.000204189462333354\\
5.13904338153504	0.000183415903016709\\
5.15016685205784	0.000162041697545927\\
5.16129032258065	0.000142039872919132\\
5.17241379310345	0.000124621174927355\\
5.18353726362625	0.000111555913533965\\
5.19466073414905	0.000105355530446774\\
5.20578420467186	0.000106649071222527\\
5.21690767519466	0.000115145960824642\\
5.22803114571746	0.000128743092661022\\
5.23915461624027	0.000145275130528889\\
5.25027808676307	0.000162901159060034\\
5.26140155728587	0.000180511157729291\\
5.27252502780868	0.000197419427343714\\
5.28364849833148	0.000212579288298336\\
5.29477196885428	0.000225925099691619\\
5.30589543937709	0.000237136009219789\\
5.31701890989989	0.000245948045266311\\
5.32814238042269	0.000252570987169456\\
5.33926585094549	0.000256239318315521\\
5.3503893214683	0.000257225236949047\\
5.3615127919911	0.000255516158618137\\
5.3726362625139	0.000251239038381328\\
5.38375973303671	0.000244487567383508\\
5.39488320355951	0.000235537997434208\\
5.40600667408231	0.00022389000246296\\
5.41713014460512	0.000210459969969828\\
5.42825361512792	0.000195275826941327\\
5.43937708565072	0.000178627116944673\\
5.45050055617353	0.000160976204853431\\
5.46162402669633	0.000142721126101814\\
5.47274749721913	0.000124680274430601\\
5.48387096774194	0.000107839097002746\\
5.49499443826474	9.37197070499023e-05\\
5.50611790878754	8.41644327323176e-05\\
5.51724137931035	8.15648763303372e-05\\
5.52836484983315	8.59554511013484e-05\\
5.53948832035595	9.56566080476848e-05\\
5.55061179087875	0.00010993263756443\\
5.56173526140156	0.000125131394585053\\
5.57285873192436	0.00014124514825114\\
5.58398220244716	0.000157015964874241\\
5.59510567296997	0.000171548689048195\\
5.60622914349277	0.000184819083700672\\
5.61735261401557	0.000196080747024297\\
5.62847608453838	0.00020533901678754\\
5.63959955506118	0.000212353596528025\\
5.65072302558398	0.000217009374508478\\
5.66184649610679	0.000219211701979304\\
5.67296996662959	0.000218918341769179\\
5.68409343715239	0.000216246091172864\\
5.69521690767519	0.000211099013864745\\
5.706340378198	0.000203878854007224\\
5.7174638487208	0.000194624975188893\\
5.7285873192436	0.000183420686612595\\
5.73971078976641	0.000170871641859131\\
5.75083426028921	0.000156271774615078\\
5.76195773081201	0.000141247593800538\\
5.77308120133482	0.000125853273704001\\
5.78420467185762	0.000110598836956971\\
5.79532814238042	9.65644140679339e-05\\
5.80645161290323	8.57792753760964e-05\\
5.81757508342603	7.76614077957786e-05\\
5.82869855394883	7.55688784575743e-05\\
5.83982202447164	7.92829581077512e-05\\
5.85094549499444	8.74862786918128e-05\\
5.86206896551724	9.8672393975761e-05\\
5.87319243604004	0.000111298509024456\\
5.88431590656285	0.000124424632876821\\
5.89543937708565	0.000137193228185537\\
5.90656284760845	0.000149099626589679\\
5.91768631813126	0.000159522904302047\\
5.92880978865406	0.000169027315644606\\
5.93993325917686	0.000176804284864095\\
5.95105672969967	0.000182130083579496\\
5.96218020022247	0.000186040615192488\\
5.97330367074527	0.000187352952272124\\
5.98442714126808	0.000187163193463731\\
5.99555061179088	0.000185177006171071\\
6.00667408231368	0.000181115112162193\\
6.01779755283648	0.000175429806854425\\
6.02892102335929	0.000167820007477758\\
6.04004449388209	0.000158684868579917\\
6.05116796440489	0.000148148966093916\\
6.0622914349277	0.000136457783700884\\
6.0734149054505	0.000123863199416153\\
6.0845383759733	0.000110679700876015\\
6.09566184649611	9.75289077255693e-05\\
6.10678531701891	8.46369758636322e-05\\
6.11790878754171	7.33274887758957e-05\\
6.12903225806452	6.47964652598948e-05\\
6.14015572858732	6.04128186156698e-05\\
6.15127919911012	6.21541314859667e-05\\
6.16240266963293	6.68784028195393e-05\\
6.17352614015573	7.58874521120307e-05\\
6.18464961067853	8.67909576162702e-05\\
6.19577308120133	9.83768613504052e-05\\
6.20689655172414	0.000109993129913567\\
6.21802002224694	0.000121398634573619\\
6.22914349276974	0.000130923928529715\\
6.24026696329255	0.000139720892989305\\
6.25139043381535	0.000147131909699878\\
6.26251390433815	0.000152986858725054\\
6.27363737486096	0.00015723424833086\\
6.28476084538376	0.000159651712947688\\
6.29588431590656	0.000160309016446186\\
6.30700778642937	0.000159159307471225\\
6.31813125695217	0.000156275168045119\\
6.32925472747497	0.000151650030247824\\
6.34037819799777	0.000145668042737383\\
6.35150166852058	0.000138234877534088\\
6.36262513904338	0.000129304369395223\\
6.37374860956619	0.000119859643946915\\
6.38487208008899	0.000108683674265082\\
6.39599555061179	9.73038856522742e-05\\
6.40711902113459	8.633790170625e-05\\
6.4182424916574	7.53215535238219e-05\\
6.4293659621802	6.61228179819139e-05\\
6.440489432703	5.87129648694312e-05\\
6.45161290322581	5.50193408535341e-05\\
6.46273637374861	5.54498532245506e-05\\
6.47385984427141	5.98847239912306e-05\\
6.48498331479422	6.71594186356162e-05\\
6.49610678531702	7.60233598391348e-05\\
6.50723025583982	8.5734229228455e-05\\
6.51835372636263	9.51320346193567e-05\\
6.52947719688543	0.000104270073913687\\
6.54060066740823	0.000112579461483885\\
6.55172413793103	0.000119844078574564\\
6.56284760845384	0.000126292246971473\\
6.57397107897664	0.000130985125655128\\
6.58509454949944	0.000134574951739126\\
6.59621802002225	0.000136546009975486\\
6.60734149054505	0.00013709705650869\\
6.61846496106785	0.000136303084846391\\
6.62958843159066	0.000134456407433637\\
6.64071190211346	0.000130379223888538\\
6.65183537263626	0.000125444451186192\\
6.66295884315907	0.000119316450454703\\
6.67408231368187	0.000112095722053541\\
6.68520578420467	0.000104016750781338\\
6.69632925472748	9.50378080736651e-05\\
6.70745272525028	8.55817074452805e-05\\
6.71857619577308	7.58751345068444e-05\\
6.72969966629588	6.63982367532161e-05\\
6.74082313681869	5.74984956245321e-05\\
6.75194660734149	5.07380057571937e-05\\
6.76307007786429	4.63028524209528e-05\\
6.7741935483871	4.43860590114055e-05\\
6.7853170189099	4.79234989802661e-05\\
6.7964404894327	5.25092166592567e-05\\
6.80756395995551	5.99121955813685e-05\\
6.81868743047831	6.84365253980835e-05\\
6.82981090100111	7.66368913691312e-05\\
6.84093437152392	8.51243122187135e-05\\
6.85205784204672	9.26251422604537e-05\\
6.86318131256952	9.94735314129743e-05\\
6.87430478309232	0.000105346415364514\\
6.88542825361513	0.000110134816475801\\
6.89655172413793	0.000113712374055147\\
6.90767519466073	0.00011600082020852\\
6.91879866518354	0.000117115855996265\\
6.92992213570634	0.000116733996032015\\
6.94104560622914	0.000115177372294671\\
6.95216907675195	0.000112463162544654\\
6.96329254727475	0.000108687981484589\\
6.97441601779755	0.000104377243677134\\
6.98553948832036	9.78261117534655e-05\\
6.99666295884316	9.08271357448155e-05\\
7.00778642936596	8.30558225157269e-05\\
7.01890989988877	7.51052750295583e-05\\
7.03003337041157	6.70549936517429e-05\\
7.04115684093437	5.97110350081574e-05\\
7.05228031145717	5.12015990647925e-05\\
7.06340378197998	4.49459242851404e-05\\
7.07452725250278	4.08506286670943e-05\\
7.08565072302558	3.96419437866965e-05\\
7.09677419354839	4.17155304124733e-05\\
7.10789766407119	4.59830848655479e-05\\
7.11902113459399	5.18668787474565e-05\\
7.1301446051168	5.87059769160212e-05\\
7.1412680756396	6.58511480797127e-05\\
7.1523915461624	7.26245389622522e-05\\
7.16351501668521	7.94161102327131e-05\\
7.17463848720801	8.52610412616708e-05\\
7.18576195773081	8.98142073812636e-05\\
7.19688542825361	9.43078846729771e-05\\
7.20800889877642	9.69084842192543e-05\\
7.21913236929922	9.89845984021712e-05\\
7.23025583982202	0.000100245661041018\\
7.24137931034483	0.000100158370438325\\
7.25250278086763	9.92374943190625e-05\\
7.26362625139043	9.68510252719387e-05\\
7.27474972191324	9.36416498232343e-05\\
7.28587319243604	8.95257566043814e-05\\
7.29699666295884	8.46078583676022e-05\\
7.30812013348165	7.89510312395089e-05\\
7.31924360400445	7.26388329709646e-05\\
7.33036707452725	6.60441094471841e-05\\
7.34149054505006	5.88308326953229e-05\\
7.35261401557286	5.17830940409221e-05\\
7.36373748609566	4.51021276587062e-05\\
7.37486095661847	3.91674179363866e-05\\
7.38598442714127	3.63385512844488e-05\\
7.39710789766407	3.2693187319637e-05\\
7.40823136818687	3.33313230192536e-05\\
7.41935483870968	3.65199344472237e-05\\
7.43047830923248	4.12968844214786e-05\\
7.44160177975528	4.72324132716077e-05\\
7.45272525027809	5.43997250934781e-05\\
7.46384872080089	5.93315342757038e-05\\
7.47497219132369	6.50992591332091e-05\\
7.4860956618465	7.03922491844999e-05\\
7.4972191323693	7.50454853148496e-05\\
7.5083426028921	7.90530434894383e-05\\
7.51946607341491	8.19984182329158e-05\\
7.53058954393771	8.41139257667114e-05\\
7.54171301446051	8.52871723494119e-05\\
7.55283648498331	8.55790267764946e-05\\
7.56395995550612	8.48112800870154e-05\\
7.57508342602892	8.35196859739625e-05\\
7.58620689655172	8.1161218668841e-05\\
7.59733036707453	7.7510185275442e-05\\
7.60845383759733	7.40711778374808e-05\\
7.61957730812013	6.87068766449877e-05\\
7.63070077864294	6.34447072545987e-05\\
7.64182424916574	5.81046553267711e-05\\
7.65294771968854	5.1765093933948e-05\\
7.66407119021135	4.63618734421636e-05\\
7.67519466073415	4.02003931332182e-05\\
7.68631813125695	3.49991690753964e-05\\
7.69744160177976	3.09729578860966e-05\\
7.70856507230256	2.89978978857145e-05\\
7.71968854282536	2.92543644249423e-05\\
7.73081201334816	3.1539854929454e-05\\
7.74193548387097	3.57182730550667e-05\\
7.75305895439377	4.02181162196161e-05\\
7.76418242491657	4.54032011575978e-05\\
7.77530589543938	5.05552135877002e-05\\
7.78642936596218	5.53859047782139e-05\\
7.79755283648498	6.0760633470348e-05\\
7.80867630700779	6.3761669836983e-05\\
7.81979977753059	6.71167531357883e-05\\
7.83092324805339	6.9856209612972e-05\\
7.8420467185762	7.16618093674504e-05\\
7.853170189099	7.28808695123973e-05\\
7.8642936596218	7.39640087577025e-05\\
7.8754171301446	7.26316781460141e-05\\
7.88654060066741	7.14047277857406e-05\\
7.89766407119021	6.94467413334665e-05\\
7.90878754171301	6.67951818956082e-05\\
7.91991101223582	6.36600329153558e-05\\
7.93103448275862	5.96891349909768e-05\\
7.94215795328142	5.53398270421014e-05\\
7.95328142380423	5.05896371411681e-05\\
7.96440489432703	4.56850398563778e-05\\
7.97552836484983	4.0380902127248e-05\\
7.98665183537264	3.6004916096865e-05\\
7.99777530589544	3.16345539031408e-05\\
8.00889877641824	2.67885910684598e-05\\
8.02002224694105	2.6155251166217e-05\\
8.03114571746385	2.40571247284149e-05\\
8.04226918798665	2.56212130873701e-05\\
8.05339265850946	2.93508485131292e-05\\
8.06451612903226	3.25312604942526e-05\\
8.07563959955506	3.74591190502808e-05\\
8.08676307007786	4.14951452070759e-05\\
8.09788654060067	4.57276427562682e-05\\
8.10901001112347	4.96421094576387e-05\\
8.12013348164627	5.32580324746436e-05\\
8.13125695216908	5.64350304286002e-05\\
8.14238042269188	5.9000843330209e-05\\
8.15350389321468	6.10562011143093e-05\\
8.16462736373749	6.20456018679613e-05\\
8.17575083426029	6.25321346060698e-05\\
8.18687430478309	6.23494722621797e-05\\
8.1979977753059	6.14451893111666e-05\\
8.2091212458287	6.07764246067527e-05\\
8.2202447163515	5.77996195798869e-05\\
8.2313681868743	5.51246937530844e-05\\
8.24249165739711	5.20095189157799e-05\\
8.25361512791991	4.82931160262561e-05\\
8.26473859844271	4.43623133904459e-05\\
8.27586206896552	4.1383313861886e-05\\
8.28698553948832	3.55125157410394e-05\\
8.29810901001112	3.12113147308888e-05\\
8.30923248053393	2.74192200337001e-05\\
8.32035595105673	2.38440874629298e-05\\
8.33147942157953	2.20275127145344e-05\\
8.34260289210234	2.11160383969402e-05\\
8.35372636262514	2.20254922661776e-05\\
8.36484983314794	2.42724699889546e-05\\
8.37597330367075	2.76777633618913e-05\\
8.38709677419355	3.11111441583953e-05\\
8.39822024471635	3.56348126842009e-05\\
8.40934371523915	3.94108478400513e-05\\
8.42046718576196	4.20634704318006e-05\\
8.43159065628476	4.6246677085193e-05\\
8.44271412680756	4.79221267934728e-05\\
8.45383759733037	5.00910681031857e-05\\
8.46496106785317	5.20289199958793e-05\\
8.47608453837597	5.27324868551834e-05\\
8.48720800889878	5.3680293970005e-05\\
8.49833147942158	5.33064724245746e-05\\
8.50945494994438	5.27193466288956e-05\\
8.52057842046719	5.15619888037286e-05\\
8.53170189098999	4.99273082064495e-05\\
8.54282536151279	4.7777248817914e-05\\
8.55394883203559	4.50467374588497e-05\\
8.5650723025584	4.21513136934433e-05\\
8.5761957730812	3.85129716393134e-05\\
8.58731924360401	3.49501627755928e-05\\
8.59844271412681	3.12565287638561e-05\\
8.60956618464961	2.74811514363959e-05\\
8.62068965517241	2.60913757481512e-05\\
8.63181312569522	2.08460947379603e-05\\
8.64293659621802	1.86113784555206e-05\\
8.65406006674082	1.77674539807801e-05\\
8.66518353726363	1.79946471248997e-05\\
8.67630700778643	2.00474997890993e-05\\
8.68743047830923	2.5114470541086e-05\\
8.69855394883204	2.55679742435304e-05\\
8.70967741935484	2.8858969260207e-05\\
8.72080088987764	3.2073270760592e-05\\
8.73192436040044	3.50807276746487e-05\\
8.74304783092325	3.80642646122742e-05\\
8.75417130144605	4.02173168822814e-05\\
8.76529477196885	4.21969380384746e-05\\
8.77641824249166	4.37163863440704e-05\\
8.78754171301446	4.49140919628666e-05\\
8.79866518353726	4.55270841815565e-05\\
8.80978865406007	4.61633026675964e-05\\
8.82091212458287	4.59861499279264e-05\\
8.83203559510567	4.4495012104328e-05\\
8.84315906562848	4.39688899302919e-05\\
8.85428253615128	4.10959142680819e-05\\
8.86540600667408	3.89654564981238e-05\\
8.87652947719689	3.71443983168739e-05\\
8.88765294771969	3.39252103742958e-05\\
8.89877641824249	3.16437074610417e-05\\
8.9098998887653	2.78871020426493e-05\\
8.9210233592881	2.45947898261114e-05\\
8.9321468298109	2.13834226341535e-05\\
8.9432703003337	1.86252173890506e-05\\
8.95439377085651	1.65163758840474e-05\\
8.96551724137931	1.53351937511926e-05\\
8.97664071190211	1.60416401299535e-05\\
8.98776418242492	1.67431659043722e-05\\
8.99888765294772	1.89154511395209e-05\\
9.01001112347052	2.14948920138198e-05\\
9.02113459399333	2.4183392687738e-05\\
9.03225806451613	2.88526353849529e-05\\
9.04338153503893	2.95529416638257e-05\\
9.05450500556173	3.19401319580379e-05\\
9.06562847608454	3.41277495847252e-05\\
9.07675194660734	3.57888966372868e-05\\
9.08787541713014	3.73500207780678e-05\\
9.09899888765295	3.9906103261943e-05\\
9.11012235817575	3.88910845474172e-05\\
9.12124582869855	3.90142416095208e-05\\
9.13236929922136	3.87998329065078e-05\\
9.14349276974416	3.81209390455908e-05\\
9.15461624026696	3.72762176845578e-05\\
9.16573971078977	3.55527682035961e-05\\
9.17686318131257	3.37609497759127e-05\\
9.18798665183537	3.17033797204617e-05\\
9.19911012235818	2.96069536641346e-05\\
9.21023359288098	2.68606273944681e-05\\
9.22135706340378	2.52423125163471e-05\\
9.23248053392659	2.28351584626371e-05\\
9.24360400444939	1.87968329589904e-05\\
9.25472747497219	1.85984426102196e-05\\
9.26585094549499	1.4297275024676e-05\\
9.2769744160178	1.32416325850727e-05\\
9.2880978865406	1.48818585937692e-05\\
9.2992213570634	1.39822734821041e-05\\
9.31034482758621	1.68067002028594e-05\\
9.32146829810901	1.78774566853426e-05\\
9.33259176863181	2.00513093840464e-05\\
9.34371523915462	2.22868938417978e-05\\
9.35483870967742	2.45613591100302e-05\\
9.36596218020022	2.66498958544587e-05\\
9.37708565072302	2.85327367945739e-05\\
9.38820912124583	3.06012968021526e-05\\
9.39933259176863	3.17998894508231e-05\\
9.41045606229143	3.28450598118028e-05\\
9.42157953281424	3.33378424292096e-05\\
9.43270300333704	3.34371328857409e-05\\
9.44382647385984	3.48180992619821e-05\\
9.45494994438265	3.27493954359196e-05\\
9.46607341490545	3.18837959523179e-05\\
9.47719688542825	3.09075452105569e-05\\
9.48832035595106	2.9362279959392e-05\\
9.49944382647386	2.80924702479212e-05\\
9.51056729699666	2.82695404636769e-05\\
9.52169076751947	2.36152376197994e-05\\
9.53281423804227	2.12757512763031e-05\\
9.54393770856507	1.88887883419088e-05\\
9.55506117908788	1.65565441589656e-05\\
9.56618464961068	1.511668718236e-05\\
9.57730812013348	1.26705145701278e-05\\
9.58843159065628	1.14841824708116e-05\\
9.59955506117909	1.1200372889849e-05\\
9.61067853170189	1.22816865486512e-05\\
9.62180200222469	1.30170605927029e-05\\
9.6329254727475	1.637230957888e-05\\
9.6440489432703	1.83424942239924e-05\\
9.6551724137931	1.8644340795911e-05\\
9.66629588431591	2.24140609550881e-05\\
9.67741935483871	2.24939286763432e-05\\
9.68854282536151	2.44556752195197e-05\\
9.69966629588432	2.66145159117477e-05\\
9.71078976640712	2.68443195342582e-05\\
9.72191323692992	2.82585121519998e-05\\
9.73303670745273	2.83458393013269e-05\\
9.74416017797553	2.85112182557042e-05\\
9.75528364849833	2.8388701142398e-05\\
9.76640711902114	2.8065564106163e-05\\
9.77753058954394	2.74433760965836e-05\\
9.78865406006674	2.64992724982461e-05\\
9.79977753058954	2.56778794407779e-05\\
9.81090100111235	2.40001887330004e-05\\
9.82202447163515	2.25415555935769e-05\\
9.83314794215795	2.07285843740583e-05\\
9.84427141268076	1.86688491499425e-05\\
9.85539488320356	1.95116302365537e-05\\
9.86651835372636	1.45897766325561e-05\\
9.87764182424917	1.27811771739782e-05\\
9.88876529477197	1.15006716004104e-05\\
9.89988876529477	9.93539318481672e-06\\
9.91101223581757	1.013720178118e-05\\
9.92213570634038	1.51290966051811e-05\\
9.93325917686318	1.06729734549064e-05\\
9.94438264738598	1.19888307987388e-05\\
9.95550611790879	1.36806488405508e-05\\
9.96662958843159	1.55701753659128e-05\\
9.97775305895439	1.80419681752026e-05\\
9.9888765294772	1.90870040889302e-05\\
10	2.02011053228095e-05\\
};
\addlegendentry{$r$=10}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0111234705228031	9.81692717471289e-06\\
0.0222469410456062	1.16375053955216e-05\\
0.0333704115684093	7.53923295238829e-05\\
0.0444938820912125	8.59327197694873e-05\\
0.0556173526140156	5.99957972130036e-05\\
0.0667408231368187	0.000149021584024662\\
0.0778642936596218	0.000275591600833418\\
0.0889877641824249	0.000385341022670017\\
0.100111234705228	0.00046269607162201\\
0.111234705228031	0.000506882682383406\\
0.122358175750834	0.000528502577878885\\
0.133481646273637	0.000548420395514012\\
0.144605116796441	0.000592537945861078\\
0.155728587319244	0.000680624930837724\\
0.166852057842047	0.000815931992730689\\
0.17797552836485	0.000989355156120497\\
0.189098998887653	0.00118768570494251\\
0.200222469410456	0.00139953206267001\\
0.211345939933259	0.00161531762950881\\
0.222469410456062	0.00182717751313244\\
0.233592880978865	0.00202953511232724\\
0.244716351501669	0.0022187255822649\\
0.255839822024472	0.00238913511765025\\
0.266963292547275	0.00253973149364747\\
0.278086763070078	0.00266825679658132\\
0.289210233592881	0.00277347482366682\\
0.300333704115684	0.0028543363180138\\
0.311457174638487	0.00291032371486077\\
0.32258064516129	0.00293996081640092\\
0.333704115684093	0.00294412980525849\\
0.344827586206897	0.00292199731374054\\
0.3559510567297	0.00287322771020711\\
0.367074527252503	0.00279750068945252\\
0.378197997775306	0.0026947747957442\\
0.389321468298109	0.00256458697779957\\
0.400444938820912	0.00240949482080165\\
0.411568409343715	0.00222930225874367\\
0.422691879866518	0.00202465640937335\\
0.433815350389321	0.00179909055961791\\
0.444938820912125	0.00155508965580241\\
0.456062291434928	0.00129776598278015\\
0.467185761957731	0.00103424033483442\\
0.478309232480534	0.000777656478142434\\
0.489432703003337	0.000557133253578861\\
0.50055617352614	0.000448542337382489\\
0.511679644048943	0.000527971719650199\\
0.522803114571746	0.000732135739605237\\
0.533926585094549	0.000977460417585269\\
0.545050055617353	0.00122893593781446\\
0.556173526140156	0.00147144347008535\\
0.567296996662959	0.00169874510206112\\
0.578420467185762	0.0019061233856665\\
0.589543937708565	0.00208906344355995\\
0.600667408231368	0.00224518644900644\\
0.611790878754171	0.00237229591680224\\
0.622914349276974	0.00246895112730631\\
0.634037819799778	0.00253409343802467\\
0.645161290322581	0.00256698633270565\\
0.656284760845384	0.00256751078199155\\
0.667408231368187	0.0025359946303401\\
0.67853170189099	0.00247323840201236\\
0.689655172413793	0.00238060845961912\\
0.700778642936596	0.00226030701554524\\
0.711902113459399	0.00211470398904548\\
0.723025583982202	0.00194673138074177\\
0.734149054505006	0.00176091666554365\\
0.745272525027809	0.00156119942782101\\
0.756395995550612	0.00135407844540299\\
0.767519466073415	0.00114728740702584\\
0.778642936596218	0.000952855423609091\\
0.789766407119021	0.000788850903967184\\
0.800889877641824	0.000684128850631763\\
0.812013348164627	0.000665502814818959\\
0.82313681868743	0.000736030457324143\\
0.834260289210234	0.000866930941221765\\
0.845383759733037	0.00102678108475578\\
0.85650723025584	0.00119541494413657\\
0.867630700778643	0.00136146468379844\\
0.878754171301446	0.00151775415264351\\
0.889877641824249	0.001660102740388\\
0.901001112347052	0.00178590035345592\\
0.912124582869855	0.00189272110330947\\
0.923248053392658	0.00198003848764244\\
0.934371523915462	0.00204663513128135\\
0.945494994438265	0.00209192687300052\\
0.956618464961068	0.00211563428577877\\
0.967741935483871	0.00211752742211489\\
0.978865406006674	0.00209761068319982\\
0.989988876529477	0.00205595199119734\\
1.00111234705228	0.00199294811933466\\
1.01223581757508	0.00190879794035272\\
1.02335928809789	0.00180437586538946\\
1.03448275862069	0.0016806688733934\\
1.04560622914349	0.00153932263880207\\
1.0567296996663	0.00138159693420678\\
1.0678531701891	0.00121033731773744\\
1.0789766407119	0.0010279970100314\\
1.09010011123471	0.000839516887808467\\
1.10122358175751	0.000651522424941075\\
1.11234705228031	0.000478894825656907\\
1.12347052280311	0.000357283789502122\\
1.13459399332592	0.000351696135764985\\
1.14571746384872	0.00046258742852557\\
1.15684093437152	0.000627793031741881\\
1.16796440489433	0.000807118213747628\\
1.17908787541713	0.000985320628058248\\
1.19021134593993	0.00115512255820621\\
1.20133481646274	0.00131224842586919\\
1.21245828698554	0.00145346467598644\\
1.22358175750834	0.00157628573004733\\
1.23470522803115	0.00167880745814582\\
1.24582869855395	0.00175981954425532\\
1.25695216907675	0.00181862003854755\\
1.26807563959956	0.00185391840036787\\
1.27919911012236	0.00186599031713152\\
1.29032258064516	0.0018547826870071\\
1.30144605116796	0.00182079153839658\\
1.31256952169077	0.00176482834299199\\
1.32369299221357	0.00168799797348689\\
1.33481646273637	0.00159184056355564\\
1.34593993325918	0.00147920430396529\\
1.35706340378198	0.00135104373355943\\
1.36818687430478	0.00121108630619868\\
1.37931034482759	0.00106271243517426\\
1.39043381535039	0.000910249895230772\\
1.40155728587319	0.000760248818196777\\
1.412680756396	0.000622247045796606\\
1.4238042269188	0.000512579687335705\\
1.4349276974416	0.000455188528560472\\
1.4460511679644	0.000468785693716176\\
1.45717463848721	0.000543980963739647\\
1.46829810901001	0.000654674632595001\\
1.47942157953281	0.000779712376699048\\
1.49054505005562	0.00090688143906131\\
1.50166852057842	0.0010297401470714\\
1.51279199110122	0.00114399657503604\\
1.52391546162403	0.00124679859008268\\
1.53503893214683	0.00133639772024861\\
1.54616240266963	0.00141187521802587\\
1.55728587319244	0.00147141903006763\\
1.56840934371524	0.00151521806290577\\
1.57953281423804	0.00154251734030163\\
1.59065628476085	0.00155314405903294\\
1.60177975528365	0.001547030196215\\
1.61290322580645	0.00152423285378985\\
1.62402669632925	0.00148505552741637\\
1.63515016685206	0.00143006676410214\\
1.64627363737486	0.00135971885455826\\
1.65739710789766	0.00127438885566095\\
1.66852057842047	0.0011758289016968\\
1.67964404894327	0.0010653982603395\\
1.69076751946607	0.000944016025421291\\
1.70189098998888	0.000814423725199846\\
1.71301446051168	0.00067914409457646\\
1.72413793103448	0.000542357248688965\\
1.73526140155729	0.000412041949570421\\
1.74638487208009	0.000305185672621948\\
1.75750834260289	0.00025907621797795\\
1.7686318131257	0.000303317289810902\\
1.7797552836485	0.000407433051110019\\
1.7908787541713	0.000531796441391289\\
1.8020022246941	0.000660782606654249\\
1.81312569521691	0.000785980079851853\\
1.82424916573971	0.000903679990362784\\
1.83537263626251	0.00101119559911692\\
1.84649610678532	0.00110636619825814\\
1.85761957730812	0.00118756098434757\\
1.86874304783092	0.00125366982065625\\
1.87986651835373	0.00130389039057866\\
1.89098998887653	0.00133767882270018\\
1.90211345939933	0.00135474019843823\\
1.91323692992214	0.00135479457002196\\
1.92436040044494	0.00133827772943463\\
1.93548387096774	0.0013056141943208\\
1.94660734149055	0.00125754753215367\\
1.95773081201335	0.00119501461362395\\
1.96885428253615	0.00111932946285933\\
1.97997775305895	0.00103191834116951\\
1.99110122358176	0.000934399547412852\\
2.00222469410456	0.000829319792748232\\
2.01334816462736	0.000719189214375909\\
2.02447163515017	0.000607288296115781\\
2.03559510567297	0.000499362206670603\\
2.04671857619577	0.000403504946788692\\
2.05784204671858	0.00033492978011056\\
2.06896551724138	0.000313294344151447\\
2.08008898776418	0.00034581241727046\\
2.09121245828699	0.000416889710750812\\
2.10233592880979	0.00050635655570505\\
2.11345939933259	0.000601667245193181\\
2.1245828698554	0.000695865815134074\\
2.1357063403782	0.000785321061857143\\
2.146829810901	0.00086745120670706\\
2.1579532814238	0.000940041175152765\\
2.16907675194661	0.00100243929343005\\
2.18020022246941	0.00105369738329885\\
2.19132369299221	0.00109309632844424\\
2.20244716351502	0.00112026587300187\\
2.21357063403782	0.00113486367664931\\
2.22469410456062	0.00113683513117195\\
2.23581757508343	0.00112622748736591\\
2.24694104560623	0.00110321231356776\\
2.25806451612903	0.00106809650145797\\
2.26918798665184	0.00102142094953697\\
2.28031145717464	0.000963663616944249\\
2.29143492769744	0.00089553564985313\\
2.30255839822024	0.000818143452986617\\
2.31368186874305	0.000732797463046381\\
2.32480533926585	0.000640620598557778\\
2.33592880978865	0.000543604493822444\\
2.34705228031146	0.000444541744955292\\
2.35817575083426	0.000347636706425273\\
2.36929922135706	0.000261389750497359\\
2.38042269187987	0.00020559416706719\\
2.39154616240267	0.000207843790951177\\
2.40266963292547	0.000265556219207997\\
2.41379310344828	0.000349627882473545\\
2.42491657397108	0.000441560192089525\\
2.43604004449388	0.000533468066636521\\
2.44716351501669	0.000620996576557923\\
2.45828698553949	0.000702169383438597\\
2.46941045606229	0.000775230681902974\\
2.48053392658509	0.000838776035386018\\
2.4916573971079	0.000892040174180783\\
2.5027808676307	0.000933675211356817\\
2.5139043381535	0.000963813627247993\\
2.52502780867631	0.000981964283459841\\
2.53615127919911	0.000987959585473425\\
2.54727474972191	0.0009818202269282\\
2.55839822024472	0.000963813619846149\\
2.56952169076752	0.000934399846372998\\
2.58064516129032	0.000894186148238509\\
2.59176863181313	0.000843899734377634\\
2.60289210233593	0.000784679271015184\\
2.61401557285873	0.000717479936261727\\
2.62513904338154	0.000643611848778411\\
2.63626251390434	0.000564739276088874\\
2.64738598442714	0.000483273150691461\\
2.65850945494994	0.000401825030777478\\
2.66963292547275	0.000324944469015423\\
2.68075639599555	0.000261160548728689\\
2.69187986651835	0.00022371448540037\\
2.70300333704116	0.000226273697675612\\
2.71412680756396	0.000266129040132939\\
2.72525027808676	0.000327677755063742\\
2.73637374860957	0.000396894437281342\\
2.74749721913237	0.000467892986522377\\
2.75862068965517	0.000536568730547175\\
2.76974416017798	0.000600607677099862\\
2.78086763070078	0.000658483348197604\\
2.79199110122358	0.000709081822451797\\
2.80311457174638	0.000751595240036552\\
2.81423804226919	0.000785555846585984\\
2.82536151279199	0.000810625838917046\\
2.83648498331479	0.00082623590162702\\
2.8476084538376	0.000832501995818722\\
2.8587319243604	0.000829333617775673\\
2.8698553948832	0.000816845464148857\\
2.88097886540601	0.000795265503462914\\
2.89210233592881	0.00076490194091089\\
2.90322580645161	0.000726235835774965\\
2.91434927697442	0.000679781641093779\\
2.92547274749722	0.000626098026302894\\
2.93659621802002	0.000565952086258569\\
2.94771968854283	0.000500780715744338\\
2.95884315906563	0.000431452246095432\\
2.96996662958843	0.000359781699497277\\
2.98109010011123	0.000288183103583181\\
2.99221357063404	0.000221603408406969\\
3.00333704115684	0.000169419997826982\\
3.01446051167964	0.00015068014586969\\
3.02558398220245	0.000175476057163533\\
3.03670745272525	0.000228925363352522\\
3.04783092324805	0.000293558720051817\\
3.05895439377086	0.000360374283129034\\
3.07007786429366	0.00042493248227726\\
3.08120133481646	0.000485986742037566\\
3.09232480533927	0.000541642400198303\\
3.10344827586207	0.000590961060384014\\
3.11457174638487	0.000633054263147383\\
3.12569521690768	0.00066724945852245\\
3.13681868743048	0.000693136318534098\\
3.14794215795328	0.000710460522056292\\
3.15906562847608	0.000719034285850772\\
3.17018909899889	0.000718823172557646\\
3.18131256952169	0.00070993390263091\\
3.19243604004449	0.000692567525933787\\
3.2035595105673	0.000667138076147248\\
3.2146829810901	0.000634158566857336\\
3.2258064516129	0.000594266570433569\\
3.23692992213571	0.000548108758630621\\
3.24805339265851	0.000496699688813829\\
3.25917686318131	0.000440972176644208\\
3.27030033370412	0.000382191232790574\\
3.28142380422692	0.000322141774178184\\
3.29254727474972	0.000263330339630867\\
3.30367074527252	0.000210080110521209\\
3.31479421579533	0.000170386613619535\\
3.32591768631813	0.000155573305254457\\
3.33704115684093	0.000171901657619981\\
3.34816462736374	0.000210861581417849\\
3.35928809788654	0.000260089380074054\\
3.37041156840934	0.000312621995385536\\
3.38153503893215	0.000364829639245142\\
3.39265850945495	0.000413906072256119\\
3.40378197997775	0.000459221348667603\\
3.41490545050056	0.000499440609479729\\
3.42602892102336	0.000534019237048663\\
3.43715239154616	0.000562435805520925\\
3.44827586206897	0.000584318322979692\\
3.45939933259177	0.000599418991107156\\
3.47052280311457	0.000607575410576843\\
3.48164627363737	0.000608737056940521\\
3.49276974416018	0.000602904885939427\\
3.50389321468298	0.000590290598075993\\
3.51501668520578	0.000571165646943523\\
3.52614015572859	0.000545510620842835\\
3.53726362625139	0.000514041462826832\\
3.54838709677419	0.000477131857157663\\
3.559510567297	0.000435310889811473\\
3.5706340378198	0.000389268695693782\\
3.5817575083426	0.000339763674296021\\
3.59288097886541	0.000288092946837036\\
3.60400444938821	0.000235807983199682\\
3.61512791991101	0.000185396527830095\\
3.62625139043382	0.000141715000795588\\
3.63737486095662	0.00011561444330479\\
3.64849833147942	0.000119279151476625\\
3.65962180200222	0.000149772929461242\\
3.67074527252503	0.000193411162421718\\
3.68186874304783	0.000241191443419513\\
3.69299221357063	0.000288987094136467\\
3.70411568409344	0.000334697678857793\\
3.71523915461624	0.000377092204217226\\
3.72636262513904	0.000415086329173847\\
3.73748609566185	0.000448129147430796\\
3.74860956618465	0.000475663075075194\\
3.75973303670745	0.000497329091393238\\
3.77085650723026	0.000513007300484887\\
3.78197997775306	0.000522156998022145\\
3.79310344827586	0.000525040913870477\\
3.80422691879867	0.000521598717059339\\
3.81535038932147	0.000511950489626997\\
3.82647385984427	0.000496349387238586\\
3.83759733036707	0.000475181140462326\\
3.84872080088988	0.000448448632679964\\
3.85984427141268	0.000417049438505925\\
3.87096774193548	0.00038143868920337\\
3.88209121245829	0.00034226720895504\\
3.89321468298109	0.000300347402258449\\
3.90433815350389	0.000256638640867982\\
3.9154616240267	0.000212751101161337\\
3.9265850945495	0.000170981395658058\\
3.9377085650723	0.000135550586253956\\
3.94883203559511	0.000113791802718726\\
3.95995550611791	0.000114498050450265\\
3.97107897664071	0.000135906654300232\\
3.98220244716352	0.000169291438859848\\
3.99332591768632	0.000207394194095919\\
4.00444938820912	0.000246210187339906\\
4.01557285873192	0.000283696589865114\\
4.02669632925473	0.000318624534528225\\
4.03781979977753	0.000350276135094821\\
4.04894327030033	0.000377870054200006\\
4.06006674082314	0.000401158847094986\\
4.07119021134594	0.000419747498396251\\
4.08231368186874	0.000433373289458146\\
4.09343715239155	0.000442069881542041\\
4.10456062291435	0.000445381626395917\\
4.11568409343715	0.00044365050516981\\
4.12680756395996	0.00043679039280445\\
4.13793103448276	0.000424972818297631\\
4.14905450500556	0.000408439515992197\\
4.16017797552836	0.000387526659228174\\
4.17130144605117	0.000362173078195407\\
4.18242491657397	0.000333169330435692\\
4.19354838709677	0.000300879200816996\\
4.20467185761958	0.00026585815254997\\
4.21579532814238	0.000228873149404541\\
4.22691879866518	0.000190804217084648\\
4.23804226918799	0.000153156547381719\\
4.24916573971079	0.000118563206711457\\
4.26028921023359	9.2560826248544e-05\\
4.2714126807564	8.44213751577311e-05\\
4.2825361512792	9.87978763772435e-05\\
4.293659621802	0.000127054005606331\\
4.30478309232481	0.000160362362927327\\
4.31590656284761	0.000195569601941785\\
4.32703003337041	0.000229259633777262\\
4.33815350389321	0.00026122488907472\\
4.34927697441602	0.000290417430010032\\
4.36040044493882	0.000316153147001568\\
4.37152391546162	0.000338180023897924\\
4.38264738598443	0.000355948054458295\\
4.39377085650723	0.000369373410056606\\
4.40489432703003	0.000378297970264239\\
4.41601779755284	0.000382643105895981\\
4.42714126807564	0.000382361088106109\\
4.43826473859844	0.000377494968411534\\
4.44938820912125	0.000368249759785702\\
4.46051167964405	0.000354687334171103\\
4.47163515016685	0.000337177713294885\\
4.48275862068965	0.000315995754835093\\
4.49388209121246	0.000291486436822824\\
4.50500556173526	0.000264347019493083\\
4.51612903225806	0.000234460227535587\\
4.52725250278087	0.000203142466641604\\
4.53837597330367	0.000171022990297802\\
4.54949944382647	0.00013932688685157\\
4.56062291434928	0.000110369727098562\\
4.57174638487208	8.88937446065465e-05\\
4.58286985539488	7.98380780376508e-05\\
4.59399332591769	8.85692540649752e-05\\
4.60511679644049	0.000109697575421897\\
4.61624026696329	0.000136483979995505\\
4.6273637374861	0.000165051131676982\\
4.6384872080089	0.000193219886048596\\
4.6496106785317	0.000219930842759169\\
4.66073414905451	0.000244435729138224\\
4.67185761957731	0.000266247414265889\\
4.68298109010011	0.000284975192611433\\
4.69410456062291	0.000300488017756755\\
4.70522803114572	0.000312414976676719\\
4.71635150166852	0.000320430294881314\\
4.72747497219132	0.000324960860910581\\
4.73859844271413	0.000325389318933342\\
4.74972191323693	0.000322234474973764\\
4.76084538375973	0.000315482183794866\\
4.77196885428254	0.000304958093275878\\
4.78309232480534	0.000290988888530139\\
4.79421579532814	0.000273865829332805\\
4.80533926585095	0.000254003429879429\\
4.81646273637375	0.000231542822664326\\
4.82758620689655	0.000206849674924566\\
4.83870967741935	0.000180397111952622\\
4.84983314794216	0.000152835042899242\\
4.86095661846496	0.000125196827632631\\
4.87208008898776	9.85620738193013e-05\\
4.88320355951057	7.61147721456142e-05\\
4.89432703003337	6.33753207782183e-05\\
4.90545050055617	6.62183786743965e-05\\
4.91657397107898	8.33277234564117e-05\\
4.92769744160178	0.000105622171889322\\
4.93882091212458	0.000130864352053655\\
4.94994438264739	0.00015603073074772\\
4.96106785317019	0.000180060208044055\\
4.97219132369299	0.000202325533691208\\
4.9833147942158	0.000222490130994143\\
4.9944382647386	0.000239530644664429\\
5.0055617352614	0.000253936150892984\\
5.0166852057842	0.000265288499373126\\
5.02780867630701	0.000273377016519346\\
5.03893214682981	0.000278165365199753\\
5.05005561735261	0.000279559851272529\\
5.06117908787542	0.000277636026346092\\
5.07230255839822	0.000272440827592881\\
5.08342602892102	0.000264103902956737\\
5.09454949944383	0.000252746364353152\\
5.10567296996663	0.000238741749770208\\
5.11679644048943	0.000222164427760083\\
5.12791991101224	0.000202979315607871\\
5.13904338153504	0.000182243787905127\\
5.15016685205784	0.000159621524151625\\
5.16129032258065	0.000136246224669283\\
5.17241379310345	0.000112841701856861\\
5.18353726362625	9.02724615844068e-05\\
5.19466073414905	7.13463254801266e-05\\
5.20578420467186	5.92021164677949e-05\\
5.21690767519466	5.92561441881894e-05\\
5.22803114571746	7.09803234665009e-05\\
5.23915461624027	8.91852033625181e-05\\
5.25027808676307	0.000109802814509065\\
5.26140155728587	0.000130745203494867\\
5.27252502780868	0.000151106546248742\\
5.28364849833148	0.000169835770882521\\
5.29477196885428	0.00018685203500931\\
5.30589543937709	0.000201758972141198\\
5.31701890989989	0.000214273016728933\\
5.32814238042269	0.000224510801435568\\
5.33926585094549	0.000231587620710836\\
5.3503893214683	0.000236167678027459\\
5.3615127919911	0.000237962086556009\\
5.3726362625139	0.000236969389063024\\
5.38375973303671	0.000233269019492022\\
5.39488320355951	0.000227093848273375\\
5.40600667408231	0.000217895668520924\\
5.41713014460512	0.000206527423606144\\
5.42825361512792	0.000192956049398408\\
5.43937708565072	0.000177443387742432\\
5.45050055617353	0.00016000206068712\\
5.46162402669633	0.000141134395020759\\
5.47274749721913	0.000121341343417756\\
5.48387096774194	0.000101067517711876\\
5.49499443826474	8.13014684812929e-05\\
5.50611790878754	6.32310959717871e-05\\
5.51724137931035	5.04541145854162e-05\\
5.52836484983315	4.7187146283608e-05\\
5.53948832035595	5.41904369463129e-05\\
5.55061179087875	6.98448396383735e-05\\
5.56173526140156	8.69767656348184e-05\\
5.57285873192436	0.000105408677363492\\
5.58398220244716	0.000123482921731231\\
5.59510567296997	0.000140208909740753\\
5.60622914349277	0.000155717354423387\\
5.61735261401557	0.00016917291391733\\
5.62847608453838	0.000180676903328084\\
5.63959955506118	0.000190001002738882\\
5.65072302558398	0.000197031445846392\\
5.66184649610679	0.000201678494855775\\
5.67296996662959	0.000203883575924262\\
5.68409343715239	0.000203719220454951\\
5.69521690767519	0.00020100642531672\\
5.706340378198	0.000196020038348677\\
5.7174638487208	0.000188804288467097\\
5.7285873192436	0.000179415721931639\\
5.73971078976641	0.000168452173770574\\
5.75083426028921	0.000155052133653415\\
5.76195773081201	0.000140458742768524\\
5.77308120133482	0.00012463329682775\\
5.78420467185762	0.000107886896890048\\
5.79532814238042	9.07735380425701e-05\\
5.80645161290323	7.45372576548307e-05\\
5.81757508342603	5.81732635352894e-05\\
5.82869855394883	4.6186114830564e-05\\
5.83982202447164	4.15119736326938e-05\\
5.85094549499444	4.63175929637603e-05\\
5.86206896551724	5.80331137717198e-05\\
5.87319243604004	7.24488670782213e-05\\
5.88431590656285	8.79198018966753e-05\\
5.89543937708565	0.000103117145519935\\
5.90656284760845	0.000117404236909033\\
5.91768631813126	0.000130456649330711\\
5.92880978865406	0.000142342453928541\\
5.93993325917686	0.000152454990569623\\
5.95105672969967	0.000160494026320079\\
5.96218020022247	0.000167115723033901\\
5.97330367074527	0.000171188609722706\\
5.98442714126808	0.000173508060719978\\
5.99555061179088	0.000173870566093578\\
6.00667408231368	0.000172006486387307\\
6.01779755283648	0.000168424113026799\\
6.02892102335929	0.000162703533102731\\
6.04004449388209	0.00015524061698922\\
6.05116796440489	0.000145965814762132\\
6.0622914349277	0.000135250720653643\\
6.0734149054505	0.000123171806186641\\
6.0845383759733	0.000109929204105838\\
6.09566184649611	9.59553936154646e-05\\
6.10678531701891	8.11175712640822e-05\\
6.11790878754171	6.63565914221153e-05\\
6.12903225806452	5.23658176625918e-05\\
6.14015572858732	4.06465577400507e-05\\
6.15127919911012	3.58901389573148e-05\\
6.16240266963293	3.62123703087901e-05\\
6.17352614015573	4.51063465382807e-05\\
6.18464961067853	5.73399025941951e-05\\
6.19577308120133	7.0621491592779e-05\\
6.20689655172414	8.40192215238117e-05\\
6.21802002224694	9.72621623530378e-05\\
6.22914349276974	0.000108412027105283\\
6.24026696329255	0.00011893187696803\\
6.25139043381535	0.000128087685297295\\
6.26251390433815	0.000135650515262117\\
6.27363737486096	0.000141644947777086\\
6.28476084538376	0.000145832223300711\\
6.29588431590656	0.000148298225916822\\
6.30700778642937	0.000148991808278148\\
6.31813125695217	0.000147953225455056\\
6.32925472747497	0.000145091054728285\\
6.34037819799777	0.000140791349916851\\
6.35150166852058	0.00013478820141177\\
6.36262513904338	0.000126945017730827\\
6.37374860956619	0.000118402765382449\\
6.38487208008899	0.000107912547326945\\
6.39599555061179	9.67897886964395e-05\\
6.40711902113459	8.50766544803979e-05\\
6.4182424916574	7.24332385576475e-05\\
6.4293659621802	6.01831069857702e-05\\
6.440489432703	4.79186117024384e-05\\
6.45161290322581	3.75477503434691e-05\\
6.46273637374861	3.11552648329967e-05\\
6.47385984427141	3.13936726464428e-05\\
6.48498331479422	3.76633604192012e-05\\
6.49610678531702	4.73356649416084e-05\\
6.50723025583982	5.86210064360036e-05\\
6.51835372636263	6.96481286497934e-05\\
6.52947719688543	8.05721123129415e-05\\
6.54060066740823	9.07978698202229e-05\\
6.55172413793103	9.98768599634465e-05\\
6.56284760845384	0.000108368832988472\\
6.57397107897664	0.000114521182838155\\
6.58509454949944	0.000119808703255459\\
6.59621802002225	0.000123724523448425\\
6.60734149054505	0.000126142756115133\\
6.61846496106785	0.000127136935461199\\
6.62958843159066	0.000127028431705009\\
6.64071190211346	0.000124483081465732\\
6.65183537263626	0.000120988313225385\\
6.66295884315907	0.000116153560380005\\
6.67408231368187	0.000110002910702834\\
6.68520578420467	0.000102822793527117\\
6.69632925472748	9.44064608270745e-05\\
6.70745272525028	8.51702618864928e-05\\
6.71857619577308	7.50465410619049e-05\\
6.72969966629588	6.45680091174941e-05\\
6.74082313681869	5.36979955176892e-05\\
6.75194660734149	4.37185656759894e-05\\
6.76307007786429	3.46325886491568e-05\\
6.7741935483871	2.67812185776516e-05\\
6.7853170189099	2.68861140968234e-05\\
6.7964404894327	2.94736646972426e-05\\
6.80756395995551	3.75165095578049e-05\\
6.81868743047831	4.73607166935158e-05\\
6.82981090100111	5.67325632792946e-05\\
6.84093437152392	6.65680022652354e-05\\
6.85205784204672	7.52583607887775e-05\\
6.86318131256952	8.33346620220416e-05\\
6.87430478309232	9.04583743617516e-05\\
6.88542825361513	9.65463540824834e-05\\
6.89655172413793	0.000101474653423219\\
6.90767519466073	0.00010514797135079\\
6.91879866518354	0.000107681136636871\\
6.92992213570634	0.000108699834599585\\
6.94104560622914	0.000108546978958574\\
6.95216907675195	0.000107123310778102\\
6.96329254727475	0.000104430228447798\\
6.97441601779755	0.000101091551497599\\
6.98553948832036	9.55197297183631e-05\\
6.99666295884316	8.9471800362035e-05\\
7.00778642936596	8.2500798118347e-05\\
7.01890989988877	7.46895654601912e-05\\
7.03003337041157	6.63473222030551e-05\\
7.04115684093437	5.83730767001892e-05\\
7.05228031145717	4.81407734626877e-05\\
7.06340378197998	3.90532771596233e-05\\
7.07452725250278	3.07378117457494e-05\\
7.08565072302558	2.43594530061497e-05\\
7.09677419354839	2.23209708969886e-05\\
7.10789766407119	2.46746202170145e-05\\
7.11902113459399	3.08696419857737e-05\\
7.1301446051168	3.86557161648278e-05\\
7.1412680756396	4.70090969093113e-05\\
7.1523915461624	5.50157247397705e-05\\
7.16351501668521	6.31058252974891e-05\\
7.17463848720801	7.0224819476955e-05\\
7.18576195773081	7.59829886540259e-05\\
7.19688542825361	8.19027681256387e-05\\
7.20800889877642	8.57535990404952e-05\\
7.21913236929922	8.91439004218024e-05\\
7.23025583982202	9.16457042473864e-05\\
7.24137931034483	9.26391763576467e-05\\
7.25250278086763	9.29776256585372e-05\\
7.26362625139043	9.18653482376061e-05\\
7.27474972191324	8.98080024330597e-05\\
7.28587319243604	8.67526197716843e-05\\
7.29699666295884	8.26934526101743e-05\\
7.30812013348165	7.77362237910379e-05\\
7.31924360400445	7.19640438572935e-05\\
7.33036707452725	6.5631672790558e-05\\
7.34149054505006	5.83915867291877e-05\\
7.35261401557286	5.08453932722259e-05\\
7.36373748609566	4.31122745721904e-05\\
7.37486095661847	3.53117196417509e-05\\
7.38598442714127	2.99018636222858e-05\\
7.39710789766407	2.18469329179675e-05\\
7.40823136818687	1.84488108055894e-05\\
7.41935483870968	1.97348363742434e-05\\
7.43047830923248	2.44163286602723e-05\\
7.44160177975528	3.11624601242939e-05\\
7.45272525027809	3.96517071037438e-05\\
7.46384872080089	4.51146934337647e-05\\
7.47497219132369	5.1830231832728e-05\\
7.4860956618465	5.80591225061026e-05\\
7.4972191323693	6.36300839102976e-05\\
7.5083426028921	6.85762931025222e-05\\
7.51946607341491	7.24695394243797e-05\\
7.53058954393771	7.55973855439664e-05\\
7.54171301446051	7.78178047602985e-05\\
7.55283648498331	7.9171065355035e-05\\
7.56395995550612	7.944168974514e-05\\
7.57508342602892	7.91669514559591e-05\\
7.58620689655172	7.77432786937319e-05\\
7.59733036707453	7.48963312232178e-05\\
7.60845383759733	7.22398637782138e-05\\
7.61957730812013	6.75834105174379e-05\\
7.63070077864294	6.28318650410918e-05\\
7.64182424916574	5.77672064766677e-05\\
7.65294771968854	5.14543476551661e-05\\
7.66407119021135	4.55366003413688e-05\\
7.67519466073415	3.8584339020615e-05\\
7.68631813125695	3.18311182974763e-05\\
7.69744160177976	2.53324729850421e-05\\
7.70856507230256	1.98468564293082e-05\\
7.71968854282536	1.64950577580667e-05\\
7.73081201334816	1.65285287315673e-05\\
7.74193548387097	2.0543372970944e-05\\
7.75305895439377	2.53088333013947e-05\\
7.76418242491657	3.12953201980218e-05\\
7.77530589543938	3.7356896097512e-05\\
7.78642936596218	4.31224588535965e-05\\
7.79755283648498	4.96154792244911e-05\\
7.80867630700779	5.3356626862301e-05\\
7.81979977753059	5.76022580518264e-05\\
7.83092324805339	6.12114106381454e-05\\
7.8420467185762	6.39975538899887e-05\\
7.853170189099	6.61707124199206e-05\\
7.8642936596218	6.82937294796532e-05\\
7.8754171301446	6.7830955207887e-05\\
7.88654060066741	6.7493485771393e-05\\
7.89766407119021	6.63860762905967e-05\\
7.90878754171301	6.45058453643154e-05\\
7.91991101223582	6.20473004661326e-05\\
7.93103448275862	5.86281774188882e-05\\
7.94215795328142	5.47112695324343e-05\\
7.95328142380423	5.02229741888672e-05\\
7.96440489432703	4.53714795248396e-05\\
7.97552836484983	3.98634470676882e-05\\
7.98665183537264	3.49731433467512e-05\\
7.99777530589544	2.96023872155717e-05\\
8.00889877641824	2.28343974314777e-05\\
8.02002224694105	2.00786977385789e-05\\
8.03114571746385	1.43070312271449e-05\\
8.04226918798665	1.36854388960017e-05\\
8.05339265850946	1.73128180440065e-05\\
8.06451612903226	2.02534148392048e-05\\
8.07563959955506	2.61044098829198e-05\\
8.08676307007786	3.0702314237564e-05\\
8.09788654060067	3.56583968556539e-05\\
8.10901001112347	4.03443365344509e-05\\
8.12013348164627	4.46266849216119e-05\\
8.13125695216908	4.84035494917519e-05\\
8.14238042269188	5.15850136525124e-05\\
8.15350389321468	5.43948659837032e-05\\
8.16462736373749	5.61381297548939e-05\\
8.17575083426029	5.74411504268866e-05\\
8.18687430478309	5.80251398644358e-05\\
8.1979977753059	5.78850140526039e-05\\
8.2091212458287	5.80395516230991e-05\\
8.2202447163515	5.56421668822565e-05\\
8.2313681868743	5.35585908630425e-05\\
8.24249165739711	5.09357546760073e-05\\
8.25361512791991	4.76582080671154e-05\\
8.26473859844271	4.41156443471641e-05\\
8.27586206896552	4.13562044774994e-05\\
8.28698553948832	3.52385596053646e-05\\
8.29810901001112	3.04405679789448e-05\\
8.30923248053393	2.55850529893306e-05\\
8.32035595105673	2.06953032183441e-05\\
8.33147942157953	1.68042194240395e-05\\
8.34260289210234	1.28908938607906e-05\\
8.35372636262514	1.16408463709353e-05\\
8.36484983314794	1.31491312237609e-05\\
8.37597330367075	1.68465149326334e-05\\
8.38709677419355	2.06645288478544e-05\\
8.39822024471635	2.61546629829943e-05\\
8.40934371523915	3.05141119435713e-05\\
8.42046718576196	3.35463654199486e-05\\
8.43159065628476	3.84044720469374e-05\\
8.44271412680756	4.06139834536431e-05\\
8.45383759733037	4.35045951971745e-05\\
8.46496106785317	4.63321034355919e-05\\
8.47608453837597	4.76083818121293e-05\\
8.48720800889878	4.92397219808759e-05\\
8.49833147942158	4.95641735687921e-05\\
8.50945494994438	4.95693392729823e-05\\
8.52057842046719	4.89888772074911e-05\\
8.53170189098999	4.79006285264448e-05\\
8.54282536151279	4.62541164601032e-05\\
8.55394883203559	4.40468500848351e-05\\
8.5650723025584	4.16297059851347e-05\\
8.5761957730812	3.83083043936582e-05\\
8.58731924360401	3.48947387648267e-05\\
8.59844271412681	3.11440511285232e-05\\
8.60956618464961	2.70634198632463e-05\\
8.62068965517241	2.51286200159774e-05\\
8.63181312569522	1.86871688406861e-05\\
8.64293659621802	1.47645342885397e-05\\
8.65406006674082	1.17942377683343e-05\\
8.66518353726363	9.8654703054557e-06\\
8.67630700778643	1.12451868547926e-05\\
8.68743047830923	1.74582195887008e-05\\
8.69855394883204	1.67098188878404e-05\\
8.70967741935484	2.0430104568746e-05\\
8.72080088987764	2.41993767642214e-05\\
8.73192436040044	2.77743410294125e-05\\
8.74304783092325	3.14020411395763e-05\\
8.75417130144605	3.40470338628123e-05\\
8.76529477196885	3.66123228230712e-05\\
8.77641824249166	3.87498071752462e-05\\
8.78754171301446	4.05660857523111e-05\\
8.79866518353726	4.1539741996128e-05\\
8.80978865406007	4.28258590263433e-05\\
8.82091212458287	4.31020818525716e-05\\
8.83203559510567	4.20538978281235e-05\\
8.84315906562848	4.22373884208245e-05\\
8.85428253615128	3.99341530748242e-05\\
8.86540600667408	3.81953592939244e-05\\
8.87652947719689	3.66595752946887e-05\\
8.88765294771969	3.3470862623301e-05\\
8.89877641824249	3.12591740752609e-05\\
8.9098998887653	2.75568969057327e-05\\
8.9210233592881	2.41076073219368e-05\\
8.9321468298109	2.04942653913476e-05\\
8.9432703003337	1.69931840479905e-05\\
8.95439377085651	1.35237810190142e-05\\
8.96551724137931	1.04455960873201e-05\\
8.97664071190211	9.71187405790961e-06\\
8.98776418242492	8.83223930963189e-06\\
8.99888765294772	1.09463394316184e-05\\
9.01001112347052	1.37971526481197e-05\\
9.02113459399333	1.67949200551942e-05\\
9.03225806451613	2.25103352444129e-05\\
9.04338153503893	2.30620760101058e-05\\
9.05450500556173	2.59683866805471e-05\\
9.06562847608454	2.86520441600726e-05\\
9.07675194660734	3.07903910583097e-05\\
9.08787541713014	3.29030789265032e-05\\
9.09899888765295	3.61053515646884e-05\\
9.11012235817575	3.53016691967695e-05\\
9.12124582869855	3.59528053084029e-05\\
9.13236929922136	3.62182867291411e-05\\
9.14349276974416	3.60082295542449e-05\\
9.15461624026696	3.56849322605282e-05\\
9.16573971078977	3.44055078997828e-05\\
9.17686318131257	3.29931307967553e-05\\
9.18798665183537	3.12442759184126e-05\\
9.19911012235818	2.93661568630616e-05\\
9.21023359288098	2.67367585847332e-05\\
9.22135706340378	2.5127547407748e-05\\
9.23248053392659	2.25932259629286e-05\\
9.24360400444939	1.81730005785557e-05\\
9.25472747497219	1.75456301432569e-05\\
9.26585094549499	1.21299018915806e-05\\
9.2769744160178	9.62043118418018e-06\\
9.2880978865406	1.04559056550642e-05\\
9.2992213570634	7.38199526385162e-06\\
9.31034482758621	1.07454612038758e-05\\
9.32146829810901	1.13611421355638e-05\\
9.33259176863181	1.38420616573907e-05\\
9.34371523915462	1.64632420731959e-05\\
9.35483870967742	1.91519564334124e-05\\
9.36596218020022	2.16482058647933e-05\\
9.37708565072302	2.38537222392331e-05\\
9.38820912124583	2.61814390674555e-05\\
9.39933259176863	2.75671819079014e-05\\
9.41045606229143	2.90465101524585e-05\\
9.42157953281424	3.00490443461165e-05\\
9.43270300333704	3.06658951596166e-05\\
9.44382647385984	3.26196412309458e-05\\
9.45494994438265	3.09098689374635e-05\\
9.46607341490545	3.04682423123398e-05\\
9.47719688542825	2.98353761744733e-05\\
9.48832035595106	2.85375723409581e-05\\
9.49944382647386	2.7358494460018e-05\\
9.51056729699666	2.78982932593801e-05\\
9.52169076751947	2.34602669212808e-05\\
9.53281423804227	2.11400321374192e-05\\
9.54393770856507	1.87270858550043e-05\\
9.55506117908788	1.61847020974413e-05\\
9.56618464961068	1.44575024927415e-05\\
9.57730812013348	1.11340482271768e-05\\
9.58843159065628	8.62549638204155e-06\\
9.59955506117909	6.94408012184934e-06\\
9.61067853170189	7.34340131610532e-06\\
9.62180200222469	7.09208008992391e-06\\
9.6329254727475	1.14718470804871e-05\\
9.6440489432703	1.34921685351929e-05\\
9.6551724137931	1.34504803630676e-05\\
9.66629588431591	1.80680721997192e-05\\
9.67741935483871	1.80194525739191e-05\\
9.68854282536151	2.00181963528394e-05\\
9.69966629588432	2.29123158546523e-05\\
9.71078976640712	2.32808922232851e-05\\
9.72191323692992	2.5292185501568e-05\\
9.73303670745273	2.56133611199592e-05\\
9.74416017797553	2.61951998033086e-05\\
9.75528364849833	2.64506562713958e-05\\
9.76640711902114	2.64852427523692e-05\\
9.77753058954394	2.61861002515633e-05\\
9.78865406006674	2.55196920104808e-05\\
9.79977753058954	2.49466011125537e-05\\
9.81090100111235	2.34724870304762e-05\\
9.82202447163515	2.2173957252439e-05\\
9.83314794215795	2.05082373577981e-05\\
9.84427141268076	1.85850438269539e-05\\
9.85539488320356	1.94597651560546e-05\\
9.86651835372636	1.43721989571335e-05\\
9.87764182424917	1.22008579698832e-05\\
9.88876529477197	1.03665690258301e-05\\
9.89988876529477	7.82408897669688e-06\\
9.91101223581757	7.17544323109055e-06\\
9.92213570634038	1.27811641345004e-05\\
9.93325917686318	5.83868182504287e-06\\
9.94438264738598	7.09146280775641e-06\\
9.95550611790879	8.98585265663494e-06\\
9.96662958843159	1.09744365448637e-05\\
9.97775305895439	1.37812821700593e-05\\
9.9888765294772	1.49284190048337e-05\\
10	1.66655539384111e-05\\
};
\addlegendentry{$r$=12}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0111234705228031	3.32234971946525e-06\\
0.0222469410456062	9.99624459204551e-06\\
0.0333704115684093	1.70018237290527e-05\\
0.0444938820912125	3.32002463762633e-05\\
0.0556173526140156	5.6028229132671e-05\\
0.0667408231368187	9.14891833486955e-05\\
0.0778642936596218	0.000128458002806909\\
0.0889877641824249	0.000151700720066212\\
0.100111234705228	0.00015953655191971\\
0.111234705228031	0.000161204608960406\\
0.122358175750834	0.000181705274604509\\
0.133481646273637	0.000244150735447958\\
0.144605116796441	0.000346392850835192\\
0.155728587319244	0.000475638805024341\\
0.166852057842047	0.000621192160376537\\
0.17797552836485	0.000774726717250602\\
0.189098998887653	0.00092941003329902\\
0.200222469410456	0.00107909305490953\\
0.211345939933259	0.00121912374199097\\
0.222469410456062	0.0013452235008625\\
0.233592880978865	0.0014540358773979\\
0.244716351501669	0.00154393677026699\\
0.255839822024472	0.00161102962878189\\
0.266963292547275	0.00165698891015083\\
0.278086763070078	0.00168082670276276\\
0.289210233592881	0.00168366120394087\\
0.300333704115684	0.0016664197484296\\
0.311457174638487	0.00163213340760184\\
0.32258064516129	0.00158055026544718\\
0.333704115684093	0.00151645385858618\\
0.344827586206897	0.00144191049974639\\
0.3559510567297	0.00135906380348505\\
0.367074527252503	0.00127017408138359\\
0.378197997775306	0.00117746155573739\\
0.389321468298109	0.00108193751701459\\
0.400444938820912	0.000984648735485493\\
0.411568409343715	0.00088648121797655\\
0.422691879866518	0.000787361399287814\\
0.433815350389321	0.000687355958012821\\
0.444938820912125	0.000586391147906313\\
0.456062291434928	0.000484919262824118\\
0.467185761957731	0.00038391910625541\\
0.478309232480534	0.000287546952232236\\
0.489432703003337	0.000201271503391133\\
0.50055617352614	0.000156041628955428\\
0.511679644048943	0.000186174364378563\\
0.522803114571746	0.000268526898217492\\
0.533926585094549	0.000369893120679084\\
0.545050055617353	0.000477328822714574\\
0.556173526140156	0.000584007262653511\\
0.567296996662959	0.000689626095438229\\
0.578420467185762	0.000790935178174985\\
0.589543937708565	0.000884993105967873\\
0.600667408231368	0.000970472763826799\\
0.611790878754171	0.00104547106063086\\
0.622914349276974	0.00110706601871789\\
0.634037819799778	0.00115420841572045\\
0.645161290322581	0.00118466543430548\\
0.656284760845384	0.00119708658937393\\
0.667408231368187	0.00119068949984589\\
0.67853170189099	0.00116487768335096\\
0.689655172413793	0.00111953670984519\\
0.700778642936596	0.0010558711994017\\
0.711902113459399	0.00097464665474602\\
0.723025583982202	0.000877901430409615\\
0.734149054505006	0.000768802431239433\\
0.745272525027809	0.000651005927443464\\
0.756395995550612	0.000530550065694909\\
0.767519466073415	0.00041761809040694\\
0.778642936596218	0.000331699083565017\\
0.789766407119021	0.000303645474608527\\
0.800889877641824	0.000348943057918763\\
0.812013348164627	0.000439849667455647\\
0.82313681868743	0.00054993339489734\\
0.834260289210234	0.000662623352029857\\
0.845383759733037	0.000769917675466098\\
0.85650723025584	0.000867241906824455\\
0.867630700778643	0.000952022853638398\\
0.878754171301446	0.00102224742306941\\
0.889877641824249	0.00107717663251745\\
0.901001112347052	0.00111713881750142\\
0.912124582869855	0.00114060465929066\\
0.923248053392658	0.00114990311768384\\
0.934371523915462	0.00114486505074625\\
0.945494994438265	0.00112733087695416\\
0.956618464961068	0.0010982503404558\\
0.967741935483871	0.00105901034962118\\
0.978865406006674	0.00101144415350048\\
0.989988876529477	0.000956570114854247\\
1.00111234705228	0.000895971366490047\\
1.01223581757508	0.000830702947208318\\
1.02335928809789	0.000761526004916033\\
1.03448275862069	0.000689545875194544\\
1.04560622914349	0.000615189826225903\\
1.0567296996663	0.000538990923660877\\
1.0678531701891	0.000461681644067406\\
1.0789766407119	0.00038405208995804\\
1.09010011123471	0.00030748314709697\\
1.10122358175751	0.000235119136646967\\
1.11234705228031	0.000174356482539186\\
1.12347052280311	0.00014418359900485\\
1.13459399332592	0.000165535436313872\\
1.14571746384872	0.000219472050399233\\
1.15684093437152	0.000291261516364313\\
1.16796440489433	0.000367808049422479\\
1.17908787541713	0.000445412275701625\\
1.19021134593993	0.000521174618135836\\
1.20133481646274	0.000593053063109946\\
1.21245828698554	0.000659847562408779\\
1.22358175750834	0.000719940061222951\\
1.23470522803115	0.000772048428480508\\
1.24582869855395	0.000814873908796834\\
1.25695216907675	0.000847553466034796\\
1.26807563959956	0.000868392359484436\\
1.27919911012236	0.000877203075488255\\
1.29032258064516	0.000873328636521028\\
1.30144605116796	0.000856515229124993\\
1.31256952169077	0.000826840653890071\\
1.32369299221357	0.000784385285152261\\
1.33481646273637	0.000730458041205096\\
1.34593993325918	0.000665452135149362\\
1.35706340378198	0.000591629656028915\\
1.36818687430478	0.000510969789708106\\
1.37931034482759	0.00042622672552725\\
1.39043381535039	0.000342512498484808\\
1.40155728587319	0.00026865841288856\\
1.412680756396	0.000220453632751487\\
1.4238042269188	0.000218124140159526\\
1.4349276974416	0.000261978930837592\\
1.4460511679644	0.000331145974619886\\
1.45717463848721	0.000408597418558544\\
1.46829810901001	0.000486159582234113\\
1.47942157953281	0.000559250323935245\\
1.49054505005562	0.000625033514676933\\
1.50166852057842	0.000682342913624287\\
1.51279199110122	0.000729784392629415\\
1.52391546162403	0.000767291848611529\\
1.53503893214683	0.00079405861659768\\
1.54616240266963	0.000811322957702622\\
1.55728587319244	0.000817170204576958\\
1.56840934371524	0.000814242350456183\\
1.57953281423804	0.000802367626414659\\
1.59065628476085	0.000782166402530538\\
1.60177975528365	0.000754867532416007\\
1.61290322580645	0.000721025582346343\\
1.62402669632925	0.00068154091451805\\
1.63515016685206	0.000637110706631215\\
1.64627363737486	0.000588786782460646\\
1.65739710789766	0.000536505161299595\\
1.66852057842047	0.000481951312097921\\
1.67964404894327	0.000425000144178351\\
1.69076751946607	0.000366459984641979\\
1.70189098998888	0.000307524812452608\\
1.71301446051168	0.000249450141279759\\
1.72413793103448	0.000194175993458503\\
1.73526140155729	0.000147797374501496\\
1.74638487208009	0.000122521288402052\\
1.75750834260289	0.000130736902461293\\
1.7686318131257	0.000167906621933701\\
1.7797552836485	0.000219497849814892\\
1.7908787541713	0.000274150539463958\\
1.8020022246941	0.000330651194925939\\
1.81312569521691	0.000385468662604057\\
1.82424916573971	0.000437645599672745\\
1.83537263626251	0.00048591610587116\\
1.84649610678532	0.000529163115828154\\
1.85761957730812	0.000566695673293262\\
1.86874304783092	0.000597323566081946\\
1.87986651835373	0.000620998775172223\\
1.89098998887653	0.000636320227653875\\
1.90211345939933	0.000643551349545172\\
1.91323692992214	0.000641904873610944\\
1.92436040044494	0.000631263669988423\\
1.93548387096774	0.000611856742801648\\
1.94660734149055	0.000583755925601799\\
1.95773081201335	0.000547607675789042\\
1.96885428253615	0.000503759380965376\\
1.97997775305895	0.000453629067230788\\
1.99110122358176	0.000398000285271281\\
2.00222469410456	0.000338734389387513\\
2.01334816462736	0.000278542080960101\\
2.02447163515017	0.00022096832043325\\
2.03559510567297	0.000173970398830081\\
2.04671857619577	0.000150602553503345\\
2.05784204671858	0.000161967318062613\\
2.06896551724138	0.000200743184149915\\
2.08008898776418	0.000252212410961128\\
2.09121245828699	0.000307169072249645\\
2.10233592880979	0.000361034443439528\\
2.11345939933259	0.00041127333229348\\
2.1245828698554	0.000456411176847627\\
2.1357063403782	0.00049536520713009\\
2.146829810901	0.000528141396067199\\
2.1579532814238	0.000553024611424049\\
2.16907675194661	0.00057132426288171\\
2.18020022246941	0.000582325630189834\\
2.19132369299221	0.00058629498772594\\
2.20244716351502	0.000583799161827791\\
2.21357063403782	0.000574615834705181\\
2.22469410456062	0.000559822341150126\\
2.23581757508343	0.000539647354629092\\
2.24694104560623	0.000514400089994106\\
2.25806451612903	0.000484882583028468\\
2.26918798665184	0.000451419901968188\\
2.28031145717464	0.000414824188586882\\
2.29143492769744	0.000375303151944927\\
2.30255839822024	0.000333607834406754\\
2.31368186874305	0.000290267448059442\\
2.32480533926585	0.000245969761488422\\
2.33592880978865	0.000202023302756445\\
2.34705228031146	0.000159684480333659\\
2.35817575083426	0.00012328384018802\\
2.36929922135706	9.96714513229263e-05\\
2.38042269187987	9.93699518602404e-05\\
2.39154616240267	0.000122186650496021\\
2.40266963292547	0.000157610983111746\\
2.41379310344828	0.000197918578831302\\
2.42491657397108	0.000239129835648945\\
2.43604004449388	0.000279971404129284\\
2.44716351501669	0.000318024036366913\\
2.45828698553949	0.000353700264967846\\
2.46941045606229	0.000385522613024184\\
2.48053392658509	0.000413196373251898\\
2.4916573971079	0.000436546188822652\\
2.5027808676307	0.000453633935170191\\
2.5139043381535	0.000465859376468373\\
2.52502780867631	0.000471774853014933\\
2.53615127919911	0.000471752933943554\\
2.54727474972191	0.00046566413093545\\
2.55839822024472	0.000453121899209851\\
2.56952169076752	0.00043462802290849\\
2.58064516129032	0.000410450156351793\\
2.59176863181313	0.000380879965508257\\
2.60289210233593	0.000346671780012478\\
2.61401557285873	0.000308259224597256\\
2.62513904338154	0.00026697158412309\\
2.63626251390434	0.000223869090406411\\
2.64738598442714	0.000181082882118516\\
2.65850945494994	0.000142421743724671\\
2.66963292547275	0.000114345767162019\\
2.68075639599555	0.000107391239977976\\
2.69187986651835	0.000124195285353907\\
2.70300333704116	0.000156081974556684\\
2.71412680756396	0.000194034522084762\\
2.72525027808676	0.000233629252707544\\
2.73637374860957	0.000270797271596482\\
2.74749721913237	0.000305499918591075\\
2.75862068965517	0.000336639208320226\\
2.76974416017798	0.000363196864654055\\
2.78086763070078	0.000385258393786132\\
2.79199110122358	0.000402311109073477\\
2.80311457174638	0.000414179955618465\\
2.81423804226919	0.000421308115878823\\
2.82536151279199	0.000423267851561461\\
2.83648498331479	0.000420451703015306\\
2.8476084538376	0.000413090131286645\\
2.8587319243604	0.000401311848896137\\
2.8698553948832	0.000385799214433799\\
2.88097886540601	0.000366600884174474\\
2.89210233592881	0.000343961238896087\\
2.90322580645161	0.000318543149244624\\
2.91434927697442	0.000290506291295366\\
2.92547274749722	0.000260677175513202\\
2.93659621802002	0.000228695396465488\\
2.94771968854283	0.000196352128450232\\
2.95884315906563	0.000163036708475527\\
2.96996662958843	0.000130788603905778\\
2.98109010011123	0.000101855141274833\\
2.99221357063404	8.0833437483564e-05\\
3.00333704115684	7.42632208357552e-05\\
3.01446051167964	8.67260158532754e-05\\
3.02558398220245	0.00011028531991097\\
3.03670745272525	0.00013920417929271\\
3.04783092324805	0.000169928398298232\\
3.05895439377086	0.000200209014771297\\
3.07007786429366	0.000228097334514949\\
3.08120133481646	0.000254725149437371\\
3.09232480533927	0.000278459908795593\\
3.10344827586207	0.000299502914795512\\
3.11457174638487	0.000316718507339378\\
3.12569521690768	0.000330527928637224\\
3.13681868743048	0.000340050618910763\\
3.14794215795328	0.000345447282482906\\
3.15906562847608	0.000346714415253009\\
3.17018909899889	0.000343162106905227\\
3.18131256952169	0.000335477273634447\\
3.19243604004449	0.000323607524844146\\
3.2035595105673	0.000307401855650573\\
3.2146829810901	0.000287395654377015\\
3.2258064516129	0.000264104468978324\\
3.23692992213571	0.00023748635950532\\
3.24805339265851	0.000208790985493383\\
3.25917686318131	0.000178115247384333\\
3.27030033370412	0.000147033217177293\\
3.28142380422692	0.000117455409352849\\
3.29254727474972	9.20789765586824e-05\\
3.30367074527252	7.73532844791381e-05\\
3.31479421579533	7.99530825102789e-05\\
3.32591768631813	9.73227479762731e-05\\
3.33704115684093	0.000122519298677045\\
3.34816462736374	0.000150426179048472\\
3.35928809788654	0.000178167891445195\\
3.37041156840934	0.0002044576266403\\
3.38153503893215	0.000229067902556797\\
3.39265850945495	0.000249899175311634\\
3.40378197997775	0.000268307928159419\\
3.41490545050056	0.000282877817096828\\
3.42602892102336	0.000294275920086833\\
3.43715239154616	0.000301899875363606\\
3.44827586206897	0.000305886012356459\\
3.45939933259177	0.00030655435371915\\
3.47052280311457	0.000303403709677019\\
3.48164627363737	0.00029723575061168\\
3.49276974416018	0.000287892478885262\\
3.50389321468298	0.000275427589292515\\
3.51501668520578	0.000260684762314152\\
3.52614015572859	0.000243150248759323\\
3.53726362625139	0.000223563320989316\\
3.54838709677419	0.000202193612683542\\
3.559510567297	0.000179330966788826\\
3.5706340378198	0.000155464413649496\\
3.5817575083426	0.000130925846979974\\
3.59288097886541	0.000106654538077637\\
3.60400444938821	8.40775365926833e-05\\
3.61512791991101	6.57303521418088e-05\\
3.62625139043382	5.6153097080006e-05\\
3.63737486095662	6.08209013596078e-05\\
3.64849833147942	7.58332807704648e-05\\
3.65962180200222	9.58878705114092e-05\\
3.67074527252503	0.000118040745745022\\
3.68186874304783	0.000140209680656992\\
3.69299221357063	0.000161625553016851\\
3.70411568409344	0.000181552798304189\\
3.71523915461624	0.000199699699802079\\
3.72636262513904	0.000215617034572846\\
3.73748609566185	0.000228919485466525\\
3.74860956618465	0.000239838857064132\\
3.75973303670745	0.000247538986631307\\
3.77085650723026	0.000252635759282521\\
3.78197997775306	0.000254262636048706\\
3.79310344827586	0.000252650886108036\\
3.80422691879867	0.000248217920397838\\
3.81535038932147	0.000240600233401445\\
3.82647385984427	0.000229857480092261\\
3.83759733036707	0.000216804802642939\\
3.84872080088988	0.000200622650196051\\
3.85984427141268	0.000182269309811808\\
3.87096774193548	0.00016207386489545\\
3.88209121245829	0.000140583282414227\\
3.89321468298109	0.000118181193612042\\
3.90433815350389	9.60430245481036e-05\\
3.9154616240267	7.54602988519159e-05\\
3.9265850945495	6.01531490074428e-05\\
3.9377085650723	5.47227398714361e-05\\
3.94883203559511	6.16849843331134e-05\\
3.95995550611791	7.77656103301316e-05\\
3.97107897664071	9.67940906340637e-05\\
3.98220244716352	0.000116957118134715\\
3.99332591768632	0.000136571463590368\\
4.00444938820912	0.000155160415469892\\
4.01557285873192	0.000171747630695604\\
4.02669632925473	0.000186483549431695\\
4.03781979977753	0.000198837184590785\\
4.04894327030033	0.000208582616229529\\
4.06006674082314	0.000215948311979574\\
4.07119021134594	0.000220508649691221\\
4.08231368186874	0.000222739214557908\\
4.09343715239155	0.000222381595198375\\
4.10456062291435	0.000219080646748665\\
4.11568409343715	0.000213853852195941\\
4.12680756395996	0.000206003073161228\\
4.13793103448276	0.000196205191187665\\
4.14905450500556	0.000184659434914129\\
4.16017797552836	0.00017131770004833\\
4.17130144605117	0.000155924848478029\\
4.18242491657397	0.000139728463647517\\
4.19354838709677	0.000122511420700048\\
4.20467185761958	0.00010448839717118\\
4.21579532814238	8.64962851147643e-05\\
4.22691879866518	6.90667788283801e-05\\
4.23804226918799	5.37620481805445e-05\\
4.24916573971079	4.36721632852728e-05\\
4.26028921023359	4.26835013685367e-05\\
4.2714126807564	5.10236009085284e-05\\
4.2825361512792	6.53794869338551e-05\\
4.293659621802	8.14001030784768e-05\\
4.30478309232481	9.733787059902e-05\\
4.31590656284761	0.000113724165787237\\
4.32703003337041	0.00012833962874069\\
4.33815350389321	0.000142031322754759\\
4.34927697441602	0.000154322385991083\\
4.36040044493882	0.000164775920709065\\
4.37152391546162	0.000173283555657692\\
4.38264738598443	0.000179840675063178\\
4.39377085650723	0.000183941204267476\\
4.40489432703003	0.000185969616626541\\
4.41601779755284	0.000185902828327392\\
4.42714126807564	0.000183193377257542\\
4.43826473859844	0.000178564076223303\\
4.44938820912125	0.000171823922902607\\
4.46051167964405	0.000162614185572488\\
4.47163515016685	0.000151884335870132\\
4.48275862068965	0.000139424733030698\\
4.49388209121246	0.000125225727483697\\
4.50500556173526	0.00011058044917486\\
4.51612903225806	9.41872489374882e-05\\
4.52725250278087	7.78517920490953e-05\\
4.53837597330367	6.21577949209805e-05\\
4.54949944382647	4.8689715974609e-05\\
4.56062291434928	4.05225851096744e-05\\
4.57174638487208	4.19499113890539e-05\\
4.58286985539488	4.91186580936792e-05\\
4.59399332591769	6.20218382088919e-05\\
4.60511679644049	7.64435970931074e-05\\
4.61624026696329	9.1036451966655e-05\\
4.6273637374861	0.000104954398140468\\
4.6384872080089	0.000117904994429508\\
4.6496106785317	0.000129320563533301\\
4.66073414905451	0.000139355767259837\\
4.67185761957731	0.000147616113030521\\
4.68298109010011	0.000153994887619962\\
4.69410456062291	0.000158864825344467\\
4.70522803114572	0.000161484074100082\\
4.71635150166852	0.000162112013348934\\
4.72747497219132	0.000161338406867784\\
4.73859844271413	0.00015805550366659\\
4.74972191323693	0.000153533915408918\\
4.76084538375973	0.000147301042670982\\
4.77196885428254	0.000139348660358495\\
4.78309232480534	0.000130401003177726\\
4.79421579532814	0.000119879206151186\\
4.80533926585095	0.000108256642009447\\
4.81646273637375	9.58388807829596e-05\\
4.82758620689655	8.29655354597002e-05\\
4.83870967741935	6.97127543776365e-05\\
4.84983314794216	5.64257292508017e-05\\
4.86095661846496	4.46201504333598e-05\\
4.87208008898776	3.49161021919035e-05\\
4.88320355951057	3.09520465835192e-05\\
4.89432703003337	3.46230852790019e-05\\
4.90545050055617	4.35505090585478e-05\\
4.91657397107898	5.56849129156624e-05\\
4.92769744160178	6.65409752867745e-05\\
4.93882091212458	7.86309942280564e-05\\
4.94994438264739	8.99768746031507e-05\\
4.96106785317019	0.000100294439804409\\
4.97219132369299	0.000109869105292903\\
4.9833147942158	0.000118443329693061\\
4.9944382647386	0.000124630756146431\\
5.0055617352614	0.000130005694280298\\
5.0166852057842	0.000133713565141077\\
5.02780867630701	0.000135773569190148\\
5.03893214682981	0.000136350875858178\\
5.05005561735261	0.000135077380118585\\
5.06117908787542	0.000132293542608084\\
5.07230255839822	0.000127922128572584\\
5.08342602892102	0.000121999463721675\\
5.09454949944383	0.000114739240014771\\
5.10567296996663	0.000106311896575432\\
5.11679644048943	9.68094432598505e-05\\
5.12791991101224	8.57063534816203e-05\\
5.13904338153504	7.49741318794201e-05\\
5.15016685205784	6.26144756359184e-05\\
5.16129032258065	5.08393206279659e-05\\
5.17241379310345	4.0548125357944e-05\\
5.18353726362625	3.16867039154298e-05\\
5.19466073414905	2.92176756166506e-05\\
5.20578420467186	3.19676794898772e-05\\
5.21690767519466	3.9768911804589e-05\\
5.22803114571746	4.97114745599058e-05\\
5.23915461624027	6.03808344938077e-05\\
5.25027808676307	7.07220740039645e-05\\
5.26140155728587	8.068066855791e-05\\
5.27252502780868	8.96248155290511e-05\\
5.28364849833148	9.74943388281839e-05\\
5.29477196885428	0.000104174267643273\\
5.30589543937709	0.000109617957706119\\
5.31701890989989	0.000113896196942861\\
5.32814238042269	0.0001169305279192\\
5.33926585094549	0.00011795988960994\\
5.3503893214683	0.000117927654497015\\
5.3615127919911	0.000116456990539915\\
5.3726362625139	0.000113988237974578\\
5.38375973303671	0.000109943636246253\\
5.39488320355951	0.000105340803841127\\
5.40600667408231	9.87520551599792e-05\\
5.41713014460512	9.1368369325462e-05\\
5.42825361512792	8.33981080432374e-05\\
5.43937708565072	7.46944896280201e-05\\
5.45050055617353	6.5318450294253e-05\\
5.46162402669633	5.55877255658783e-05\\
5.47274749721913	4.59061369254123e-05\\
5.48387096774194	3.64817144327305e-05\\
5.49499443826474	2.86150868344681e-05\\
5.50611790878754	2.35442495749541e-05\\
5.51724137931035	2.47721646528389e-05\\
5.52836484983315	3.00551839781406e-05\\
5.53948832035595	3.64289575482715e-05\\
5.55061179087875	4.60964051584612e-05\\
5.56173526140156	5.39382057380537e-05\\
5.57285873192436	6.25064073818439e-05\\
5.58398220244716	7.04900914032295e-05\\
5.59510567296997	7.75879410274164e-05\\
5.60622914349277	8.43718280192068e-05\\
5.61735261401557	8.92384996774142e-05\\
5.62847608453838	9.36669345158724e-05\\
5.63959955506118	9.71070546781759e-05\\
5.65072302558398	9.85926380483568e-05\\
5.66184649610679	9.99558725742166e-05\\
5.67296996662959	9.92814538101361e-05\\
5.68409343715239	9.79153478298716e-05\\
5.69521690767519	9.50923626658103e-05\\
5.706340378198	9.11721662219061e-05\\
5.7174638487208	8.64405470205056e-05\\
5.7285873192436	8.04599629433876e-05\\
5.73971078976641	7.45775872504085e-05\\
5.75083426028921	6.63343945288251e-05\\
5.76195773081201	5.82547069396283e-05\\
5.77308120133482	4.98981946447308e-05\\
5.78420467185762	4.11961367224113e-05\\
5.79532814238042	3.32447986975715e-05\\
5.80645161290323	2.79825376606143e-05\\
5.81757508342603	2.13258647783919e-05\\
5.82869855394883	2.11715879680425e-05\\
5.83982202447164	2.55143627353856e-05\\
5.85094549499444	3.21631305817468e-05\\
5.86206896551724	3.99961205524257e-05\\
5.87319243604004	4.7449355814084e-05\\
5.88431590656285	5.49556053070966e-05\\
5.89543937708565	6.17371073269507e-05\\
5.90656284760845	6.80210991416477e-05\\
5.91768631813126	7.33768449690557e-05\\
5.92880978865406	7.81229065346629e-05\\
5.93993325917686	8.192360181468e-05\\
5.95105672969967	8.3932461307216e-05\\
5.96218020022247	8.60789665497242e-05\\
5.97330367074527	8.61397299424677e-05\\
5.98442714126808	8.56052364659834e-05\\
5.99555061179088	8.44538975539051e-05\\
6.00667408231368	8.18589040374307e-05\\
6.01779755283648	7.87970912229165e-05\\
6.02892102335929	7.45932958902277e-05\\
6.04004449388209	6.96593652954856e-05\\
6.05116796440489	6.39366800117598e-05\\
6.0622914349277	5.78306578213182e-05\\
6.0734149054505	5.13411839500525e-05\\
6.0845383759733	4.40969542077061e-05\\
6.09566184649611	3.72363950005407e-05\\
6.10678531701891	3.02361250481592e-05\\
6.11790878754171	2.34759196760148e-05\\
6.12903225806452	1.87531226152125e-05\\
6.14015572858732	1.7020735898594e-05\\
6.15127919911012	2.18966740147412e-05\\
6.16240266963293	2.43950095671204e-05\\
6.17352614015573	3.00968416562245e-05\\
6.18464961067853	3.6846351818456e-05\\
6.19577308120133	4.32433239987444e-05\\
6.20689655172414	4.91004867211947e-05\\
6.21802002224694	5.58764488986236e-05\\
6.22914349276974	5.96179088226092e-05\\
6.24026696329255	6.37130130578069e-05\\
6.25139043381535	6.72093252673166e-05\\
6.26251390433815	7.00379903704032e-05\\
6.27363737486096	7.17359730899205e-05\\
6.28476084538376	7.28015663206372e-05\\
6.29588431590656	7.28543700014029e-05\\
6.30700778642937	7.20930301353015e-05\\
6.31813125695217	7.05925560812187e-05\\
6.32925472747497	6.8009625054424e-05\\
6.34037819799777	6.52519085221256e-05\\
6.35150166852058	6.14864042850538e-05\\
6.36262513904338	5.62376187967756e-05\\
6.37374860956619	5.20226601266403e-05\\
6.38487208008899	4.53535688031567e-05\\
6.39599555061179	3.94301450716861e-05\\
6.40711902113459	3.36877697408479e-05\\
6.4182424916574	2.69600720644303e-05\\
6.4293659621802	2.22789246977894e-05\\
6.440489432703	1.72008170848314e-05\\
6.45161290322581	1.52458181458955e-05\\
6.46273637374861	1.66618188669557e-05\\
6.47385984427141	2.08118249645324e-05\\
6.48498331479422	2.61204505128381e-05\\
6.49610678531702	3.1722030000019e-05\\
6.50723025583982	3.7512967507929e-05\\
6.51835372636263	4.25004400334948e-05\\
6.52947719688543	4.72261668887757e-05\\
6.54060066740823	5.15295578002019e-05\\
6.55172413793103	5.51703825976948e-05\\
6.56284760845384	5.90006866285079e-05\\
6.57397107897664	6.03913607886449e-05\\
6.58509454949944	6.18961189146405e-05\\
6.59621802002225	6.26852306176344e-05\\
6.60734149054505	6.28346565938206e-05\\
6.61846496106785	6.2226712573662e-05\\
6.62958843159066	6.16792227559507e-05\\
6.64071190211346	5.8671537261889e-05\\
6.65183537263626	5.58979192038632e-05\\
6.66295884315907	5.26720293573382e-05\\
6.67408231368187	4.88295732788983e-05\\
6.68520578420467	4.46408247001903e-05\\
6.69632925472748	3.98101158447482e-05\\
6.70745272525028	3.48562234006865e-05\\
6.71857619577308	2.95778605082507e-05\\
6.72969966629588	2.45085909496264e-05\\
6.74082313681869	1.93500815935871e-05\\
6.75194660734149	1.67409137968801e-05\\
6.76307007786429	1.5172047864868e-05\\
6.7741935483871	1.29567985346067e-05\\
6.7853170189099	1.84901867502635e-05\\
6.7964404894327	2.00267158779731e-05\\
6.80756395995551	2.46874035753994e-05\\
6.81868743047831	3.00323223899156e-05\\
6.82981090100111	3.39832500341571e-05\\
6.84093437152392	3.86293773462428e-05\\
6.85205784204672	4.2045410994484e-05\\
6.86318131256952	4.53974313633207e-05\\
6.87430478309232	4.81184657482466e-05\\
6.88542825361513	5.03865022017594e-05\\
6.89655172413793	5.19683340719697e-05\\
6.90767519466073	5.30152431140697e-05\\
6.91879866518354	5.35940026093171e-05\\
6.92992213570634	5.30216009483061e-05\\
6.94104560622914	5.22288235303955e-05\\
6.95216907675195	5.07060278231566e-05\\
6.96329254727475	4.85728005468078e-05\\
6.97441601779755	4.71629194952963e-05\\
6.98553948832036	4.27459318342043e-05\\
6.99666295884316	3.92107751074437e-05\\
7.00778642936596	3.52726497851551e-05\\
7.01890989988877	3.08921431248225e-05\\
7.03003337041157	2.67349554620447e-05\\
7.04115684093437	2.45415603954992e-05\\
7.05228031145717	1.75672030376769e-05\\
7.06340378197998	1.36867417385936e-05\\
7.07452725250278	1.12630187825287e-05\\
7.08565072302558	1.11757568442802e-05\\
7.09677419354839	1.40159523753128e-05\\
7.10789766407119	1.6984798359664e-05\\
7.11902113459399	2.09902521066659e-05\\
7.1301446051168	2.5114295005117e-05\\
7.1412680756396	2.91773017394785e-05\\
7.1523915461624	3.27277697457516e-05\\
7.16351501668521	3.67127123859035e-05\\
7.17463848720801	3.97475655220613e-05\\
7.18576195773081	4.13529155585022e-05\\
7.19688542825361	4.4225703282959e-05\\
7.20800889877642	4.46439670806189e-05\\
7.21913236929922	4.5562261339773e-05\\
7.23025583982202	4.62499738047584e-05\\
7.24137931034483	4.56590327061744e-05\\
7.25250278086763	4.54247253555668e-05\\
7.26362625139043	4.37247045112818e-05\\
7.27474972191324	4.2032985054766e-05\\
7.28587319243604	3.96783771544871e-05\\
7.29699666295884	3.71034503545416e-05\\
7.30812013348165	3.41845722783437e-05\\
7.31924360400445	3.06923809208201e-05\\
7.33036707452725	2.75524339767409e-05\\
7.34149054505006	2.35234005957901e-05\\
7.35261401557286	1.95877891093974e-05\\
7.36373748609566	1.60124793900752e-05\\
7.37486095661847	1.26102511550287e-05\\
7.38598442714127	1.44611442132939e-05\\
7.39710789766407	9.25680026023844e-06\\
7.40823136818687	1.04554284692724e-05\\
7.41935483870968	1.35075011425177e-05\\
7.43047830923248	1.65236301667451e-05\\
7.44160177975528	2.02482455925247e-05\\
7.45272525027809	2.58881860184499e-05\\
7.46384872080089	2.69636812577086e-05\\
7.47497219132369	2.93411936916598e-05\\
7.4860956618465	3.19360473734208e-05\\
7.4972191323693	3.45892867853048e-05\\
7.5083426028921	3.62743316366651e-05\\
7.51946607341491	3.75109766670952e-05\\
7.53058954393771	3.84282275077338e-05\\
7.54171301446051	3.89477312991213e-05\\
7.55283648498331	3.91006402370775e-05\\
7.56395995550612	3.84539346998779e-05\\
7.57508342602892	3.83082721585835e-05\\
7.58620689655172	3.71668950977265e-05\\
7.59733036707453	3.44896399407424e-05\\
7.60845383759733	3.37296062690642e-05\\
7.61957730812013	2.98796104793478e-05\\
7.63070077864294	2.71818040553175e-05\\
7.64182424916574	2.49902230554527e-05\\
7.65294771968854	2.0874141955199e-05\\
7.66407119021135	1.87765357899376e-05\\
7.67519466073415	1.4732509900266e-05\\
7.68631813125695	1.15866898216703e-05\\
7.69744160177976	9.0366655576523e-06\\
7.70856507230256	8.10145942229171e-06\\
7.71968854282536	8.99459233757025e-06\\
7.73081201334816	1.1000594337623e-05\\
7.74193548387097	1.46143500956015e-05\\
7.75305895439377	1.67820156545267e-05\\
7.76418242491657	1.98513579876436e-05\\
7.77530589543938	2.26913936134668e-05\\
7.78642936596218	2.50980660557445e-05\\
7.79755283648498	2.94144679539473e-05\\
7.80867630700779	2.93245776837583e-05\\
7.81979977753059	3.08852497163591e-05\\
7.83092324805339	3.24031725255288e-05\\
7.8420467185762	3.2943750517281e-05\\
7.853170189099	3.36359949943605e-05\\
7.8642936596218	3.52698721391937e-05\\
7.8754171301446	3.30992775259071e-05\\
7.88654060066741	3.23959752221893e-05\\
7.89766407119021	3.12527766293089e-05\\
7.90878754171301	2.98305100265125e-05\\
7.91991101223582	2.85969300311783e-05\\
7.93103448275862	2.58720753393115e-05\\
7.94215795328142	2.363944000211e-05\\
7.95328142380423	2.1526741762502e-05\\
7.96440489432703	1.88452859597811e-05\\
7.97552836484983	1.57080133278074e-05\\
7.98665183537264	1.50088715718974e-05\\
7.99777530589544	1.31087517339356e-05\\
8.00889877641824	8.05740768443263e-06\\
8.02002224694105	1.14598209839827e-05\\
8.03114571746385	7.04362692868072e-06\\
8.04226918798665	8.76624914863978e-06\\
8.05339265850946	1.28236655723542e-05\\
8.06451612903226	1.34625648990565e-05\\
8.07563959955506	1.7156825838528e-05\\
8.08676307007786	1.87027266901442e-05\\
8.09788654060067	2.09863912926244e-05\\
8.10901001112347	2.26638755612317e-05\\
8.12013348164627	2.42737394737998e-05\\
8.13125695216908	2.59346887945843e-05\\
8.14238042269188	2.68812095082135e-05\\
8.15350389321468	2.80842218477909e-05\\
8.16462736373749	2.83028711311147e-05\\
8.17575083426029	2.85262892086688e-05\\
8.18687430478309	2.84351126190251e-05\\
8.1979977753059	2.7806324407552e-05\\
8.2091212458287	2.89384289936802e-05\\
8.2202447163515	2.58716665124961e-05\\
8.2313681868743	2.43812061268203e-05\\
8.24249165739711	2.28670936662443e-05\\
8.25361512791991	2.08146189690579e-05\\
8.26473859844271	1.89938718588278e-05\\
8.27586206896552	1.99866332470679e-05\\
8.28698553948832	1.40435553136774e-05\\
8.29810901001112	1.154059300928e-05\\
8.30923248053393	9.30013644900257e-06\\
8.32035595105673	7.25231624684894e-06\\
8.33147942157953	7.32380601174191e-06\\
8.34260289210234	6.00146028509983e-06\\
8.35372636262514	7.46678508247786e-06\\
8.36484983314794	9.04802465023795e-06\\
8.37597330367075	1.17880650629353e-05\\
8.38709677419355	1.35638033800578e-05\\
8.39822024471635	1.69985706205524e-05\\
8.40934371523915	1.9445775273314e-05\\
8.42046718576196	1.91883634099931e-05\\
8.43159065628476	2.25486111842794e-05\\
8.44271412680756	2.25369273771853e-05\\
8.45383759733037	2.29672778887135e-05\\
8.46496106785317	2.48301758750483e-05\\
8.47608453837597	2.43151190333183e-05\\
8.48720800889878	2.52521424613088e-05\\
8.49833147942158	2.45582405373669e-05\\
8.50945494994438	2.40443524910713e-05\\
8.52057842046719	2.33417289984801e-05\\
8.53170189098999	2.2387463221112e-05\\
8.54282536151279	2.11615965837435e-05\\
8.55394883203559	1.98144769582175e-05\\
8.5650723025584	1.89239810116667e-05\\
8.5761957730812	1.63108531974233e-05\\
8.58731924360401	1.4677601387763e-05\\
8.59844271412681	1.3396392796872e-05\\
8.60956618464961	1.0452232896301e-05\\
8.62068965517241	1.34660651369059e-05\\
8.63181312569522	6.73459714625155e-06\\
8.64293659621802	5.35412214599584e-06\\
8.65406006674082	5.58354325277027e-06\\
8.66518353726363	5.69579003253732e-06\\
8.67630700778643	8.06752870194616e-06\\
8.68743047830923	1.45120629805623e-05\\
8.69855394883204	1.09789857747351e-05\\
8.70967741935484	1.25560099948297e-05\\
8.72080088987764	1.42046793256572e-05\\
8.73192436040044	1.62651089639416e-05\\
8.74304783092325	1.7785074165812e-05\\
8.75417130144605	1.83258091144961e-05\\
8.76529477196885	1.94678655095263e-05\\
8.77641824249166	2.00524180093406e-05\\
8.78754171301446	2.08035357065827e-05\\
8.79866518353726	2.08212469024567e-05\\
8.80978865406007	2.19845107766849e-05\\
8.82091212458287	2.20328107874386e-05\\
8.83203559510567	2.00223663249089e-05\\
8.84315906562848	2.1309552867729e-05\\
8.85428253615128	1.84002161381722e-05\\
8.86540600667408	1.72816670493034e-05\\
8.87652947719689	1.73676952357261e-05\\
8.88765294771969	1.44730902057109e-05\\
8.89877641824249	1.42938169479942e-05\\
8.9098998887653	1.15706574268617e-05\\
8.9210233592881	9.70796473955347e-06\\
8.9321468298109	7.72998188377796e-06\\
8.9432703003337	6.26815213843675e-06\\
8.95439377085651	5.09439879515131e-06\\
8.96551724137931	4.29958673836317e-06\\
8.97664071190211	6.30245827074116e-06\\
8.98776418242492	6.01676354720155e-06\\
8.99888765294772	7.76517995035298e-06\\
9.01001112347052	9.20692092642016e-06\\
9.02113459399333	1.10033283657347e-05\\
9.03225806451613	1.58995834481226e-05\\
9.04338153503893	1.33386900712921e-05\\
9.05450500556173	1.51832521534612e-05\\
9.06562847608454	1.57717956999923e-05\\
9.07675194660734	1.65214411118975e-05\\
9.08787541713014	1.74951430125852e-05\\
9.09899888765295	2.10123151757642e-05\\
9.11012235817575	1.78972822124546e-05\\
9.12124582869855	1.77936170301435e-05\\
9.13236929922136	1.76811170091543e-05\\
9.14349276974416	1.73213790014683e-05\\
9.15461624026696	1.72329773254386e-05\\
9.16573971078977	1.60118464005913e-05\\
9.17686318131257	1.5167287490848e-05\\
9.18798665183537	1.39111224867594e-05\\
9.19911012235818	1.32288751986451e-05\\
9.21023359288098	1.12662864233359e-05\\
9.22135706340378	1.22165833214525e-05\\
9.23248053392659	1.16970139853843e-05\\
9.24360400444939	7.0658836159702e-06\\
9.25472747497219	1.05366831002929e-05\\
9.26585094549499	4.37957419891128e-06\\
9.2769744160178	4.02999528957082e-06\\
9.2880978865406	8.10387186146604e-06\\
9.2992213570634	4.82858787225702e-06\\
9.31034482758621	8.72807318535119e-06\\
9.32146829810901	7.89610644587857e-06\\
9.33259176863181	9.10163327975181e-06\\
9.34371523915462	1.00862882565009e-05\\
9.35483870967742	1.11869027704589e-05\\
9.36596218020022	1.22560432391527e-05\\
9.37708565072302	1.35598238392212e-05\\
9.38820912124583	1.43415007906658e-05\\
9.39933259176863	1.43537240617362e-05\\
9.41045606229143	1.53455690105271e-05\\
9.42157953281424	1.52451970875612e-05\\
9.43270300333704	1.52774672911688e-05\\
9.44382647385984	1.82835624651911e-05\\
9.45494994438265	1.4775065956564e-05\\
9.46607341490545	1.44402704234476e-05\\
9.47719688542825	1.40456135516002e-05\\
9.48832035595106	1.30473762840816e-05\\
9.49944382647386	1.26583019409269e-05\\
9.51056729699666	1.60217836821378e-05\\
9.52169076751947	1.01719866614989e-05\\
9.53281423804227	8.68105407488548e-06\\
9.54393770856507	7.54265589495291e-06\\
9.55506117908788	6.19523632109308e-06\\
9.56618464961068	6.67908625227609e-06\\
9.57730812013348	4.02249275919435e-06\\
9.58843159065628	3.22240487999268e-06\\
9.59955506117909	3.42372760544447e-06\\
9.61067853170189	5.42706893793803e-06\\
9.62180200222469	4.93552084824498e-06\\
9.6329254727475	9.36269613363152e-06\\
9.6440489432703	1.05078184981302e-05\\
9.6551724137931	8.40084322539006e-06\\
9.66629588431591	1.27739717234135e-05\\
9.67741935483871	1.02091636253759e-05\\
9.68854282536151	1.12221985192486e-05\\
9.69966629588432	1.37665167431582e-05\\
9.71078976640712	1.23980144886659e-05\\
9.72191323692992	1.41487224226942e-05\\
9.73303670745273	1.32643986858478e-05\\
9.74416017797553	1.33318463061196e-05\\
9.75528364849833	1.31122833532977e-05\\
9.76640711902114	1.28527236010808e-05\\
9.77753058954394	1.28366655281516e-05\\
9.78865406006674	1.18335350716038e-05\\
9.79977753058954	1.18886083132696e-05\\
9.81090100111235	1.06723996139177e-05\\
9.82202447163515	9.96220564954959e-06\\
9.83314794215795	9.03165864571913e-06\\
9.84427141268076	8.01873507073006e-06\\
9.85539488320356	1.22532008643297e-05\\
9.86651835372636	5.61540836457902e-06\\
9.87764182424917	4.61870339511024e-06\\
9.88876529477197	4.6085539213939e-06\\
9.89988876529477	2.92770309702652e-06\\
9.91101223581757	4.68546260675516e-06\\
9.92213570634038	1.20317402283646e-05\\
9.93325917686318	4.28888596406452e-06\\
9.94438264738598	5.43427466384324e-06\\
9.95550611790879	5.87399492437397e-06\\
9.96662958843159	6.99708814619714e-06\\
9.97775305895439	9.00921612452101e-06\\
9.9888765294772	8.4992296312558e-06\\
10	9.25306807422115e-06\\
};
\addlegendentry{$r$=14}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0111234705228031	2.52994661941023e-06\\
0.0222469410456062	9.08831249262419e-06\\
0.0333704115684093	1.34127797490911e-05\\
0.0444938820912125	3.21473311790668e-05\\
0.0556173526140156	3.10560998468019e-05\\
0.0667408231368187	3.07524352170868e-05\\
0.0778642936596218	6.36378166149701e-05\\
0.0889877641824249	0.000100600557747046\\
0.100111234705228	0.000133118380092956\\
0.111234705228031	0.000157341782330391\\
0.122358175750834	0.000175040040765087\\
0.133481646273637	0.000192036546111603\\
0.144605116796441	0.000215135833549977\\
0.155728587319244	0.000249170756879936\\
0.166852057842047	0.000295517010176536\\
0.17797552836485	0.000352252639169748\\
0.189098998887653	0.000416193636292886\\
0.200222469410456	0.000483107553807401\\
0.211345939933259	0.000550564975612403\\
0.222469410456062	0.000615533844614087\\
0.233592880978865	0.000675960163018586\\
0.244716351501669	0.000732142963269757\\
0.255839822024472	0.000777573349978654\\
0.266963292547275	0.000816887232504194\\
0.278086763070078	0.00084802318153257\\
0.289210233592881	0.000870779399091223\\
0.300333704115684	0.000885695134058546\\
0.311457174638487	0.000893957606002326\\
0.32258064516129	0.000892373604621205\\
0.333704115684093	0.000885291555415433\\
0.344827586206897	0.000871881109411931\\
0.3559510567297	0.000852270728888827\\
0.367074527252503	0.000826767184087587\\
0.378197997775306	0.000795368244072579\\
0.389321468298109	0.000757964970432305\\
0.400444938820912	0.000714465298261212\\
0.411568409343715	0.000664789939621876\\
0.422691879866518	0.000608871676440465\\
0.433815350389321	0.000546709188626252\\
0.444938820912125	0.000478956923997073\\
0.456062291434928	0.000406080965485349\\
0.467185761957731	0.000329355723422463\\
0.478309232480534	0.000251912127119037\\
0.489432703003337	0.000173398230988233\\
0.50055617352614	0.000109230319116559\\
0.511679644048943	9.57159813214819e-05\\
0.522803114571746	0.000147147227782858\\
0.533926585094549	0.000220395341963121\\
0.545050055617353	0.000297506515950712\\
0.556173526140156	0.000369957483961057\\
0.567296996662959	0.000439612950763996\\
0.578420467185762	0.000504499341017763\\
0.589543937708565	0.000561306160117626\\
0.600667408231368	0.000611723438818791\\
0.611790878754171	0.00065431733869911\\
0.622914349276974	0.000688467055497162\\
0.634037819799778	0.000713975449002548\\
0.645161290322581	0.000730330211344659\\
0.656284760845384	0.000737395959686915\\
0.667408231368187	0.000735148324235847\\
0.67853170189099	0.00072336843027394\\
0.689655172413793	0.000702094293397145\\
0.700778642936596	0.000671776419763069\\
0.711902113459399	0.000633124442195765\\
0.723025583982202	0.000587037755984231\\
0.734149054505006	0.000534807973400013\\
0.745272525027809	0.000477487019816196\\
0.756395995550612	0.000417496381497163\\
0.767519466073415	0.000357582961453389\\
0.778642936596218	0.00030193558937296\\
0.789766407119021	0.00025676873698733\\
0.800889877641824	0.000231843187632212\\
0.812013348164627	0.000229968369595753\\
0.82313681868743	0.000253719399176685\\
0.834260289210234	0.00029372657602507\\
0.845383759733037	0.000341407085859675\\
0.85650723025584	0.000391165385020621\\
0.867630700778643	0.000439394702720228\\
0.878754171301446	0.000483323102032982\\
0.889877641824249	0.000522722497883775\\
0.901001112347052	0.000557183280195845\\
0.912124582869855	0.000584099477873095\\
0.923248053392658	0.000605504131493354\\
0.934371523915462	0.000620695742111365\\
0.945494994438265	0.000629703171910686\\
0.956618464961068	0.000632810529363014\\
0.967741935483871	0.000630047778487959\\
0.978865406006674	0.000621668832356579\\
0.989988876529477	0.000607775748574515\\
1.00111234705228	0.000588731092687304\\
1.01223581757508	0.000564448664273151\\
1.02335928809789	0.000535099320829095\\
1.03448275862069	0.000500476587316303\\
1.04560622914349	0.000461619852368655\\
1.0567296996663	0.000418104502949442\\
1.0678531701891	0.000370339853304919\\
1.0789766407119	0.000319124652319914\\
1.09010011123471	0.00026514226925428\\
1.10122358175751	0.000209664754949996\\
1.11234705228031	0.00015437600424366\\
1.12347052280311	0.000105065358430913\\
1.13459399332592	8.21370679255905e-05\\
1.14571746384872	9.49367387159284e-05\\
1.15684093437152	0.000140332505716146\\
1.16796440489433	0.000192873188887687\\
1.17908787541713	0.000246375901517944\\
1.19021134593993	0.000298263836458619\\
1.20133481646274	0.000346684290385609\\
1.21245828698554	0.000390638168753595\\
1.22358175750834	0.000430037041769308\\
1.23470522803115	0.00046369061443138\\
1.24582869855395	0.000491279238532594\\
1.25695216907675	0.000513355774111395\\
1.26807563959956	0.00052751981672618\\
1.27919911012236	0.000535596866527225\\
1.29032258064516	0.000536869726051717\\
1.30144605116796	0.000531191158501374\\
1.31256952169077	0.000518588996148817\\
1.32369299221357	0.000499469872061409\\
1.33481646273637	0.000474328197913074\\
1.34593993325918	0.000443567610115924\\
1.35706340378198	0.000407933948378133\\
1.36818687430478	0.000368227808251156\\
1.37931034482759	0.00032567538559967\\
1.39043381535039	0.000281663125487495\\
1.40155728587319	0.000238683232555704\\
1.412680756396	0.000199523232229305\\
1.4238042269188	0.000169096745016183\\
1.4349276974416	0.000154133381345889\\
1.4460511679644	0.000158971481186721\\
1.45717463848721	0.000180441307377305\\
1.46829810901001	0.000212185505126988\\
1.47942157953281	0.000248308012073507\\
1.49054505005562	0.000284553789930092\\
1.50166852057842	0.000319516829704772\\
1.51279199110122	0.000351784106976221\\
1.52391546162403	0.000380459448529876\\
1.53503893214683	0.00040509466886691\\
1.54616240266963	0.000426251550459304\\
1.55728587319244	0.000440903958595359\\
1.56840934371524	0.0004519238757305\\
1.57953281423804	0.000458201017978681\\
1.59065628476085	0.000459899753628727\\
1.60177975528365	0.000457106639535359\\
1.61290322580645	0.00044984091329529\\
1.62402669632925	0.000438153715256979\\
1.63515016685206	0.000422499616872584\\
1.64627363737486	0.000402700468762862\\
1.65739710789766	0.000378953327517297\\
1.66852057842047	0.000351639730108525\\
1.67964404894327	0.00032095425601261\\
1.69076751946607	0.000287181180523451\\
1.70189098998888	0.000250816367154909\\
1.71301446051168	0.000212630318542079\\
1.72413793103448	0.000172910709385365\\
1.73526140155729	0.000133448959424656\\
1.74638487208009	9.72124910147757e-05\\
1.75750834260289	7.0828534258562e-05\\
1.7686318131257	6.97386566604586e-05\\
1.7797552836485	9.61303571354693e-05\\
1.7908787541713	0.000128793219092655\\
1.8020022246941	0.000167158194397957\\
1.81312569521691	0.000204081618846257\\
1.82424916573971	0.00023984587657706\\
1.83537263626251	0.000272998920859074\\
1.84649610678532	0.000302818419160518\\
1.85761957730812	0.000328826134916715\\
1.86874304783092	0.000350719236866122\\
1.87986651835373	0.000368138964276166\\
1.89098998887653	0.00038091095029054\\
1.90211345939933	0.000388944641216376\\
1.91323692992214	0.000391631744301831\\
1.92436040044494	0.000389574180846997\\
1.93548387096774	0.000382624531967477\\
1.94660734149055	0.000370978500821972\\
1.95773081201335	0.000354686331143347\\
1.96885428253615	0.000334240006326316\\
1.97997775305895	0.000310052484247575\\
1.99110122358176	0.000282717842789066\\
2.00222469410456	0.000252934052438066\\
2.01334816462736	0.000221441324148064\\
2.02447163515017	0.000189084161040912\\
2.03559510567297	0.000158140136274536\\
2.04671857619577	0.000130812959760956\\
2.05784204671858	0.000111565428190032\\
2.06896551724138	0.000105105543877553\\
2.08008898776418	0.000113302276885777\\
2.09121245828699	0.000132454891844613\\
2.10233592880979	0.000157393131987713\\
2.11345939933259	0.000184638710813719\\
2.1245828698554	0.000211326572081163\\
2.1357063403782	0.000236917786107642\\
2.146829810901	0.000260690820329775\\
2.1579532814238	0.000280718804880023\\
2.16907675194661	0.000298352608573352\\
2.18020022246941	0.000312705147364693\\
2.19132369299221	0.000323413781820109\\
2.20244716351502	0.000330769062506216\\
2.21357063403782	0.000334543456427085\\
2.22469410456062	0.000334816170080149\\
2.23581757508343	0.000331639716054009\\
2.24694104560623	0.000325056347655391\\
2.25806451612903	0.00031517869941841\\
2.26918798665184	0.000302264791876771\\
2.28031145717464	0.000286099687748415\\
2.29143492769744	0.000267255620098876\\
2.30255839822024	0.000245797736785606\\
2.31368186874305	0.000221974930533795\\
2.32480533926585	0.000196002746215273\\
2.33592880978865	0.000168735610841032\\
2.34705228031146	0.000140109406716775\\
2.35817575083426	0.000111842266725768\\
2.36929922135706	8.48295615567014e-05\\
2.38042269187987	6.31495376374867e-05\\
2.39154616240267	5.45276659823952e-05\\
2.40266963292547	6.46973703249152e-05\\
2.41379310344828	8.66485960826725e-05\\
2.42491657397108	0.000112732129791098\\
2.43604004449388	0.000140140252077695\\
2.44716351501669	0.000165869531793051\\
2.45828698553949	0.000190523349224642\\
2.46941045606229	0.000213072217742039\\
2.48053392658509	0.000232980679143099\\
2.4916573971079	0.000250754805314809\\
2.5027808676307	0.000264000493127027\\
2.5139043381535	0.000274604916225605\\
2.52502780867631	0.000281732086138665\\
2.53615127919911	0.000285309176764892\\
2.54727474972191	0.000285350862515591\\
2.55839822024472	0.000281831123029185\\
2.56952169076752	0.000274859397917519\\
2.58064516129032	0.00026453471204995\\
2.59176863181313	0.000251225851180656\\
2.60289210233593	0.000235055527263858\\
2.61401557285873	0.000216184039014198\\
2.62513904338154	0.000195556851265487\\
2.63626251390434	0.00017274484288433\\
2.64738598442714	0.00014929958544575\\
2.65850945494994	0.000126052212601493\\
2.66963292547275	0.000103987462534335\\
2.68075639599555	8.60604972739934e-05\\
2.69187986651835	7.4776041460281e-05\\
2.70300333704116	7.39773262532547e-05\\
2.71412680756396	8.36385448440647e-05\\
2.72525027808676	0.000101279827924652\\
2.73637374860957	0.000119466879675457\\
2.74749721913237	0.000139632500125488\\
2.75862068965517	0.00015932871628082\\
2.76974416017798	0.00017767274380174\\
2.78086763070078	0.000194430835307011\\
2.79199110122358	0.000209035038008509\\
2.80311457174638	0.000221118466175073\\
2.81423804226919	0.000230859070004757\\
2.82536151279199	0.000238317856176784\\
2.83648498331479	0.000242547017099623\\
2.8476084538376	0.000244416938491131\\
2.8587319243604	0.000243659940728489\\
2.8698553948832	0.000240306020935092\\
2.88097886540601	0.000234353110708352\\
2.89210233592881	0.000225965533689364\\
2.90322580645161	0.000215257624163859\\
2.91434927697442	0.000202484447179529\\
2.92547274749722	0.000187690793621953\\
2.93659621802002	0.000170744796463077\\
2.94771968854283	0.000152748721324293\\
2.95884315906563	0.000132868650424619\\
2.96996662958843	0.000112415517813186\\
2.98109010011123	9.17553143131222e-05\\
2.99221357063404	7.22811846741119e-05\\
3.00333704115684	5.44283000011662e-05\\
3.01446051167964	4.47883638164084e-05\\
3.02558398220245	4.59146745865934e-05\\
3.03670745272525	5.83768234538217e-05\\
3.04783092324805	7.68722129793228e-05\\
3.05895439377086	9.65827448844985e-05\\
3.07007786429366	0.000114229326404477\\
3.08120133481646	0.000132599935860953\\
3.09232480533927	0.000149389843512919\\
3.10344827586207	0.000164619482837061\\
3.11457174638487	0.000177929646382142\\
3.12569521690768	0.000188922908495723\\
3.13681868743048	0.000197599016980275\\
3.14794215795328	0.000203888817716659\\
3.15906562847608	0.000207586002912312\\
3.17018909899889	0.000208646182841409\\
3.18131256952169	0.000207240980294328\\
3.19243604004449	0.00020330286561645\\
3.2035595105673	0.000196900782195539\\
3.2146829810901	0.000188136727637587\\
3.2258064516129	0.000177352827838829\\
3.23692992213571	0.000164455654651244\\
3.24805339265851	0.000150170045464394\\
3.25917686318131	0.000134213486924377\\
3.27030033370412	0.000117445062128666\\
3.28142380422692	0.000100492774949656\\
3.29254727474972	8.35842748411029e-05\\
3.30367074527252	6.80433315640986e-05\\
3.31479421579533	5.66786960311914e-05\\
3.32591768631813	5.11824050645284e-05\\
3.33704115684093	5.40177073081424e-05\\
3.34816462736374	6.41565794047436e-05\\
3.35928809788654	7.72355739626181e-05\\
3.37041156840934	9.20367763075537e-05\\
3.38153503893215	0.00010765225438219\\
3.39265850945495	0.000121094877747853\\
3.40378197997775	0.000134410974191714\\
3.41490545050056	0.000145938143983604\\
3.42602892102336	0.000155989220395445\\
3.43715239154616	0.000164341304184228\\
3.44827586206897	0.000170807672495796\\
3.45939933259177	0.000175303281512087\\
3.47052280311457	0.000177865185732262\\
3.48164627363737	0.000178489185475657\\
3.49276974416018	0.000176984817870183\\
3.50389321468298	0.000173684994529607\\
3.51501668520578	0.000168815311129442\\
3.52614015572859	0.000161442824270806\\
3.53726362625139	0.000152707987644929\\
3.54838709677419	0.000142523731657748\\
3.559510567297	0.000130816405143522\\
3.5706340378198	0.000118078611986871\\
3.5817575083426	0.000104009599992438\\
3.59288097886541	8.93790031289232e-05\\
3.60400444938821	7.4468809025097e-05\\
3.61512791991101	5.98420287734331e-05\\
3.62625139043382	4.62434309034742e-05\\
3.63737486095662	3.69040778489762e-05\\
3.64849833147942	3.42239927845694e-05\\
3.65962180200222	3.96349728481463e-05\\
3.67074527252503	5.08950530967027e-05\\
3.68186874304783	6.42802852660774e-05\\
3.69299221357063	7.81437423745067e-05\\
3.70411568409344	9.16111614806343e-05\\
3.71523915461624	0.000104469500635741\\
3.72636262513904	0.000115873189848374\\
3.73748609566185	0.000126086886244375\\
3.74860956618465	0.00013479666254174\\
3.75973303670745	0.000141825706332121\\
3.77085650723026	0.000147522965643613\\
3.78197997775306	0.000150645135407171\\
3.79310344827586	0.000152251281187434\\
3.80422691879867	0.000152051998205057\\
3.81535038932147	0.000149948277178683\\
3.82647385984427	0.000146140974921013\\
3.83759733036707	0.00014102803176305\\
3.84872080088988	0.000133318872949556\\
3.85984427141268	0.000124648658298036\\
3.87096774193548	0.000114720446580864\\
3.88209121245829	0.000103684609931617\\
3.89321468298109	9.19131167473437e-05\\
3.90433815350389	7.93302005979703e-05\\
3.9154616240267	6.67645962607997e-05\\
3.9265850945495	5.47700422625977e-05\\
3.9377085650723	4.45635864016704e-05\\
3.94883203559511	3.74781998475426e-05\\
3.95995550611791	3.70756453345847e-05\\
3.97107897664071	4.1557325285414e-05\\
3.98220244716352	4.9853581163496e-05\\
3.99332591768632	6.03759773541711e-05\\
4.00444938820912	7.1389837943828e-05\\
4.01557285873192	8.22155032815423e-05\\
4.02669632925473	9.2365366297922e-05\\
4.03781979977753	0.000101794282203183\\
4.04894327030033	0.000109682732153663\\
4.06006674082314	0.000116585853925382\\
4.07119021134594	0.000122178047813712\\
4.08231368186874	0.000126291234949089\\
4.09343715239155	0.000129438059003306\\
4.10456062291435	0.000130218340061644\\
4.11568409343715	0.000129968623420392\\
4.12680756395996	0.000128272813731128\\
4.13793103448276	0.000125148085013037\\
4.14905450500556	0.000120730750498446\\
4.16017797552836	0.000115368417629953\\
4.17130144605117	0.000107927014660566\\
4.18242491657397	9.98566193414062e-05\\
4.19354838709677	9.08484794338393e-05\\
4.20467185761958	8.09914409058798e-05\\
4.21579532814238	7.06677909711958e-05\\
4.22691879866518	5.96545527302772e-05\\
4.23804226918799	4.87635191936227e-05\\
4.24916573971079	3.84901965154307e-05\\
4.26028921023359	3.01431269134625e-05\\
4.2714126807564	2.54563829093236e-05\\
4.2825361512792	2.81768769640887e-05\\
4.293659621802	3.53078753423683e-05\\
4.30478309232481	4.30874144877649e-05\\
4.31590656284761	5.4175481191622e-05\\
4.32703003337041	6.29405439936101e-05\\
4.33815350389321	7.24323277463822e-05\\
4.34927697441602	8.13306439645226e-05\\
4.36040044493882	8.90408519561342e-05\\
4.37152391546162	9.61160776360395e-05\\
4.38264738598443	0.000101603176938124\\
4.39377085650723	0.000105956298297288\\
4.40489432703003	0.000109038013106771\\
4.41601779755284	0.000110851523385658\\
4.42714126807564	0.000111298501391631\\
4.43826473859844	0.000110348867106371\\
4.44938820912125	0.000108283230490992\\
4.46051167964405	0.000104665823927292\\
4.47163515016685	9.99868305554466e-05\\
4.48275862068965	9.42330530602252e-05\\
4.49388209121246	8.73997005888467e-05\\
4.50500556173526	8.04744465751633e-05\\
4.51612903225806	7.14046411719673e-05\\
4.52725250278087	6.24240038911582e-05\\
4.53837597330367	5.32290634012419e-05\\
4.54949944382647	4.41159808542897e-05\\
4.56062291434928	3.59016220248845e-05\\
4.57174638487208	3.08973011955073e-05\\
4.58286985539488	2.57477714009318e-05\\
4.59399332591769	2.71947750893285e-05\\
4.60511679644049	3.23575549208045e-05\\
4.61624026696329	3.94741084525209e-05\\
4.6273637374861	4.75881631134644e-05\\
4.6384872080089	5.55688235195048e-05\\
4.6496106785317	6.32955894907422e-05\\
4.66073414905451	7.0443280306797e-05\\
4.67185761957731	7.6914371903099e-05\\
4.68298109010011	8.24674591833466e-05\\
4.69410456062291	8.73974880004602e-05\\
4.70522803114572	9.11348393483986e-05\\
4.71635150166852	9.32598002865822e-05\\
4.72747497219132	9.52693531926154e-05\\
4.73859844271413	9.51450855844326e-05\\
4.74972191323693	9.44617933397832e-05\\
4.76084538375973	9.2844004812657e-05\\
4.77196885428254	8.99051015064038e-05\\
4.78309232480534	8.64000803460158e-05\\
4.79421579532814	8.15781237893893e-05\\
4.80533926585095	7.59952975365253e-05\\
4.81646273637375	6.96519551040443e-05\\
4.82758620689655	6.2722716697442e-05\\
4.83870967741935	5.53296614066165e-05\\
4.84983314794216	4.74132566458139e-05\\
4.86095661846496	3.98371146040176e-05\\
4.87208008898776	3.17193270721148e-05\\
4.88320355951057	2.48342539481589e-05\\
4.89432703003337	2.02217601129681e-05\\
4.90545050055617	1.92628638380418e-05\\
4.91657397107898	2.5032443833167e-05\\
4.92769744160178	2.86554166246425e-05\\
4.93882091212458	3.56654001673667e-05\\
4.94994438264739	4.29533871518931e-05\\
4.96106785317019	4.99909476250346e-05\\
4.97219132369299	5.67193682862991e-05\\
4.9833147942158	6.3529883845328e-05\\
4.9944382647386	6.79371338061102e-05\\
5.0055617352614	7.24323465937838e-05\\
5.0166852057842	7.60484991988523e-05\\
5.02780867630701	7.87222336069556e-05\\
5.03893214682981	8.05481864954208e-05\\
5.05005561735261	8.12495683079591e-05\\
5.06117908787542	8.10294278603656e-05\\
5.07230255839822	7.98561491847378e-05\\
5.08342602892102	7.78111936470568e-05\\
5.09454949944383	7.47547831237613e-05\\
5.10567296996663	7.12763235852803e-05\\
5.11679644048943	6.68849997947987e-05\\
5.12791991101224	6.10185174739891e-05\\
5.13904338153504	5.60462941072399e-05\\
5.15016685205784	4.88388639581685e-05\\
5.16129032258065	4.2162145485124e-05\\
5.17241379310345	3.58492497558375e-05\\
5.18353726362625	2.89303912138547e-05\\
5.19466073414905	2.41630367914349e-05\\
5.20578420467186	1.97644504945933e-05\\
5.21690767519466	1.87620765937178e-05\\
5.22803114571746	2.09851253148287e-05\\
5.23915461624027	2.56806748035279e-05\\
5.25027808676307	3.13987160881192e-05\\
5.26140155728587	3.73298283528363e-05\\
5.27252502780868	4.35025228521903e-05\\
5.28364849833148	4.86745410830816e-05\\
5.29477196885428	5.36912938493722e-05\\
5.30589543937709	5.82318363805724e-05\\
5.31701890989989	6.19962970362348e-05\\
5.32814238042269	6.58763202395272e-05\\
5.33926585094549	6.7234860489356e-05\\
5.3503893214683	6.8726486469742e-05\\
5.3615127919911	6.94500856605804e-05\\
5.3726362625139	6.93308506780682e-05\\
5.38375973303671	6.85477454399229e-05\\
5.39488320355951	6.76438125394958e-05\\
5.40600667408231	6.43899253617084e-05\\
5.41713014460512	6.12734959453026e-05\\
5.42825361512792	5.75840394685545e-05\\
5.43937708565072	5.31731024331539e-05\\
5.45050055617353	4.84548075255425e-05\\
5.46162402669633	4.30572817978135e-05\\
5.47274749721913	3.74441345258589e-05\\
5.48387096774194	3.16376158088814e-05\\
5.49499443826474	2.60605804911715e-05\\
5.50611790878754	2.05109829149668e-05\\
5.51724137931035	1.77544791143544e-05\\
5.52836484983315	1.66258369286025e-05\\
5.53948832035595	1.53303389828344e-05\\
5.55061179087875	2.1459021194235e-05\\
5.56173526140156	2.3816350581006e-05\\
5.57285873192436	2.90863354834705e-05\\
5.58398220244716	3.47415163543477e-05\\
5.59510567296997	3.92800689678491e-05\\
5.60622914349277	4.43562879202546e-05\\
5.61735261401557	4.8104790253551e-05\\
5.62847608453838	5.15606384717286e-05\\
5.63959955506118	5.44187633274862e-05\\
5.65072302558398	5.66964983621751e-05\\
5.66184649610679	5.82998962164168e-05\\
5.67296996662959	5.91614623826423e-05\\
5.68409343715239	5.95732441438008e-05\\
5.69521690767519	5.88172332318861e-05\\
5.706340378198	5.76032859942983e-05\\
5.7174638487208	5.57885009344077e-05\\
5.7285873192436	5.32617455113586e-05\\
5.73971078976641	5.12896441362673e-05\\
5.75083426028921	4.64852367097602e-05\\
5.76195773081201	4.23863880690515e-05\\
5.77308120133482	3.79578229714068e-05\\
5.78420467185762	3.31619633106231e-05\\
5.79532814238042	2.85000653904361e-05\\
5.80645161290323	2.58179263066623e-05\\
5.81757508342603	1.88844675586534e-05\\
5.82869855394883	1.51754879949362e-05\\
5.83982202447164	1.33774831460232e-05\\
5.85094549499444	1.39372806373566e-05\\
5.86206896551724	1.70888545897396e-05\\
5.87319243604004	2.06507633972245e-05\\
5.88431590656285	2.49250276932078e-05\\
5.89543937708565	2.93400988011134e-05\\
5.90656284760845	3.36055303801606e-05\\
5.91768631813126	3.7347387992209e-05\\
5.92880978865406	4.14655284971095e-05\\
5.93993325917686	4.47185865642589e-05\\
5.95105672969967	4.63724879096396e-05\\
5.96218020022247	4.92954445560732e-05\\
5.97330367074527	4.97137184231925e-05\\
5.98442714126808	5.0547678441115e-05\\
5.99555061179088	5.10846414799439e-05\\
6.00667408231368	5.04254089343109e-05\\
6.01779755283648	4.98918989553685e-05\\
6.02892102335929	4.81185369331325e-05\\
6.04004449388209	4.60274175478111e-05\\
6.05116796440489	4.3454411892184e-05\\
6.0622914349277	4.04726454530135e-05\\
6.0734149054505	3.71251942599547e-05\\
6.0845383759733	3.3357779382774e-05\\
6.09566184649611	2.97933065399325e-05\\
6.10678531701891	2.51705590629969e-05\\
6.11790878754171	2.09509406174306e-05\\
6.12903225806452	1.70508468817424e-05\\
6.14015572858732	1.33757952634155e-05\\
6.15127919911012	1.52558323908808e-05\\
6.16240266963293	1.07035041752789e-05\\
6.17352614015573	1.26024063172819e-05\\
6.18464961067853	1.59852083780101e-05\\
6.19577308120133	1.95112852239825e-05\\
6.20689655172414	2.36321249341234e-05\\
6.21802002224694	2.92059533269846e-05\\
6.22914349276974	3.05613433697185e-05\\
6.24026696329255	3.3681472293503e-05\\
6.25139043381535	3.64803887282057e-05\\
6.26251390433815	3.88099658556773e-05\\
6.27363737486096	4.08666884099602e-05\\
6.28476084538376	4.2098641768288e-05\\
6.29588431590656	4.29776862634699e-05\\
6.30700778642937	4.3425674548227e-05\\
6.31813125695217	4.33389102737067e-05\\
6.32925472747497	4.25607436457536e-05\\
6.34037819799777	4.2044802712084e-05\\
6.35150166852058	4.0707706599354e-05\\
6.36262513904338	3.77556305406351e-05\\
6.37374860956619	3.65745581144055e-05\\
6.38487208008899	3.24798328213236e-05\\
6.39599555061179	2.93617208551902e-05\\
6.40711902113459	2.66291141433809e-05\\
6.4182424916574	2.24043795161051e-05\\
6.4293659621802	1.99164217181061e-05\\
6.440489432703	1.57893215013758e-05\\
6.45161290322581	1.25992899176835e-05\\
6.46273637374861	1.01750068484328e-05\\
6.47385984427141	9.72951408970883e-06\\
6.48498331479422	1.10975123951839e-05\\
6.49610678531702	1.34708719331772e-05\\
6.50723025583982	1.72698651115464e-05\\
6.51835372636263	1.97575360755781e-05\\
6.52947719688543	2.30007593287891e-05\\
6.54060066740823	2.60103743829228e-05\\
6.55172413793103	2.86020619371865e-05\\
6.56284760845384	3.27267712093002e-05\\
6.57397107897664	3.29855733896579e-05\\
6.58509454949944	3.46094267447108e-05\\
6.59621802002225	3.58980900548291e-05\\
6.60734149054505	3.66551830975513e-05\\
6.61846496106785	3.72252568347713e-05\\
6.62958843159066	3.86127768036815e-05\\
6.64071190211346	3.65493725488013e-05\\
6.65183537263626	3.56748604302678e-05\\
6.66295884315907	3.43894987464821e-05\\
6.67408231368187	3.26579268990177e-05\\
6.68520578420467	3.08854727057967e-05\\
6.69632925472748	2.83320868970132e-05\\
6.70745272525028	2.57226169023171e-05\\
6.71857619577308	2.29059326734172e-05\\
6.72969966629588	2.01321443144257e-05\\
6.74082313681869	1.68043551290135e-05\\
6.75194660734149	1.55492929985024e-05\\
6.76307007786429	1.39681329164633e-05\\
6.7741935483871	8.73788191703761e-06\\
6.7853170189099	1.22939120970165e-05\\
6.7964404894327	8.45605028076113e-06\\
6.80756395995551	1.05452535344274e-05\\
6.81868743047831	1.44232753204332e-05\\
6.82981090100111	1.58589139751847e-05\\
6.84093437152392	1.96501465888581e-05\\
6.85205784204672	2.1479778404214e-05\\
6.86318131256952	2.37370784883251e-05\\
6.87430478309232	2.57621426013036e-05\\
6.88542825361513	2.76911367009036e-05\\
6.89655172413793	2.91871244352144e-05\\
6.90767519466073	3.0309740466326e-05\\
6.91879866518354	3.15081148546741e-05\\
6.92992213570634	3.16219630755115e-05\\
6.94104560622914	3.17140984777553e-05\\
6.95216907675195	3.14540005196427e-05\\
6.96329254727475	3.07246869158767e-05\\
6.97441601779755	3.15061089930407e-05\\
6.98553948832036	2.83409038933634e-05\\
6.99666295884316	2.6677308441552e-05\\
7.00778642936596	2.48276409728495e-05\\
7.01890989988877	2.25714910955397e-05\\
7.03003337041157	2.05065046602753e-05\\
7.04115684093437	2.08732680665058e-05\\
7.05228031145717	1.50626472270918e-05\\
7.06340378197998	1.24427598705551e-05\\
7.07452725250278	1.01135876477267e-05\\
7.08565072302558	7.98276524521646e-06\\
7.09677419354839	8.26584241464848e-06\\
7.10789766407119	7.3934864766427e-06\\
7.11902113459399	8.82797596759146e-06\\
7.1301446051168	1.09145301419475e-05\\
7.1412680756396	1.36954874546815e-05\\
7.1523915461624	1.55783807914232e-05\\
7.16351501668521	1.92419617381042e-05\\
7.17463848720801	2.1557891236756e-05\\
7.18576195773081	2.1759528148003e-05\\
7.19688542825361	2.52198321717561e-05\\
7.20800889877642	2.47725765730567e-05\\
7.21913236929922	2.58218060579542e-05\\
7.23025583982202	2.7272059706894e-05\\
7.24137931034483	2.69683575778248e-05\\
7.25250278086763	2.78617693304146e-05\\
7.26362625139043	2.71296132162753e-05\\
7.27474972191324	2.6565629417935e-05\\
7.28587319243604	2.56276390318766e-05\\
7.29699666295884	2.45440238912396e-05\\
7.30812013348165	2.32134070872979e-05\\
7.31924360400445	2.15374639421634e-05\\
7.33036707452725	2.03049885776158e-05\\
7.34149054505006	1.77450236071422e-05\\
7.35261401557286	1.56547497852556e-05\\
7.36373748609566	1.3593347419951e-05\\
7.37486095661847	1.12345846712606e-05\\
7.38598442714127	1.39219659940849e-05\\
7.39710789766407	7.35202518863278e-06\\
7.40823136818687	6.12684170078707e-06\\
7.41935483870968	6.25809352911096e-06\\
7.43047830923248	6.88520981957988e-06\\
7.44160177975528	9.37096526604978e-06\\
7.45272525027809	1.5456299013839e-05\\
7.46384872080089	1.27192379028137e-05\\
7.47497219132369	1.4556974922026e-05\\
7.4860956618465	1.64149756009081e-05\\
7.4972191323693	1.80732003940102e-05\\
7.5083426028921	2.00736941588073e-05\\
7.51946607341491	2.07997449862948e-05\\
7.53058954393771	2.17693735876344e-05\\
7.54171301446051	2.24979492839964e-05\\
7.55283648498331	2.32005753199981e-05\\
7.56395995550612	2.31572459269099e-05\\
7.57508342602892	2.4203826611186e-05\\
7.58620689655172	2.41341977659584e-05\\
7.59733036707453	2.20716735122291e-05\\
7.60845383759733	2.31664584695924e-05\\
7.61957730812013	2.01023127421791e-05\\
7.63070077864294	1.8927626318344e-05\\
7.64182424916574	1.86096047700061e-05\\
7.65294771968854	1.56580987635736e-05\\
7.66407119021135	1.52561505907287e-05\\
7.67519466073415	1.24281994331444e-05\\
7.68631813125695	1.03619624183665e-05\\
7.69744160177976	8.27243079558027e-06\\
7.70856507230256	7.04450282489764e-06\\
7.71968854282536	5.68824454587357e-06\\
7.73081201334816	5.07612496927235e-06\\
7.74193548387097	7.41250246107011e-06\\
7.75305895439377	7.18187264261266e-06\\
7.76418242491657	8.94548149333411e-06\\
7.77530589543938	1.09207096663501e-05\\
7.78642936596218	1.23245197935782e-05\\
7.79755283648498	1.73447329249978e-05\\
7.80867630700779	1.52481951591811e-05\\
7.81979977753059	1.65216125601624e-05\\
7.83092324805339	1.77517658391534e-05\\
7.8420467185762	1.85759745921572e-05\\
7.853170189099	1.94988210037733e-05\\
7.8642936596218	2.26036117619668e-05\\
7.8754171301446	1.98053305554555e-05\\
7.88654060066741	1.97584096739812e-05\\
7.89766407119021	1.94759835821351e-05\\
7.90878754171301	1.89923025145824e-05\\
7.91991101223582	1.87646461041587e-05\\
7.93103448275862	1.74277070247612e-05\\
7.94215795328142	1.63697093278464e-05\\
7.95328142380423	1.52390422894409e-05\\
7.96440489432703	1.41119064682673e-05\\
7.97552836484983	1.21819285080231e-05\\
7.98665183537264	1.28183168525597e-05\\
7.99777530589544	1.20886781481814e-05\\
8.00889877641824	7.31234307600858e-06\\
8.02002224694105	1.09986281430836e-05\\
8.03114571746385	4.75066741536275e-06\\
8.04226918798665	4.53966805043458e-06\\
8.05339265850946	8.12372116511292e-06\\
8.06451612903226	5.75084507604339e-06\\
8.07563959955506	9.61462416189967e-06\\
8.08676307007786	9.23225829913523e-06\\
8.09788654060067	1.03491152583265e-05\\
8.10901001112347	1.14755591655389e-05\\
8.12013348164627	1.27940069429344e-05\\
8.13125695216908	1.39862697841086e-05\\
8.14238042269188	1.48643563483597e-05\\
8.15350389321468	1.62782491239135e-05\\
8.16462736373749	1.61981053516353e-05\\
8.17575083426029	1.67121302344047e-05\\
8.18687430478309	1.70198360538982e-05\\
8.1979977753059	1.69511646242289e-05\\
8.2091212458287	1.97612319425393e-05\\
8.2202447163515	1.63777433540545e-05\\
8.2313681868743	1.58367224481228e-05\\
8.24249165739711	1.53019165980918e-05\\
8.25361512791991	1.4333186502103e-05\\
8.26473859844271	1.36919345734123e-05\\
8.27586206896552	1.65576670275937e-05\\
8.28698553948832	1.08069754599554e-05\\
8.29810901001112	9.36652085121248e-06\\
8.30923248053393	7.97270117840066e-06\\
8.32035595105673	6.57206354064564e-06\\
8.33147942157953	6.8252657725394e-06\\
8.34260289210234	4.31470601907573e-06\\
8.35372636262514	3.75320597298989e-06\\
8.36484983314794	3.99233301465613e-06\\
8.37597330367075	5.89850444753668e-06\\
8.38709677419355	6.16245011376578e-06\\
8.39822024471635	1.01522990473019e-05\\
8.40934371523915	1.15419706239622e-05\\
8.42046718576196	9.51378239966826e-06\\
8.43159065628476	1.40170610491727e-05\\
8.44271412680756	1.16567969084078e-05\\
8.45383759733037	1.28043753712843e-05\\
8.46496106785317	1.48783823993647e-05\\
8.47608453837597	1.3802366215308e-05\\
8.48720800889878	1.55732104698698e-05\\
8.49833147942158	1.47905031427014e-05\\
8.50945494994438	1.47217590269648e-05\\
8.52057842046719	1.44255937030666e-05\\
8.53170189098999	1.41840039333561e-05\\
8.54282536151279	1.37691273242793e-05\\
8.55394883203559	1.31071744773091e-05\\
8.5650723025584	1.31842816056592e-05\\
8.5761957730812	1.14726406054466e-05\\
8.58731924360401	1.0676114415543e-05\\
8.59844271412681	9.71154433552932e-06\\
8.60956618464961	8.40523973299795e-06\\
8.62068965517241	1.26449064576711e-05\\
8.63181312569522	6.0296549525758e-06\\
8.64293659621802	4.86584154112192e-06\\
8.65406006674082	4.62068276963359e-06\\
8.66518353726363	3.20049527055951e-06\\
8.67630700778643	4.92166966661751e-06\\
8.68743047830923	1.21302289708993e-05\\
8.69855394883204	4.84738640964653e-06\\
8.70967741935484	5.69721665582016e-06\\
8.72080088987764	6.79262404827242e-06\\
8.73192436040044	7.8659489003968e-06\\
8.74304783092325	9.8645812772754e-06\\
8.75417130144605	9.93764609771918e-06\\
8.76529477196885	1.05660049652899e-05\\
8.77641824249166	1.11556347558849e-05\\
8.78754171301446	1.21977643921021e-05\\
8.79866518353726	1.20395925900641e-05\\
8.80978865406007	1.43196972836702e-05\\
8.82091212458287	1.47468259760323e-05\\
8.83203559510567	1.22978561280518e-05\\
8.84315906562848	1.50992262339212e-05\\
8.85428253615128	1.1780055748811e-05\\
8.86540600667408	1.14867683752475e-05\\
8.87652947719689	1.28253011919212e-05\\
8.88765294771969	1.00609729025852e-05\\
8.89877641824249	1.12301594092751e-05\\
8.9098998887653	8.93862057594122e-06\\
8.9210233592881	7.91297708560295e-06\\
8.9321468298109	6.59208567382718e-06\\
8.9432703003337	5.64972118264053e-06\\
8.95439377085651	4.73242845915336e-06\\
8.96551724137931	3.42589103992018e-06\\
8.97664071190211	5.12203785000557e-06\\
8.98776418242492	3.28790601676723e-06\\
8.99888765294772	3.71316302443986e-06\\
9.01001112347052	4.44476343844425e-06\\
9.02113459399333	4.8930220600887e-06\\
9.03225806451613	1.18511224465675e-05\\
9.04338153503893	6.55609455088869e-06\\
9.05450500556173	7.59522642306265e-06\\
9.06562847608454	8.68041911536718e-06\\
9.07675194660734	8.85982495546402e-06\\
9.08787541713014	1.01386131520314e-05\\
9.09899888765295	1.51827970101495e-05\\
9.11012235817575	1.02947947163788e-05\\
9.12124582869855	1.04481846931825e-05\\
9.13236929922136	1.05393763800324e-05\\
9.14349276974416	1.05274956069359e-05\\
9.15461624026696	1.13118720627027e-05\\
9.16573971078977	1.02405435553606e-05\\
9.17686318131257	9.87996543769074e-06\\
9.18798665183537	9.4568192948704e-06\\
9.19911012235818	9.47502887419951e-06\\
9.21023359288098	8.06913303456722e-06\\
9.22135706340378	1.02691683250767e-05\\
9.23248053392659	1.0146748938823e-05\\
9.24360400444939	5.64418642052391e-06\\
9.25472747497219	1.01128369661724e-05\\
9.26585094549499	3.92149340546621e-06\\
9.2769744160178	3.57037618580533e-06\\
9.2880978865406	7.89218736926747e-06\\
9.2992213570634	2.69125044930271e-06\\
9.31034482758621	6.89728759416113e-06\\
9.32146829810901	4.46728359802025e-06\\
9.33259176863181	4.66176159772068e-06\\
9.34371523915462	4.95764481880047e-06\\
9.35483870967742	6.04188852470747e-06\\
9.36596218020022	6.41145492084716e-06\\
9.37708565072302	6.77224175149297e-06\\
9.38820912124583	8.43230474779604e-06\\
9.39933259176863	7.89833866415384e-06\\
9.41045606229143	8.71216837794121e-06\\
9.42157953281424	8.94140495276684e-06\\
9.43270300333704	8.98313919704952e-06\\
9.44382647385984	1.37161419897707e-05\\
9.45494994438265	9.13977356682345e-06\\
9.46607341490545	9.1454510594433e-06\\
9.47719688542825	9.19875256386609e-06\\
9.48832035595106	8.45729574534283e-06\\
9.49944382647386	8.88047199612693e-06\\
9.51056729699666	1.38405832604674e-05\\
9.52169076751947	7.16433647166091e-06\\
9.53281423804227	6.44792621235744e-06\\
9.54393770856507	5.70125800214182e-06\\
9.55506117908788	4.98801957412879e-06\\
9.56618464961068	6.21123581932747e-06\\
9.57730812013348	3.58010316167906e-06\\
9.58843159065628	3.08975206268394e-06\\
9.59955506117909	2.58901171824639e-06\\
9.61067853170189	4.35396880880159e-06\\
9.62180200222469	2.26503530949736e-06\\
9.6329254727475	7.67433536697167e-06\\
9.6440489432703	8.32727617694942e-06\\
9.6551724137931	4.34849198072493e-06\\
9.66629588431591	9.96831601444855e-06\\
9.67741935483871	5.1240227139812e-06\\
9.68854282536151	5.96748792983772e-06\\
9.69966629588432	9.60080607509705e-06\\
9.71078976640712	6.96154216972332e-06\\
9.72191323692992	9.61939337622203e-06\\
9.73303670745273	7.98913238197461e-06\\
9.74416017797553	8.0000341754611e-06\\
9.75528364849833	7.88884586879735e-06\\
9.76640711902114	8.0046695969188e-06\\
9.77753058954394	8.01620709615789e-06\\
9.78865406006674	7.50157278874655e-06\\
9.79977753058954	8.2715166289749e-06\\
9.81090100111235	6.952974091713e-06\\
9.82202447163515	7.09188059492227e-06\\
9.83314794215795	6.50535163908853e-06\\
9.84427141268076	5.76155184120385e-06\\
9.85539488320356	1.14673242792145e-05\\
9.86651835372636	4.45565779852986e-06\\
9.87764182424917	4.10100581594889e-06\\
9.88876529477197	4.8342680269376e-06\\
9.89988876529477	2.59111188074116e-06\\
9.91101223581757	4.27484114254267e-06\\
9.92213570634038	1.17626079536135e-05\\
9.93325917686318	2.33165791189456e-06\\
9.94438264738598	2.04494049750251e-06\\
9.95550611790879	2.85711092683913e-06\\
9.96662958843159	3.22382931783774e-06\\
9.97775305895439	5.91832171898874e-06\\
9.9888765294772	4.27346627180939e-06\\
10	4.76557439941717e-06\\
};
\addlegendentry{$r$=16}

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0111234705228031	2.33875874988634e-06\\
0.0222469410456062	8.96322214153477e-06\\
0.0333704115684093	1.32247388979927e-05\\
0.0444938820912125	3.09563853375217e-05\\
0.0556173526140156	2.69993865887956e-05\\
0.0667408231368187	2.33522099324159e-05\\
0.0778642936596218	5.89562948562818e-05\\
0.0889877641824249	9.55076995405071e-05\\
0.100111234705228	0.000124643342318492\\
0.111234705228031	0.00014109870493859\\
0.122358175750834	0.000144390722038919\\
0.133481646273637	0.000138314587795458\\
0.144605116796441	0.000130566492201603\\
0.155728587319244	0.000132984161317838\\
0.166852057842047	0.000156227181575604\\
0.17797552836485	0.000200115185518093\\
0.189098998887653	0.000258240534424351\\
0.200222469410456	0.000323266099978974\\
0.211345939933259	0.000391998602914612\\
0.222469410456062	0.000460720774343301\\
0.233592880978865	0.000527179143043677\\
0.244716351501669	0.000591938027551573\\
0.255839822024472	0.00064696432038951\\
0.266963292547275	0.000697859949827136\\
0.278086763070078	0.000741778285303334\\
0.289210233592881	0.000778084009496841\\
0.300333704115684	0.000806848861409206\\
0.311457174638487	0.000828733468356981\\
0.32258064516129	0.000839889978400579\\
0.333704115684093	0.000844565128231366\\
0.344827586206897	0.000841456116480469\\
0.3559510567297	0.000830350537951358\\
0.367074527252503	0.000811505545679248\\
0.378197997775306	0.000785176476145209\\
0.389321468298109	0.000751472785735204\\
0.400444938820912	0.000710350945267085\\
0.411568409343715	0.000661912968701249\\
0.422691879866518	0.000606496049910915\\
0.433815350389321	0.000544571217729309\\
0.444938820912125	0.000476838167199632\\
0.456062291434928	0.000403927537265515\\
0.467185761957731	0.000327163653654556\\
0.478309232480534	0.000249792815199653\\
0.489432703003337	0.000171447559748246\\
0.50055617352614	0.000107614533831644\\
0.511679644048943	9.50271593859077e-05\\
0.522803114571746	0.000146900650607747\\
0.533926585094549	0.000220056876042279\\
0.545050055617353	0.000296991494420372\\
0.556173526140156	0.000369280751943254\\
0.567296996662959	0.000438815228726884\\
0.578420467185762	0.00050357737088124\\
0.589543937708565	0.000560107270284574\\
0.600667408231368	0.000609982409984985\\
0.611790878754171	0.000652001464503085\\
0.622914349276974	0.000685577224744277\\
0.634037819799778	0.00071042226340235\\
0.645161290322581	0.000726207631701656\\
0.656284760845384	0.000732828984077966\\
0.667408231368187	0.000730323768569062\\
0.67853170189099	0.000718569082218394\\
0.689655172413793	0.000697913679734189\\
0.700778642936596	0.00066870220632584\\
0.711902113459399	0.000631428011037195\\
0.723025583982202	0.000586780569553495\\
0.734149054505006	0.000535651918674352\\
0.745272525027809	0.000478482582240185\\
0.756395995550612	0.000417061425130671\\
0.767519466073415	0.000352962944135099\\
0.778642936596218	0.000288379364871741\\
0.789766407119021	0.000226820858119574\\
0.800889877641824	0.000176841713724176\\
0.812013348164627	0.000146070589690047\\
0.82313681868743	0.000152549796240204\\
0.834260289210234	0.000189228768599876\\
0.845383759733037	0.000240030025464803\\
0.85650723025584	0.000295242616568322\\
0.867630700778643	0.000349948510537108\\
0.878754171301446	0.000400842552452207\\
0.889877641824249	0.000447757634947984\\
0.901001112347052	0.000490173250399454\\
0.912124582869855	0.000525076739884413\\
0.923248053392658	0.000554633493725776\\
0.934371523915462	0.000577829362841999\\
0.945494994438265	0.000594470896619212\\
0.956618464961068	0.000604650286167326\\
0.967741935483871	0.000608212477296491\\
0.978865406006674	0.000605344124193469\\
0.989988876529477	0.000596140705262107\\
1.00111234705228	0.000580677281684595\\
1.01223581757508	0.000559104743171302\\
1.02335928809789	0.000531703227930022\\
1.03448275862069	0.000498643792146199\\
1.04560622914349	0.000460326290499731\\
1.0567296996663	0.000417109155367952\\
1.0678531701891	0.000369308169218373\\
1.0789766407119	0.000317822961095765\\
1.09010011123471	0.00026334502263788\\
1.10122358175751	0.000207142508617648\\
1.11234705228031	0.000150704171626419\\
1.12347052280311	9.93785685190737e-05\\
1.13459399332592	7.4504823144721e-05\\
1.14571746384872	8.80776640872178e-05\\
1.15684093437152	0.000135388306153353\\
1.16796440489433	0.000188843899858209\\
1.17908787541713	0.000242971590673513\\
1.19021134593993	0.000294827482901222\\
1.20133481646274	0.00034299707536709\\
1.21245828698554	0.00038689867578753\\
1.22358175750834	0.000426004419587811\\
1.23470522803115	0.000459385623438811\\
1.24582869855395	0.000486754560044253\\
1.25695216907675	0.000508613781998118\\
1.26807563959956	0.000522668174799474\\
1.27919911012236	0.000530712368799574\\
1.29032258064516	0.000532073541437381\\
1.30144605116796	0.000526743290516409\\
1.31256952169077	0.000514872600300625\\
1.32369299221357	0.000496695987811504\\
1.33481646273637	0.000472563836749358\\
1.34593993325918	0.000442855476284889\\
1.35706340378198	0.000408176437545336\\
1.36818687430478	0.000368947919973096\\
1.37931034482759	0.000326051610095359\\
1.39043381535039	0.000280400243115706\\
1.40155728587319	0.000233629955440927\\
1.412680756396	0.000187055587218322\\
1.4238042269188	0.000143733198142106\\
1.4349276974416	0.000110363793721184\\
1.4460511679644	9.86745816389803e-05\\
1.45717463848721	0.000113926555793695\\
1.46829810901001	0.000147052051340792\\
1.47942157953281	0.000187118958168939\\
1.49054505005562	0.000227753296407869\\
1.50166852057842	0.000267276175780108\\
1.51279199110122	0.00030414453417397\\
1.52391546162403	0.000337481720688549\\
1.53503893214683	0.0003669156164296\\
1.54616240266963	0.000393005961291364\\
1.55728587319244	0.000412356766884874\\
1.56840934371524	0.000427976356405089\\
1.57953281423804	0.00043856392963919\\
1.59065628476085	0.000444247403547502\\
1.60177975528365	0.000445013002926755\\
1.61290322580645	0.000440827250211667\\
1.62402669632925	0.00043178245535212\\
1.63515016685206	0.000418136575181559\\
1.64627363737486	0.000399902448406603\\
1.65739710789766	0.00037730896736423\\
1.66852057842047	0.000350762071630998\\
1.67964404894327	0.000320473635770457\\
1.69076751946607	0.000286762660139484\\
1.70189098998888	0.000250143088020543\\
1.71301446051168	0.000211416235635351\\
1.72413793103448	0.000170765484771258\\
1.73526140155729	0.000129748270450593\\
1.74638487208009	9.0976106071836e-05\\
1.75750834260289	6.04596433643132e-05\\
1.7686318131257	5.72858287758256e-05\\
1.7797552836485	8.62556427036019e-05\\
1.7908787541713	0.000120677257986665\\
1.8020022246941	0.000160091743829005\\
1.81312569521691	0.000197815117378682\\
1.82424916573971	0.000233955018722489\\
1.83537263626251	0.000267328258090872\\
1.84649610678532	0.000297311224710207\\
1.85761957730812	0.000323425171493285\\
1.86874304783092	0.000345413729229759\\
1.87986651835373	0.00036296891366425\\
1.89098998887653	0.000375858188059392\\
1.90211345939933	0.000384197069513098\\
1.91323692992214	0.000387251485454273\\
1.92436040044494	0.000385726168761706\\
1.93548387096774	0.000379424278248503\\
1.94660734149055	0.000368471038031049\\
1.95773081201335	0.000352874014796311\\
1.96885428253615	0.000333187977845281\\
1.97997775305895	0.000309735003966468\\
1.99110122358176	0.000282881703288671\\
2.00222469410456	0.000253120963435526\\
2.01334816462736	0.000221091387040925\\
2.02447163515017	0.000187296844591795\\
2.03559510567297	0.000153110144075205\\
2.04671857619577	0.000119527300142788\\
2.05784204671858	8.99690398372497e-05\\
2.06896551724138	7.08215411682749e-05\\
2.08008898776418	7.12253613740377e-05\\
2.09121245828699	8.9859224169051e-05\\
2.10233592880979	0.000117199395700327\\
2.11345939933259	0.000147514532183358\\
2.1245828698554	0.000177205351545423\\
2.1357063403782	0.000205830726661201\\
2.146829810901	0.000232651513422327\\
2.1579532814238	0.00025553878958048\\
2.16907675194661	0.000276001396488419\\
2.18020022246941	0.000293243064557671\\
2.19132369299221	0.000306780602563467\\
2.20244716351502	0.000316870572185196\\
2.21357063403782	0.000323212903458554\\
2.22469410456062	0.000325811688286272\\
2.23581757508343	0.000324718431211693\\
2.24694104560623	0.000319904596533308\\
2.25806451612903	0.000311540716436917\\
2.26918798665184	0.000299761764438249\\
2.28031145717464	0.000284669810992316\\
2.29143492769744	0.000266451450422861\\
2.30255839822024	0.000245297029097361\\
2.31368186874305	0.000221640874754209\\
2.32480533926585	0.000195793705923167\\
2.33592880978865	0.000168075824694385\\
2.34705228031146	0.000138895421239366\\
2.35817575083426	0.000109561322129884\\
2.36929922135706	8.01335254823141e-05\\
2.38042269187987	5.47864956327054e-05\\
2.39154616240267	4.20796775947935e-05\\
2.40266963292547	5.23896104191697e-05\\
2.41379310344828	7.64982151281094e-05\\
2.42491657397108	0.000104194387460893\\
2.43604004449388	0.000132638081973598\\
2.44716351501669	0.000159008701513458\\
2.45828698553949	0.00018414964159313\\
2.46941045606229	0.000207105214473697\\
2.48053392658509	0.000227317349914232\\
2.4916573971079	0.000245411162920331\\
2.5027808676307	0.000258952361758477\\
2.5139043381535	0.000269904800790854\\
2.52502780867631	0.000277455717356489\\
2.53615127919911	0.00028140597001998\\
2.54727474972191	0.000281910935739173\\
2.55839822024472	0.000278929345687642\\
2.56952169076752	0.000272596553109387\\
2.58064516129032	0.000262869870779106\\
2.59176863181313	0.000250098502955624\\
2.60289210233593	0.000234403444234091\\
2.61401557285873	0.0002159294982045\\
2.62513904338154	0.000195588210225425\\
2.63626251390434	0.000172839652533652\\
2.64738598442714	0.000148854007404853\\
2.65850945494994	0.000124045912123873\\
2.66963292547275	9.89498429207111e-05\\
2.68075639599555	7.57903356938577e-05\\
2.69187986651835	5.6535717654368e-05\\
2.70300333704116	4.78997587784257e-05\\
2.71412680756396	5.5029978393004e-05\\
2.72525027808676	7.43973594429347e-05\\
2.73637374860957	9.42319100012195e-05\\
2.74749721913237	0.000116576652321636\\
2.75862068965517	0.000138398787016028\\
2.76974416017798	0.000158698330237481\\
2.78086763070078	0.00017728665633233\\
2.79199110122358	0.000193728406607831\\
2.80311457174638	0.000207596952997818\\
2.81423804226919	0.000219174310786789\\
2.82536151279199	0.000228406993285631\\
2.83648498331479	0.000234263941285723\\
2.8476084538376	0.000237665102126717\\
2.8587319243604	0.00023830091775453\\
2.8698553948832	0.000236156888739083\\
2.88097886540601	0.000231341985022582\\
2.89210233592881	0.000223927640024733\\
2.90322580645161	0.000213992252070854\\
2.91434927697442	0.000201712126252689\\
2.92547274749722	0.000187332857220755\\
2.93659621802002	0.000170621343816891\\
2.94771968854283	0.000152810708691082\\
2.95884315906563	0.000132631209420517\\
2.96996662958843	0.000111709459441007\\
2.98109010011123	9.01926222542008e-05\\
2.99221357063404	6.91553949913294e-05\\
3.00333704115684	4.85787077498624e-05\\
3.01446051167964	3.51038208934671e-05\\
3.02558398220245	3.42263445604611e-05\\
3.03670745272525	4.80008819329114e-05\\
3.04783092324805	6.82316174290625e-05\\
3.05895439377086	8.91085288383598e-05\\
3.07007786429366	0.000107437976703091\\
3.08120133481646	0.000126407398124498\\
3.09232480533927	0.000143648915686235\\
3.10344827586207	0.00015928300565137\\
3.11457174638487	0.000172967000723279\\
3.12569521690768	0.000184322198413966\\
3.13681868743048	0.000193367782251964\\
3.14794215795328	0.000200056785596092\\
3.15906562847608	0.000204188385382431\\
3.17018909899889	0.000205668164155953\\
3.18131256952169	0.000204668211877932\\
3.19243604004449	0.000201149209123856\\
3.2035595105673	0.000195282240225195\\
3.2146829810901	0.000187075106267417\\
3.2258064516129	0.000176779993341501\\
3.23692992213571	0.000164260499790672\\
3.24805339265851	0.000150215375842082\\
3.25917686318131	0.000134310294449559\\
3.27030033370412	0.000117318718214839\\
3.28142380422692	9.97076130291309e-05\\
3.29254727474972	8.13574791408944e-05\\
3.30367074527252	6.31620073194441e-05\\
3.31479421579533	4.73859616356e-05\\
3.32591768631813	3.59871523951343e-05\\
3.33704115684093	3.49500558212745e-05\\
3.34816462736374	4.53052306924968e-05\\
3.35928809788654	5.96947984499347e-05\\
3.37041156840934	7.60317007216565e-05\\
3.38153503893215	9.32597533248613e-05\\
3.39265850945495	0.000107932028378516\\
3.40378197997775	0.000122513794800655\\
3.41490545050056	0.00013524706581902\\
3.42602892102336	0.000146524305020324\\
3.43715239154616	0.000156033398172131\\
3.44827586206897	0.000163596523578613\\
3.45939933259177	0.000169216337391121\\
3.47052280311457	0.000172800395000216\\
3.48164627363737	0.000174358431445497\\
3.49276974416018	0.000173751471588883\\
3.50389321468298	0.000171249612543669\\
3.51501668520578	0.000167047849112309\\
3.52614015572859	0.000160249992730713\\
3.53726362625139	0.000152040336774269\\
3.54838709677419	0.000142160646241787\\
3.559510567297	0.000130689529307196\\
3.5706340378198	0.00011805621956371\\
3.5817575083426	0.000103973634341731\\
3.59288097886541	8.8955042450583e-05\\
3.60400444938821	7.35350531140622e-05\\
3.61512791991101	5.79556310370268e-05\\
3.62625139043382	4.24076380572078e-05\\
3.63737486095662	3.03902295956946e-05\\
3.64849833147942	2.50409102932405e-05\\
3.65962180200222	3.03305358685654e-05\\
3.67074527252503	4.28187070888812e-05\\
3.68186874304783	5.72979867861366e-05\\
3.69299221357063	7.19543255517773e-05\\
3.70411568409344	8.60166468218356e-05\\
3.71523915461624	9.93421537440574e-05\\
3.72636262513904	0.000111139842403494\\
3.73748609566185	0.000121738190162471\\
3.74860956618465	0.000130825170876189\\
3.75973303670745	0.000138208214723464\\
3.77085650723026	0.000144261136266904\\
3.78197997775306	0.000147689629578055\\
3.79310344827586	0.00014971152794315\\
3.80422691879867	0.000149915065579063\\
3.81535038932147	0.000148202923436751\\
3.82647385984427	0.000144779492189879\\
3.83759733036707	0.000140037310483597\\
3.84872080088988	0.00013273138881009\\
3.85984427141268	0.000124405202987079\\
3.87096774193548	0.000114692050318608\\
3.88209121245829	0.000103762708908474\\
3.89321468298109	9.19451420048531e-05\\
3.90433815350389	7.90627921882165e-05\\
3.9154616240267	6.58010509786984e-05\\
3.9265850945495	5.24753055030507e-05\\
3.9377085650723	3.98464327164748e-05\\
3.94883203559511	2.89976402748685e-05\\
3.95995550611791	2.5242289324419e-05\\
3.97107897664071	2.83271580268978e-05\\
3.98220244716352	3.74241032287512e-05\\
3.99332591768632	4.90394544183745e-05\\
4.00444938820912	6.11045162015138e-05\\
4.01557285873192	7.29100298417315e-05\\
4.02669632925473	8.39848214740475e-05\\
4.03781979977753	9.42886077256579e-05\\
4.04894327030033	0.000102937346973024\\
4.06006674082314	0.000110587734019317\\
4.07119021134594	0.000116914103156543\\
4.08231368186874	0.000121749158943646\\
4.09343715239155	0.000125666794729857\\
4.10456062291435	0.000127066548839451\\
4.11568409343715	0.000127403885148605\\
4.12680756395996	0.000126280486533279\\
4.13793103448276	0.000123673774412843\\
4.14905450500556	0.000119700536523199\\
4.16017797552836	0.000114715385219324\\
4.17130144605117	0.000107577648841988\\
4.18242491657397	9.96892596328611e-05\\
4.19354838709677	9.07973148391529e-05\\
4.20467185761958	8.09493123526201e-05\\
4.21579532814238	7.04362478081972e-05\\
4.22691879866518	5.91716736745742e-05\\
4.23804226918799	4.76414985963429e-05\\
4.24916573971079	3.63125516497691e-05\\
4.26028921023359	2.60483513907579e-05\\
4.2714126807564	1.88578231414367e-05\\
4.2825361512792	2.07557965644569e-05\\
4.293659621802	2.86081289338511e-05\\
4.30478309232481	3.70046638276794e-05\\
4.31590656284761	4.89262269245318e-05\\
4.32703003337041	5.81315503174458e-05\\
4.33815350389321	6.8069211826614e-05\\
4.34927697441602	7.73517234083815e-05\\
4.36040044493882	8.53914291764436e-05\\
4.37152391546162	9.27570855159891e-05\\
4.38264738598443	9.8578073745565e-05\\
4.39377085650723	0.000103234952704448\\
4.40489432703003	0.00010662470043631\\
4.41601779755284	0.000108724199128528\\
4.42714126807564	0.00010949162377836\\
4.43826473859844	0.000108921931716021\\
4.44938820912125	0.000107189309675383\\
4.46051167964405	0.000103850367150737\\
4.47163515016685	9.94124628525656e-05\\
4.48275862068965	9.39090083628172e-05\\
4.49388209121246	8.72814929929517e-05\\
4.50500556173526	8.04539623475964e-05\\
4.51612903225806	7.14078184102001e-05\\
4.52725250278087	6.23343776172076e-05\\
4.53837597330367	5.28306207973207e-05\\
4.54949944382647	4.30407714452597e-05\\
4.56062291434928	3.35918659541958e-05\\
4.57174638487208	2.67347020844848e-05\\
4.58286985539488	1.83415180045969e-05\\
4.59399332591769	1.77268973953032e-05\\
4.60511679644049	2.33277905263714e-05\\
4.61624026696329	3.12884457600614e-05\\
4.6273637374861	4.02456528612125e-05\\
4.6384872080089	4.89055641029463e-05\\
4.6496106785317	5.72487086345728e-05\\
4.66073414905451	6.49799694661379e-05\\
4.67185761957731	7.21365037412497e-05\\
4.68298109010011	7.81479385587628e-05\\
4.69410456062291	8.35302894778003e-05\\
4.70522803114572	8.77632715218024e-05\\
4.71635150166852	9.03546466298307e-05\\
4.72747497219132	9.2909401180416e-05\\
4.73859844271413	9.31700088735532e-05\\
4.74972191323693	9.28545720996485e-05\\
4.76084538375973	9.16191058115853e-05\\
4.77196885428254	8.901866007266e-05\\
4.78309232480534	8.58238721951309e-05\\
4.79421579532814	8.12221768171368e-05\\
4.80533926585095	7.58210053504615e-05\\
4.81646273637375	6.96088000311395e-05\\
4.82758620689655	6.2716874987193e-05\\
4.83870967741935	5.52248849891558e-05\\
4.84983314794216	4.72132133107657e-05\\
4.86095661846496	3.9283486651923e-05\\
4.87208008898776	3.04834530432422e-05\\
4.88320355951057	2.24534444174132e-05\\
4.89432703003337	1.60856699485076e-05\\
4.90545050055617	1.34301731447112e-05\\
4.91657397107898	1.9946876666092e-05\\
4.92769744160178	2.35555895400169e-05\\
4.93882091212458	3.11983954609237e-05\\
4.94994438264739	3.89646944309409e-05\\
4.96106785317019	4.63766429148379e-05\\
4.97219132369299	5.34443407534057e-05\\
4.9833147942158	6.05858436464543e-05\\
4.9944382647386	6.52162837198863e-05\\
5.0055617352614	6.99392836610019e-05\\
5.0166852057842	7.38330411889428e-05\\
5.02780867630701	7.67598407240249e-05\\
5.03893214682981	7.88456074520163e-05\\
5.05005561735261	7.9791538194333e-05\\
5.06117908787542	7.9813914197423e-05\\
5.07230255839822	7.88826814672174e-05\\
5.08342602892102	7.70689678620301e-05\\
5.09454949944383	7.42615543418954e-05\\
5.10567296996663	7.10291634634443e-05\\
5.11679644048943	6.67309087049168e-05\\
5.12791991101224	6.0971248864354e-05\\
5.13904338153504	5.60318736486365e-05\\
5.15016685205784	4.87909287424601e-05\\
5.16129032258065	4.20284820706518e-05\\
5.17241379310345	3.53792362028817e-05\\
5.18353726362625	2.77886922952359e-05\\
5.19466073414905	2.20151784867002e-05\\
5.20578420467186	1.58037486863682e-05\\
5.21690767519466	1.27419855571475e-05\\
5.22803114571746	1.44384010455429e-05\\
5.23915461624027	1.96389133652955e-05\\
5.25027808676307	2.60051527369651e-05\\
5.26140155728587	3.25576027146944e-05\\
5.27252502780868	3.9198601489891e-05\\
5.28364849833148	4.47183251246912e-05\\
5.29477196885428	5.00938182744363e-05\\
5.30589543937709	5.49704537058562e-05\\
5.31701890989989	5.90926230787379e-05\\
5.32814238042269	6.3415554966203e-05\\
5.33926585094549	6.50458133164917e-05\\
5.3503893214683	6.68497720464479e-05\\
5.3615127919911	6.78779165701542e-05\\
5.3726362625139	6.80775291153165e-05\\
5.38375973303671	6.75649323295228e-05\\
5.39488320355951	6.69060377375003e-05\\
5.40600667408231	6.38611961759386e-05\\
5.41713014460512	6.09330337563469e-05\\
5.42825361512792	5.73588893709513e-05\\
5.43937708565072	5.31079627857366e-05\\
5.45050055617353	4.84457646434841e-05\\
5.46162402669633	4.3049504916088e-05\\
5.47274749721913	3.73538679236766e-05\\
5.48387096774194	3.13635612619992e-05\\
5.49499443826474	2.54348147941392e-05\\
5.50611790878754	1.92081082467496e-05\\
5.51724137931035	1.5552942412808e-05\\
5.52836484983315	1.34332212665532e-05\\
5.53948832035595	1.07933879482314e-05\\
5.55061179087875	1.7872328390561e-05\\
5.56173526140156	2.01672950083469e-05\\
5.57285873192436	2.58542818553088e-05\\
5.58398220244716	3.18737191519768e-05\\
5.59510567296997	3.66341421173432e-05\\
5.60622914349277	4.20395095381095e-05\\
5.61735261401557	4.59359178880333e-05\\
5.62847608453838	4.9588426949754e-05\\
5.63959955506118	5.26426022594013e-05\\
5.65072302558398	5.51498765520175e-05\\
5.66184649610679	5.69998924015759e-05\\
5.67296996662959	5.79793316698242e-05\\
5.68409343715239	5.85739903959804e-05\\
5.69521690767519	5.80045979680021e-05\\
5.706340378198	5.7009403249983e-05\\
5.7174638487208	5.53830103303982e-05\\
5.7285873192436	5.29529092311857e-05\\
5.73971078976641	5.1054347742309e-05\\
5.75083426028921	4.64258182338825e-05\\
5.76195773081201	4.23929909288766e-05\\
5.77308120133482	3.79826888495925e-05\\
5.78420467185762	3.31206720918331e-05\\
5.79532814238042	2.83182226449055e-05\\
5.80645161290323	2.53986073818315e-05\\
5.81757508342603	1.781711457144e-05\\
5.82869855394883	1.29221990705099e-05\\
5.83982202447164	9.659711573795e-06\\
5.85094549499444	9.267078393235e-06\\
5.86206896551724	1.31653778278676e-05\\
5.87319243604004	1.68670737572979e-05\\
5.88431590656285	2.14350869983491e-05\\
5.89543937708565	2.60738291595456e-05\\
5.90656284760845	3.06816815499181e-05\\
5.91768631813126	3.47253102973506e-05\\
5.92880978865406	3.91808481056324e-05\\
5.93993325917686	4.26087773206372e-05\\
5.95105672969967	4.44626832564301e-05\\
5.96218020022247	4.76560599221125e-05\\
5.97330367074527	4.82834893425417e-05\\
5.98442714126808	4.93443333128826e-05\\
5.99555061179088	5.00851697481019e-05\\
6.00667408231368	4.95849689928774e-05\\
6.01779755283648	4.92743444554717e-05\\
6.02892102335929	4.76659812612828e-05\\
6.04004449388209	4.57189030018518e-05\\
6.05116796440489	4.32490925535734e-05\\
6.0622914349277	4.0382857481028e-05\\
6.0734149054505	3.70951291154975e-05\\
6.0845383759733	3.33521145879809e-05\\
6.09566184649611	2.97809592522534e-05\\
6.10678531701891	2.50677534621113e-05\\
6.11790878754171	2.0632118981434e-05\\
6.12903225806452	1.63479976956887e-05\\
6.14015572858732	1.19909096420566e-05\\
6.15127919911012	1.36976288728671e-05\\
6.16240266963293	7.47627406823066e-06\\
6.17352614015573	9.2654887328576e-06\\
6.18464961067853	1.29846997912019e-05\\
6.19577308120133	1.69292800610648e-05\\
6.20689655172414	2.14160821837417e-05\\
6.21802002224694	2.72895915640794e-05\\
6.22914349276974	2.86559993023624e-05\\
6.24026696329255	3.19573119539016e-05\\
6.25139043381535	3.49334249531476e-05\\
6.26251390433815	3.74522453273711e-05\\
6.27363737486096	3.9609846761564e-05\\
6.28476084538376	4.0985438436439e-05\\
6.29588431590656	4.2026031718854e-05\\
6.30700778642937	4.25534102315445e-05\\
6.31813125695217	4.26931633999482e-05\\
6.32925472747497	4.20193601135107e-05\\
6.34037819799777	4.16402301001999e-05\\
6.35150166852058	4.04341122200734e-05\\
6.36262513904338	3.75855895958649e-05\\
6.37374860956619	3.65110467737427e-05\\
6.38487208008899	3.24430475324727e-05\\
6.39599555061179	2.93739907136404e-05\\
6.40711902113459	2.66380993150464e-05\\
6.4182424916574	2.23272907743546e-05\\
6.4293659621802	1.96772500063689e-05\\
6.440489432703	1.52305224951218e-05\\
6.45161290322581	1.15669261164124e-05\\
6.46273637374861	8.46862349775069e-06\\
6.47385984427141	6.73798519693258e-06\\
6.48498331479422	7.88949200087827e-06\\
6.49610678531702	1.04672373718337e-05\\
6.50723025583982	1.48496129465751e-05\\
6.51835372636263	1.74347539477208e-05\\
6.52947719688543	2.07633605161518e-05\\
6.54060066740823	2.40187982034164e-05\\
6.55172413793103	2.68028936147879e-05\\
6.56284760845384	3.12020572330709e-05\\
6.57397107897664	3.15514706079998e-05\\
6.58509454949944	3.33254826550694e-05\\
6.59621802002225	3.47802457531039e-05\\
6.60734149054505	3.57074272412105e-05\\
6.61846496106785	3.64341548941243e-05\\
6.62958843159066	3.79874001563375e-05\\
6.64071190211346	3.60330871200318e-05\\
6.65183537263626	3.52346988871447e-05\\
6.66295884315907	3.40657538246065e-05\\
6.67408231368187	3.24822432464205e-05\\
6.68520578420467	3.07916472170537e-05\\
6.69632925472748	2.83847055703919e-05\\
6.70745272525028	2.57662552865585e-05\\
6.71857619577308	2.28797248305697e-05\\
6.72969966629588	2.0089985764485e-05\\
6.74082313681869	1.66535340318697e-05\\
6.75194660734149	1.54418983908794e-05\\
6.76307007786429	1.33029288940376e-05\\
6.7741935483871	7.34092218513304e-06\\
6.7853170189099	1.10369324472594e-05\\
6.7964404894327	5.93900297613582e-06\\
6.80756395995551	8.55207251632797e-06\\
6.81868743047831	1.26097919843901e-05\\
6.82981090100111	1.39647443009116e-05\\
6.84093437152392	1.81143117542542e-05\\
6.85205784204672	2.00268510702364e-05\\
6.86318131256952	2.24427426951714e-05\\
6.87430478309232	2.45217311766802e-05\\
6.88542825361513	2.65185113776935e-05\\
6.89655172413793	2.81938747322351e-05\\
6.90767519466073	2.94377442786997e-05\\
6.91879866518354	3.07471344831418e-05\\
6.92992213570634	3.09308377708822e-05\\
6.94104560622914	3.11268954197309e-05\\
6.95216907675195	3.10154188064981e-05\\
6.96329254727475	3.03866483641764e-05\\
6.97441601779755	3.12717677590514e-05\\
6.98553948832036	2.82266674279333e-05\\
6.99666295884316	2.66598391339957e-05\\
7.00778642936596	2.4845169498805e-05\\
7.01890989988877	2.2551567764136e-05\\
7.03003337041157	2.0516878361905e-05\\
7.04115684093437	2.08544555901991e-05\\
7.05228031145717	1.50381669747829e-05\\
7.06340378197998	1.21753107641837e-05\\
7.07452725250278	9.3911511050729e-06\\
7.08565072302558	6.83104393593998e-06\\
7.09677419354839	6.4552389901426e-06\\
7.10789766407119	5.16392017599481e-06\\
7.11902113459399	6.67251348259209e-06\\
7.1301446051168	8.90869993298025e-06\\
7.1412680756396	1.19018768270973e-05\\
7.1523915461624	1.39629826803677e-05\\
7.16351501668521	1.78926932569011e-05\\
7.17463848720801	2.03203716510793e-05\\
7.18576195773081	2.05333173604503e-05\\
7.19688542825361	2.42071586908716e-05\\
7.20800889877642	2.37535098074918e-05\\
7.21913236929922	2.49697535933011e-05\\
7.23025583982202	2.65430329369424e-05\\
7.24137931034483	2.63329802449248e-05\\
7.25250278086763	2.73478469142866e-05\\
7.26362625139043	2.67095268775373e-05\\
7.27474972191324	2.61973092423169e-05\\
7.28587319243604	2.53849199334865e-05\\
7.29699666295884	2.4376721840142e-05\\
7.30812013348165	2.31152315767549e-05\\
7.31924360400445	2.14948451883556e-05\\
7.33036707452725	2.02916426953623e-05\\
7.34149054505006	1.78025125536076e-05\\
7.35261401557286	1.56440655535515e-05\\
7.36373748609566	1.35182327083022e-05\\
7.37486095661847	1.10288109716877e-05\\
7.38598442714127	1.36277930084995e-05\\
7.39710789766407	6.60255493323789e-06\\
7.40823136818687	4.57363683959273e-06\\
7.41935483870968	4.57922769876756e-06\\
7.43047830923248	5.10948229213471e-06\\
7.44160177975528	7.98705121157007e-06\\
7.45272525027809	1.45917489179456e-05\\
7.46384872080089	1.14181726471739e-05\\
7.47497219132369	1.33956529623979e-05\\
7.4860956618465	1.53726903957748e-05\\
7.4972191323693	1.71383954959828e-05\\
7.5083426028921	1.91486365859371e-05\\
7.51946607341491	2.0078865738328e-05\\
7.53058954393771	2.11013404591444e-05\\
7.54171301446051	2.18918363495547e-05\\
7.55283648498331	2.26869058717284e-05\\
7.56395995550612	2.27070115738649e-05\\
7.57508342602892	2.38665355610951e-05\\
7.58620689655172	2.389808443598e-05\\
7.59733036707453	2.18572053582731e-05\\
7.60845383759733	2.30317592124577e-05\\
7.61957730812013	2.00071825778584e-05\\
7.63070077864294	1.88348487087698e-05\\
7.64182424916574	1.84717062942236e-05\\
7.65294771968854	1.56492317321566e-05\\
7.66407119021135	1.52670308233747e-05\\
7.67519466073415	1.23946708371212e-05\\
7.68631813125695	1.02589235185984e-05\\
7.69744160177976	7.98293864420471e-06\\
7.70856507230256	6.0949428095046e-06\\
7.71968854282536	4.6653916284182e-06\\
7.73081201334816	3.50225839000359e-06\\
7.74193548387097	6.19562953983246e-06\\
7.75305895439377	5.5963610343456e-06\\
7.76418242491657	7.55804617365923e-06\\
7.77530589543938	9.58161780876081e-06\\
7.78642936596218	1.11686307166373e-05\\
7.79755283648498	1.65547198681197e-05\\
7.80867630700779	1.43218915087039e-05\\
7.81979977753059	1.5742016633646e-05\\
7.83092324805339	1.70117752356252e-05\\
7.8420467185762	1.78133072413343e-05\\
7.853170189099	1.89303488886509e-05\\
7.8642936596218	2.21836497695831e-05\\
7.8754171301446	1.94651379906018e-05\\
7.88654060066741	1.93834992941415e-05\\
7.89766407119021	1.92044747568994e-05\\
7.90878754171301	1.87854032194316e-05\\
7.91991101223582	1.86589540825862e-05\\
7.93103448275862	1.74397186334634e-05\\
7.94215795328142	1.62827106225374e-05\\
7.95328142380423	1.50732884670259e-05\\
7.96440489432703	1.41142698270586e-05\\
7.97552836484983	1.2260749783569e-05\\
7.98665183537264	1.29097489560543e-05\\
7.99777530589544	1.19961337758095e-05\\
8.00889877641824	7.10625141226441e-06\\
8.02002224694105	1.07121142903269e-05\\
8.03114571746385	4.12621718785649e-06\\
8.04226918798665	3.61103357115866e-06\\
8.05339265850946	7.43635681591809e-06\\
8.06451612903226	4.49972236768377e-06\\
8.07563959955506	8.78449841612223e-06\\
8.08676307007786	8.33293306936703e-06\\
8.09788654060067	9.48177360964579e-06\\
8.10901001112347	1.06835947912582e-05\\
8.12013348164627	1.20288339132881e-05\\
8.13125695216908	1.32407845296979e-05\\
8.14238042269188	1.41592838204905e-05\\
8.15350389321468	1.56791483635011e-05\\
8.16462736373749	1.57478404525167e-05\\
8.17575083426029	1.63096044612665e-05\\
8.18687430478309	1.66669532520741e-05\\
8.1979977753059	1.66452382055677e-05\\
8.2091212458287	1.95345004094153e-05\\
8.2202447163515	1.62148821102471e-05\\
8.2313681868743	1.57106944024836e-05\\
8.24249165739711	1.52199339445537e-05\\
8.25361512791991	1.41607925079757e-05\\
8.26473859844271	1.36825001780182e-05\\
8.27586206896552	1.65630160224695e-05\\
8.28698553948832	1.0808889049693e-05\\
8.29810901001112	9.35627817320885e-06\\
8.30923248053393	7.91624741685508e-06\\
8.32035595105673	6.42906670634138e-06\\
8.33147942157953	6.52857130842214e-06\\
8.34260289210234	3.86850737326514e-06\\
8.35372636262514	2.73047567297584e-06\\
8.36484983314794	2.78965705376318e-06\\
8.37597330367075	5.01246531932639e-06\\
8.38709677419355	4.82102359546053e-06\\
8.39822024471635	9.6053491326591e-06\\
8.40934371523915	1.09425064882534e-05\\
8.42046718576196	8.74577913736281e-06\\
8.43159065628476	1.34958822006794e-05\\
8.44271412680756	1.10170869604215e-05\\
8.45383759733037	1.21504241287707e-05\\
8.46496106785317	1.44130060173721e-05\\
8.47608453837597	1.33508749035455e-05\\
8.48720800889878	1.52175708744454e-05\\
8.49833147942158	1.44957606025631e-05\\
8.50945494994438	1.45197013090146e-05\\
8.52057842046719	1.42056482485193e-05\\
8.53170189098999	1.40148433782775e-05\\
8.54282536151279	1.36443927135623e-05\\
8.55394883203559	1.30098659145453e-05\\
8.5650723025584	1.30882469011883e-05\\
8.5761957730812	1.14529800424445e-05\\
8.58731924360401	1.06671619476436e-05\\
8.59844271412681	9.71344778744725e-06\\
8.60956618464961	8.45469967354448e-06\\
8.62068965517241	1.26318522968716e-05\\
8.63181312569522	5.89901642103083e-06\\
8.64293659621802	4.66980248881459e-06\\
8.65406006674082	4.27105707617107e-06\\
8.66518353726363	2.55750006473521e-06\\
8.67630700778643	4.34124813810096e-06\\
8.68743047830923	1.18526455691366e-05\\
8.69855394883204	4.06128541649984e-06\\
8.70967741935484	4.90965011429458e-06\\
8.72080088987764	6.07217415499269e-06\\
8.73192436040044	7.19247184687459e-06\\
8.74304783092325	9.36556247598295e-06\\
8.75417130144605	9.22219600459162e-06\\
8.76529477196885	1.00033532150187e-05\\
8.77641824249166	1.07309483978309e-05\\
8.78754171301446	1.1847125940228e-05\\
8.79866518353726	1.17264751241371e-05\\
8.80978865406007	1.39890944957146e-05\\
8.82091212458287	1.44687907452052e-05\\
8.83203559510567	1.21036757586518e-05\\
8.84315906562848	1.49786448853014e-05\\
8.85428253615128	1.16595987250734e-05\\
8.86540600667408	1.13528304503283e-05\\
8.87652947719689	1.2755184213659e-05\\
8.88765294771969	1.00401795824325e-05\\
8.89877641824249	1.12260380777603e-05\\
8.9098998887653	8.94775561369747e-06\\
8.9210233592881	7.82442041271276e-06\\
8.9321468298109	6.51552869482602e-06\\
8.9432703003337	5.56213935394405e-06\\
8.95439377085651	4.56850258791101e-06\\
8.96551724137931	3.17824894717387e-06\\
8.97664071190211	4.78625229556759e-06\\
8.98776418242492	1.8282757256322e-06\\
8.99888765294772	3.00326163897079e-06\\
9.01001112347052	3.77032576934663e-06\\
9.02113459399333	4.32211730969495e-06\\
9.03225806451613	1.1529321815851e-05\\
9.04338153503893	5.97798948807501e-06\\
9.05450500556173	6.91706444741277e-06\\
9.06562847608454	8.14658502147597e-06\\
9.07675194660734	8.46736896803716e-06\\
9.08787541713014	9.78600912309194e-06\\
9.09899888765295	1.4962842628253e-05\\
9.11012235817575	9.99452459248789e-06\\
9.12124582869855	1.01908600010324e-05\\
9.13236929922136	1.03745465819399e-05\\
9.14349276974416	1.04506022775718e-05\\
9.15461624026696	1.12233808334095e-05\\
9.16573971078977	1.00547683438398e-05\\
9.17686318131257	9.71149726167885e-06\\
9.18798665183537	9.33647888853133e-06\\
9.19911012235818	9.69242291329686e-06\\
9.21023359288098	8.21954303898986e-06\\
9.22135706340378	1.02729415585131e-05\\
9.23248053392659	1.01535811779347e-05\\
9.24360400444939	5.63704087128438e-06\\
9.25472747497219	1.02962802359445e-05\\
9.26585094549499	4.14302318265217e-06\\
9.2769744160178	3.37782242314552e-06\\
9.2880978865406	7.46017838448048e-06\\
9.2992213570634	1.98656308275571e-06\\
9.31034482758621	6.76821787760564e-06\\
9.32146829810901	4.11341283916791e-06\\
9.33259176863181	4.15387163066897e-06\\
9.34371523915462	4.39276960567026e-06\\
9.35483870967742	5.25298378190731e-06\\
9.36596218020022	5.97410731718225e-06\\
9.37708565072302	6.36463127089961e-06\\
9.38820912124583	8.11179962023459e-06\\
9.39933259176863	7.56657601054044e-06\\
9.41045606229143	8.33740902149673e-06\\
9.42157953281424	8.74649597021068e-06\\
9.43270300333704	8.81361237447882e-06\\
9.44382647385984	1.35901265018876e-05\\
9.45494994438265	8.87721256734825e-06\\
9.46607341490545	8.86981329620996e-06\\
9.47719688542825	9.27337978420761e-06\\
9.48832035595106	8.49738567192669e-06\\
9.49944382647386	8.83673061074524e-06\\
9.51056729699666	1.38267646621893e-05\\
9.52169076751947	7.11990884434238e-06\\
9.53281423804227	6.72381517287841e-06\\
9.54393770856507	5.87411994735782e-06\\
9.55506117908788	4.97650065813945e-06\\
9.56618464961068	6.1861324250923e-06\\
9.57730812013348	3.49359017295176e-06\\
9.58843159065628	3.28410596716176e-06\\
9.59955506117909	2.46232704617535e-06\\
9.61067853170189	4.11128557053757e-06\\
9.62180200222469	1.65698162800834e-06\\
9.6329254727475	7.47583413955245e-06\\
9.6440489432703	8.2115277977303e-06\\
9.6551724137931	3.29881723704904e-06\\
9.66629588431591	9.68296553208879e-06\\
9.67741935483871	4.71301290820832e-06\\
9.68854282536151	5.60914857182674e-06\\
9.69966629588432	9.38176835890993e-06\\
9.71078976640712	6.58243470380696e-06\\
9.72191323692992	9.32457616548578e-06\\
9.73303670745273	7.77269029957277e-06\\
9.74416017797553	7.80946806061225e-06\\
9.75528364849833	7.73932881059865e-06\\
9.76640711902114	8.08951610676485e-06\\
9.77753058954394	7.78680299514085e-06\\
9.78865406006674	7.40894270116772e-06\\
9.79977753058954	8.21532700820809e-06\\
9.81090100111235	7.01679194282655e-06\\
9.82202447163515	7.28629972972765e-06\\
9.83314794215795	6.4894821705146e-06\\
9.84427141268076	5.7501598147811e-06\\
9.85539488320356	1.14666811943995e-05\\
9.86651835372636	4.6283792696664e-06\\
9.87764182424917	4.23908620271417e-06\\
9.88876529477197	4.33708990950497e-06\\
9.89988876529477	2.46605152674449e-06\\
9.91101223581757	4.16869034269513e-06\\
9.92213570634038	1.17448087711376e-05\\
9.93325917686318	1.82114716117255e-06\\
9.94438264738598	1.57319807563071e-06\\
9.95550611790879	2.06509905708986e-06\\
9.96662958843159	2.66243240629352e-06\\
9.97775305895439	5.67630647636442e-06\\
9.9888765294772	3.95632010017518e-06\\
10	4.45641261600476e-06\\
};
\addlegendentry{$r$=18}

\end{axis}
\end{tikzpicture}%

==> normH2decay_os_vs_bt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\wex,
height=\hex,
at={(0\wex,0\hex)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={reduced order $r$},
ymode=log,
ymin=0.004,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error bound},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Error bound as function of the reduced order},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt,mark=*]
  table[row sep=crcr]{%
1	1.48036805922148\\
2	0.823417299511922\\
3	0.501907573897824\\
4	0.43286713744336\\
5	0.27367487286125\\
6	0.219404628838092\\
7	0.157854286510749\\
8	0.129775168103114\\
9	0.103109279439526\\
10	0.0812994082556144\\
11	0.0665023911398721\\
12	0.0512054996194745\\
13	0.0453149335521843\\
14	0.0384844884863643\\
15	0.0313704932323981\\
16	0.0238060035968209\\
17	0.0203535963415261\\
18	0.0175419430458386\\
19	0.0148429190211184\\
20	0.0122313413077736\\
21	0.0103877333585853\\
22	0.00858311584857121\\
23	0.00736758472459284\\
24	0.00627450971901284\\
25	0.00546136541788652\\
};
\addlegendentry{\texttt{OS}}

\addplot [color=mycolor2, line width=1.5pt, mark=square]
  table[row sep=crcr]{%
1	1.96124495584831\\
2	1.02909186524838\\
3	0.555386921085935\\
4	0.494413312535458\\
5	0.297114383133617\\
6	0.240808656232321\\
7	0.171208614900113\\
8	0.136619338464254\\
9	0.110637278402729\\
10	0.0880514837285449\\
11	0.0697048313870464\\
12	0.0539768095597703\\
13	0.0485190180791991\\
14	0.0412215367173302\\
15	0.0333350889696252\\
16	0.0248445000345581\\
17	0.0214123351237039\\
18	0.0182546074826567\\
19	0.0152831413556376\\
20	0.0127066864374285\\
21	0.0108622306756786\\
22	0.00892178278428066\\
23	0.00762669933766432\\
24	0.00644734252501685\\
25	0.00563180120271463\\
};
\addlegendentry{\texttt{BT}}

\end{axis}
\end{tikzpicture}%

==> stochastic_os_vs_bt_SVD_decay_Hsvd_decay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\wex,
height=\hex,
at={(0\wex,0\hex)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-16,
ymax=15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_k$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Singular values decay},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	6.76440006564327\\
2	1.3287267974021\\
3	0.314058265203795\\
4	0.0733489836300175\\
5	0.0725772820467477\\
6	0.0224522833169765\\
7	0.0153257547722421\\
8	0.00635015683427786\\
9	0.0046990893828586\\
10	0.00275137768566084\\
11	0.00161979181375633\\
12	0.00136337061601202\\
13	0.000428792601067511\\
14	0.000413065204526199\\
15	0.00036685812684474\\
16	0.000326066195811229\\
17	0.000113066764302002\\
18	8.26814445864444e-05\\
19	6.58617639094522e-05\\
20	5.33259690289805e-05\\
21	3.38206671547712e-05\\
22	2.57384967701659e-05\\
23	1.59008298771336e-05\\
24	1.10705099089441e-05\\
25	7.61061034118793e-06\\
26	6.70598178344214e-06\\
27	5.02188720457399e-06\\
28	2.70636441291298e-06\\
29	2.52353300165658e-06\\
30	1.68725307026553e-06\\
31	1.45568941681086e-06\\
32	8.09594114964378e-07\\
33	7.78887634679756e-07\\
34	4.82041529478094e-07\\
35	3.70894959059838e-07\\
36	2.82550573866366e-07\\
37	2.05808856151608e-07\\
38	1.74874229325545e-07\\
39	1.00000422567225e-07\\
40	7.69588319105811e-08\\
41	7.4813335510989e-08\\
42	5.31275916156835e-08\\
43	3.68462696099188e-08\\
44	2.66550089642099e-08\\
45	2.28535081509574e-08\\
46	1.33618489851761e-08\\
47	1.03225818425708e-08\\
48	9.2745089842486e-09\\
49	6.78466662366432e-09\\
50	6.01988689712205e-09\\
51	3.72904734456468e-09\\
52	3.07975358594923e-09\\
53	2.27217033990669e-09\\
54	1.99193425160427e-09\\
55	1.15008221946512e-09\\
56	9.50356484777702e-10\\
57	7.12789619504168e-10\\
58	5.7576596405233e-10\\
59	4.57096102121496e-10\\
60	3.78109504610548e-10\\
61	2.87864684498378e-10\\
62	1.99352990960932e-10\\
63	1.94136166364251e-10\\
64	1.12296531947841e-10\\
65	8.8612946016992e-11\\
66	7.22469432470188e-11\\
67	6.17787959274262e-11\\
68	4.01583592448095e-11\\
69	3.03235662129786e-11\\
70	2.32401312506643e-11\\
71	2.09512034446309e-11\\
72	1.49750527082352e-11\\
73	1.38866883551214e-11\\
74	1.05173278738387e-11\\
75	8.14877362365295e-12\\
76	5.64050240002851e-12\\
77	4.19312946439268e-12\\
78	3.22454695748081e-12\\
79	2.8072714623874e-12\\
80	1.67286103732119e-12\\
81	1.54101501497374e-12\\
82	1.14013270598606e-12\\
83	9.18030999049552e-13\\
84	8.21490830555491e-13\\
85	7.00718023931968e-13\\
86	4.84323823408348e-13\\
87	4.11365399796849e-13\\
88	2.7181461276204e-13\\
89	2.2000643121379e-13\\
90	1.81362111015596e-13\\
91	1.35737510193231e-13\\
92	9.0042364647813e-14\\
93	7.99499261526852e-14\\
94	6.45671512623112e-14\\
95	4.85285619001213e-14\\
96	4.19266039440221e-14\\
97	2.7908976788479e-14\\
98	2.50531609728912e-14\\
99	2.44901415235127e-14\\
100	1.83421621517831e-14\\
101	9.63314512634315e-15\\
102	7.95451129926849e-15\\
103	5.57282595223008e-15\\
104	4.32571658610306e-15\\
105	3.76831989288562e-15\\
106	3.37181563192055e-15\\
107	3.03666461381695e-15\\
108	2.34436681798685e-15\\
109	2.09902835145827e-15\\
110	1.84671192708019e-15\\
111	1.46997723766665e-15\\
112	1.22052577586463e-15\\
113	1.10172966147024e-15\\
114	9.99726473978139e-16\\
115	7.71518372656475e-16\\
116	6.15934898679024e-16\\
117	5.74737336103367e-16\\
118	5.74737336103367e-16\\
119	5.74737336103367e-16\\
120	5.74737336103367e-16\\
121	5.74737336103367e-16\\
122	5.74737336103367e-16\\
123	5.74737336103367e-16\\
124	5.74737336103367e-16\\
125	5.74737336103367e-16\\
126	5.74737336103367e-16\\
127	5.74737336103367e-16\\
128	5.74737336103367e-16\\
129	5.74737336103367e-16\\
130	5.74737336103367e-16\\
131	5.74737336103367e-16\\
132	5.74737336103367e-16\\
133	5.74737336103367e-16\\
134	5.74737336103367e-16\\
135	5.74737336103367e-16\\
136	5.74737336103367e-16\\
137	5.74737336103367e-16\\
138	5.74737336103367e-16\\
139	5.74737336103367e-16\\
140	5.74737336103367e-16\\
141	5.74737336103367e-16\\
142	5.74737336103367e-16\\
143	5.74737336103367e-16\\
144	5.74737336103367e-16\\
145	5.74737336103367e-16\\
146	5.74737336103367e-16\\
147	5.74737336103367e-16\\
148	5.74737336103367e-16\\
149	5.74737336103367e-16\\
150	5.74737336103367e-16\\
151	5.74737336103367e-16\\
152	5.74737336103367e-16\\
153	5.74737336103367e-16\\
154	5.74737336103367e-16\\
155	5.74737336103367e-16\\
156	5.74737336103367e-16\\
157	5.74737336103367e-16\\
158	5.74737336103367e-16\\
159	5.74737336103367e-16\\
160	5.74737336103367e-16\\
161	5.74737336103367e-16\\
162	5.74737336103367e-16\\
163	5.74737336103367e-16\\
164	5.74737336103367e-16\\
165	5.74737336103367e-16\\
166	5.74737336103367e-16\\
167	5.74737336103367e-16\\
168	5.74737336103367e-16\\
169	5.74737336103367e-16\\
170	5.74737336103367e-16\\
171	5.74737336103367e-16\\
172	5.74737336103367e-16\\
173	5.74737336103367e-16\\
174	5.74737336103367e-16\\
175	5.74737336103367e-16\\
176	5.74737336103367e-16\\
177	5.74737336103367e-16\\
178	5.74737336103367e-16\\
179	5.74737336103367e-16\\
180	5.74737336103367e-16\\
181	5.74737336103367e-16\\
182	5.74737336103367e-16\\
183	5.74737336103367e-16\\
184	5.74737336103367e-16\\
185	5.74737336103367e-16\\
186	5.74737336103367e-16\\
187	5.74737336103367e-16\\
188	5.74737336103367e-16\\
189	5.74737336103367e-16\\
190	5.74737336103367e-16\\
191	5.74737336103367e-16\\
192	5.74737336103367e-16\\
193	5.74737336103367e-16\\
194	5.74737336103367e-16\\
195	5.74737336103367e-16\\
196	5.74737336103367e-16\\
197	5.74737336103367e-16\\
198	5.74737336103367e-16\\
199	5.74737336103367e-16\\
200	5.74737336103367e-16\\
201	5.74737336103367e-16\\
202	5.74737336103367e-16\\
203	5.74737336103367e-16\\
204	5.74737336103367e-16\\
205	5.74737336103367e-16\\
206	5.74737336103367e-16\\
207	5.74737336103367e-16\\
208	5.74737336103367e-16\\
209	5.74737336103367e-16\\
210	5.74737336103367e-16\\
211	5.74737336103367e-16\\
212	5.74737336103367e-16\\
213	5.74737336103367e-16\\
214	5.74737336103367e-16\\
215	5.74737336103367e-16\\
216	5.74737336103367e-16\\
217	5.74737336103367e-16\\
218	5.74737336103367e-16\\
219	5.74737336103367e-16\\
220	5.74737336103367e-16\\
221	5.74737336103367e-16\\
222	5.74737336103367e-16\\
223	5.74737336103367e-16\\
224	5.74737336103367e-16\\
225	5.74737336103367e-16\\
226	5.74737336103367e-16\\
227	5.74737336103367e-16\\
228	5.74737336103367e-16\\
229	5.74737336103367e-16\\
230	5.74737336103367e-16\\
231	5.74737336103367e-16\\
232	5.74737336103367e-16\\
233	5.74737336103367e-16\\
234	5.74737336103367e-16\\
235	5.74737336103367e-16\\
236	5.74737336103367e-16\\
237	5.74737336103367e-16\\
238	5.74737336103367e-16\\
239	5.74737336103367e-16\\
240	5.74737336103367e-16\\
241	5.74737336103367e-16\\
242	5.74737336103367e-16\\
243	5.74737336103367e-16\\
244	5.74737336103367e-16\\
245	5.74737336103367e-16\\
246	5.74737336103367e-16\\
247	5.74737336103367e-16\\
248	5.74737336103367e-16\\
249	5.74737336103367e-16\\
250	5.74737336103367e-16\\
251	5.74737336103367e-16\\
252	5.74737336103367e-16\\
253	5.74737336103367e-16\\
254	5.74737336103367e-16\\
255	5.74737336103367e-16\\
256	5.74737336103367e-16\\
257	5.74737336103367e-16\\
258	5.74737336103367e-16\\
259	5.74737336103367e-16\\
260	5.74737336103367e-16\\
261	5.74737336103367e-16\\
262	5.74737336103367e-16\\
263	5.74737336103367e-16\\
264	5.74737336103367e-16\\
265	5.74737336103367e-16\\
266	5.74737336103367e-16\\
267	5.74737336103367e-16\\
268	5.74737336103367e-16\\
269	5.74737336103367e-16\\
270	5.74737336103367e-16\\
271	5.74737336103367e-16\\
272	5.74737336103367e-16\\
273	5.74737336103367e-16\\
274	5.74737336103367e-16\\
275	5.74737336103367e-16\\
276	5.74737336103367e-16\\
277	5.74737336103367e-16\\
278	5.74737336103367e-16\\
279	5.74737336103367e-16\\
280	5.74737336103367e-16\\
281	5.74737336103367e-16\\
282	5.74737336103367e-16\\
283	5.74737336103367e-16\\
284	5.74737336103367e-16\\
285	5.74737336103367e-16\\
286	5.74737336103367e-16\\
287	5.74737336103367e-16\\
288	5.74737336103367e-16\\
289	5.74737336103367e-16\\
290	5.74737336103367e-16\\
291	5.74737336103367e-16\\
292	5.74737336103367e-16\\
293	5.74737336103367e-16\\
294	5.74737336103367e-16\\
295	5.74737336103367e-16\\
296	5.74737336103367e-16\\
297	5.74737336103367e-16\\
298	5.74737336103367e-16\\
299	5.74737336103367e-16\\
300	5.74737336103367e-16\\
301	5.74737336103367e-16\\
302	5.74737336103367e-16\\
303	5.74737336103367e-16\\
304	5.74737336103367e-16\\
305	5.74737336103367e-16\\
306	5.74737336103367e-16\\
307	5.74737336103367e-16\\
308	5.74737336103367e-16\\
309	5.74737336103367e-16\\
310	5.74737336103367e-16\\
311	5.74737336103367e-16\\
312	5.74737336103367e-16\\
313	5.74737336103367e-16\\
314	5.74737336103367e-16\\
315	5.74737336103367e-16\\
316	5.74737336103367e-16\\
317	5.74737336103367e-16\\
318	5.74737336103367e-16\\
319	5.74737336103367e-16\\
320	5.74737336103367e-16\\
321	5.74737336103367e-16\\
322	5.74737336103367e-16\\
323	5.74737336103367e-16\\
324	5.74737336103367e-16\\
325	5.74737336103367e-16\\
326	5.74737336103367e-16\\
327	5.74737336103367e-16\\
328	5.74737336103367e-16\\
329	5.74737336103367e-16\\
330	5.74737336103367e-16\\
331	5.74737336103367e-16\\
332	5.74737336103367e-16\\
333	5.74737336103367e-16\\
334	5.74737336103367e-16\\
335	5.74737336103367e-16\\
336	5.74737336103367e-16\\
337	5.74737336103367e-16\\
338	5.74737336103367e-16\\
339	5.74737336103367e-16\\
340	5.74737336103367e-16\\
341	5.74737336103367e-16\\
342	5.74737336103367e-16\\
343	5.74737336103367e-16\\
344	5.74737336103367e-16\\
345	5.74737336103367e-16\\
346	5.74737336103367e-16\\
347	5.74737336103367e-16\\
348	5.74737336103367e-16\\
349	5.74737336103367e-16\\
350	5.74737336103367e-16\\
351	5.74737336103367e-16\\
352	5.74737336103367e-16\\
353	5.74737336103367e-16\\
354	5.74737336103367e-16\\
355	5.74737336103367e-16\\
356	5.74737336103367e-16\\
357	5.74737336103367e-16\\
358	5.74737336103367e-16\\
359	5.74737336103367e-16\\
360	5.74737336103367e-16\\
361	5.74737336103367e-16\\
362	5.74737336103367e-16\\
363	5.74737336103367e-16\\
364	5.74737336103367e-16\\
365	5.74737336103367e-16\\
366	5.74737336103367e-16\\
367	5.74737336103367e-16\\
368	5.74737336103367e-16\\
369	5.74737336103367e-16\\
370	5.74737336103367e-16\\
371	5.74737336103367e-16\\
372	5.74737336103367e-16\\
373	5.74737336103367e-16\\
374	5.74737336103367e-16\\
375	5.74737336103367e-16\\
376	5.74737336103367e-16\\
377	5.74737336103367e-16\\
378	5.74737336103367e-16\\
379	5.74737336103367e-16\\
380	5.74737336103367e-16\\
381	5.74737336103367e-16\\
382	5.74737336103367e-16\\
383	5.74737336103367e-16\\
384	5.74737336103367e-16\\
385	5.74737336103367e-16\\
386	5.74737336103367e-16\\
387	5.74737336103367e-16\\
388	5.74737336103367e-16\\
389	5.74737336103367e-16\\
390	5.74737336103367e-16\\
391	5.74737336103367e-16\\
392	5.74737336103367e-16\\
393	5.74737336103367e-16\\
394	5.74737336103367e-16\\
395	5.74737336103367e-16\\
396	5.74737336103367e-16\\
397	5.74737336103367e-16\\
398	4.19569295542163e-16\\
399	2.6485342705677e-16\\
400	1.11102313384135e-16\\
};
\addlegendentry{\texttt{OS}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0.20104188883882\\
2	0.0768090190854893\\
3	0.0334118497187814\\
4	0.0185188472416509\\
5	0.0142263640646382\\
6	0.00810977240772585\\
7	0.0057014224232884\\
8	0.00375083246556658\\
9	0.00372171693274864\\
10	0.00211629891434464\\
11	0.00171462341992441\\
12	0.00161256218157528\\
13	0.000872332926550155\\
14	0.000762963300350404\\
15	0.000726006112594861\\
16	0.000690248493845876\\
17	0.00037661098402797\\
18	0.000329108091759387\\
19	0.000278171548240165\\
20	0.000230744377019114\\
21	0.00021341261514358\\
22	0.000165963110425159\\
23	0.000131745491883742\\
24	0.000103642978728293\\
25	8.82566720686996e-05\\
26	7.18752551404859e-05\\
27	6.94527449350742e-05\\
28	5.2536527909288e-05\\
29	4.8635743868839e-05\\
30	3.74891710713221e-05\\
31	3.53190274347578e-05\\
32	2.68839824015661e-05\\
33	2.19039236028896e-05\\
34	2.03505391879159e-05\\
35	1.66948495459209e-05\\
36	1.49843039092802e-05\\
37	1.26752919880038e-05\\
38	1.20243787579034e-05\\
39	9.02935407106381e-06\\
40	7.38645427505429e-06\\
41	6.62038830236343e-06\\
42	5.97328758810327e-06\\
43	5.18019752583128e-06\\
44	4.44736035026139e-06\\
45	3.98652802031584e-06\\
46	3.10988472921011e-06\\
47	2.69693783649443e-06\\
48	2.50028632899986e-06\\
49	2.05548049756455e-06\\
50	1.82801538085205e-06\\
51	1.54121580121871e-06\\
52	1.3791273582593e-06\\
53	1.21206725805878e-06\\
54	1.1694284053923e-06\\
55	8.50757316022162e-07\\
56	7.57906682388904e-07\\
57	6.3730520655355e-07\\
58	6.10021188557263e-07\\
59	4.90491714329934e-07\\
60	4.61285100635284e-07\\
61	3.97431911427087e-07\\
62	3.48609747124866e-07\\
63	3.31934960260492e-07\\
64	2.51751196509212e-07\\
65	2.32108004485793e-07\\
66	1.96899327021769e-07\\
67	1.83289467317167e-07\\
68	1.4887519748071e-07\\
69	1.27304889401261e-07\\
70	1.15164606660768e-07\\
71	1.03145269401743e-07\\
72	8.72068111923934e-08\\
73	8.21235403903338e-08\\
74	7.3673200351975e-08\\
75	6.66136212749968e-08\\
76	5.4123942726585e-08\\
77	4.76569320831402e-08\\
78	4.2618048395712e-08\\
79	3.73496478268215e-08\\
80	2.98025324735991e-08\\
81	2.59152343039842e-08\\
82	2.42037347891977e-08\\
83	2.00692188311975e-08\\
84	1.90561157147251e-08\\
85	1.83495320229344e-08\\
86	1.5902962219436e-08\\
87	1.42726316747919e-08\\
88	1.17178943830147e-08\\
89	1.08115567219219e-08\\
90	8.86350308537395e-09\\
91	7.93517824951507e-09\\
92	6.54433734229278e-09\\
93	6.32313977838604e-09\\
94	5.41536553041295e-09\\
95	4.27029398136919e-09\\
96	4.03639765859093e-09\\
97	3.7413226834562e-09\\
98	3.51054977558643e-09\\
99	3.20807541080663e-09\\
100	2.9732982910379e-09\\
101	2.85727289748971e-09\\
102	2.3360472038473e-09\\
103	2.18316564523591e-09\\
104	2.12188040066994e-09\\
105	2.02686370188837e-09\\
106	1.90299533552136e-09\\
107	1.84894338361567e-09\\
108	1.67250201547573e-09\\
109	1.63938201776455e-09\\
110	1.56627141039255e-09\\
111	1.52926008523184e-09\\
112	1.48154211406722e-09\\
113	1.46581673873228e-09\\
114	1.44157996881146e-09\\
115	1.42040418266337e-09\\
116	1.40058866391731e-09\\
117	1.37212483325219e-09\\
118	1.33231666377066e-09\\
119	1.31725448349308e-09\\
120	1.30765880048359e-09\\
121	1.28833516245634e-09\\
122	1.26815214597818e-09\\
123	1.25658312634089e-09\\
124	1.2402010505601e-09\\
125	1.21913375989666e-09\\
126	1.20292634549531e-09\\
127	1.1749400312602e-09\\
128	1.15556687745691e-09\\
129	1.13624708998892e-09\\
130	1.12475064729103e-09\\
131	1.1167240776338e-09\\
132	1.09867401606636e-09\\
133	1.08379467593984e-09\\
134	1.07534855973529e-09\\
135	1.06465176862185e-09\\
136	1.04168682126685e-09\\
137	1.03600887863277e-09\\
138	1.02737219795729e-09\\
139	1.00563279832173e-09\\
140	1.00193732349673e-09\\
141	9.86008362581207e-10\\
142	9.71280237410399e-10\\
143	9.66233974077888e-10\\
144	9.52219541405511e-10\\
145	9.44400185848041e-10\\
146	9.35808722185329e-10\\
147	9.30195827142544e-10\\
148	9.17222770915272e-10\\
149	9.0401671127063e-10\\
150	8.99747868276638e-10\\
151	8.88089974948398e-10\\
152	8.76006964106482e-10\\
153	8.71054889904154e-10\\
154	8.61984015530455e-10\\
155	8.55378743810339e-10\\
156	8.37045013213556e-10\\
157	8.22517328549049e-10\\
158	8.15672007621384e-10\\
159	7.99346863155301e-10\\
160	7.98480985846836e-10\\
161	7.94050670250794e-10\\
162	7.73774934699502e-10\\
163	7.67148124382544e-10\\
164	7.62677475538579e-10\\
165	7.5617798212204e-10\\
166	7.51100410530026e-10\\
167	7.42436017682841e-10\\
168	7.29145869991972e-10\\
169	7.25278245832915e-10\\
170	7.19315785782491e-10\\
171	7.18801594309519e-10\\
172	7.07872282945491e-10\\
173	7.0236202202683e-10\\
174	6.99169014875125e-10\\
175	6.90191774310536e-10\\
176	6.83524911698073e-10\\
177	6.76862659370989e-10\\
178	6.71626184141186e-10\\
179	6.65295605503049e-10\\
180	6.58902845391545e-10\\
181	6.51600376413702e-10\\
182	6.45088006742035e-10\\
183	6.34036431132796e-10\\
184	6.30828617880073e-10\\
185	6.25065249942589e-10\\
186	6.18717813364393e-10\\
187	6.10451738302791e-10\\
188	6.03495571228926e-10\\
189	6.01240295704977e-10\\
190	5.91612127553522e-10\\
191	5.89555397943668e-10\\
192	5.78675633030463e-10\\
193	5.69402308278541e-10\\
194	5.68610179969371e-10\\
195	5.61625978184987e-10\\
196	5.55331458857912e-10\\
197	5.52890569429866e-10\\
198	5.47329440023582e-10\\
199	5.37768903207523e-10\\
200	5.33252298478842e-10\\
201	5.32037188084482e-10\\
202	5.26295422457417e-10\\
203	5.21742061716922e-10\\
204	5.19542688521956e-10\\
205	5.06594208761663e-10\\
206	5.02070727918297e-10\\
207	4.98869682391951e-10\\
208	4.87959975827728e-10\\
209	4.83755407680217e-10\\
210	4.81198703177917e-10\\
211	4.77100884893893e-10\\
212	4.73533802720983e-10\\
213	4.71616025382548e-10\\
214	4.67574041861908e-10\\
215	4.61543760866632e-10\\
216	4.60255672574644e-10\\
217	4.49687496932433e-10\\
218	4.46154280410731e-10\\
219	4.38521522971337e-10\\
220	4.33615171546153e-10\\
221	4.29880437874149e-10\\
222	4.26412802974088e-10\\
223	4.23197361992865e-10\\
224	4.17175614116807e-10\\
225	4.15108652369047e-10\\
226	4.1334239063697e-10\\
227	4.08060976662702e-10\\
228	4.0314480679599e-10\\
229	4.00891932620819e-10\\
230	3.97900573654396e-10\\
231	3.90034510839632e-10\\
232	3.87013769971558e-10\\
233	3.84115312383495e-10\\
234	3.79594260379151e-10\\
235	3.73255995563044e-10\\
236	3.69279392216042e-10\\
237	3.66208808396593e-10\\
238	3.62637698416275e-10\\
239	3.59668110304789e-10\\
240	3.56027271092022e-10\\
241	3.50315241304895e-10\\
242	3.48671815989535e-10\\
243	3.45239360429505e-10\\
244	3.44945307263351e-10\\
245	3.42774667851684e-10\\
246	3.37485840096839e-10\\
247	3.3655891698018e-10\\
248	3.3151387967436e-10\\
249	3.26421399051624e-10\\
250	3.22127942241216e-10\\
251	3.18244153273004e-10\\
252	3.18059092657673e-10\\
253	3.11852285686498e-10\\
254	3.05814813656371e-10\\
255	3.02697899727528e-10\\
256	3.01406288401051e-10\\
257	2.98040237913374e-10\\
258	2.95336116093726e-10\\
259	2.94083907218897e-10\\
260	2.92330344484418e-10\\
261	2.88730666584358e-10\\
262	2.83738845617383e-10\\
263	2.82762083422205e-10\\
264	2.81359950561627e-10\\
265	2.72996647264419e-10\\
266	2.70513385643333e-10\\
267	2.66602573650299e-10\\
268	2.64822339372712e-10\\
269	2.63649676879951e-10\\
270	2.58783616401732e-10\\
271	2.56448908624368e-10\\
272	2.53406036812736e-10\\
273	2.50391641461331e-10\\
274	2.48911386094254e-10\\
275	2.48226169046739e-10\\
276	2.4361118402857e-10\\
277	2.43296691703833e-10\\
278	2.41430265417424e-10\\
279	2.38441916104023e-10\\
280	2.35664181337454e-10\\
281	2.31080508957493e-10\\
282	2.25993729317449e-10\\
283	2.25154822351067e-10\\
284	2.21690990026188e-10\\
285	2.19331232798804e-10\\
286	2.17964119915529e-10\\
287	2.15206188383511e-10\\
288	2.12263019253013e-10\\
289	2.10708192980561e-10\\
290	2.08568375937417e-10\\
291	2.06769734924716e-10\\
292	2.01974049044117e-10\\
293	2.00146218586075e-10\\
294	1.98933818038501e-10\\
295	1.94535181532389e-10\\
296	1.93107375910023e-10\\
297	1.91951597159998e-10\\
298	1.88828068686405e-10\\
299	1.88371335654677e-10\\
300	1.84161308151399e-10\\
301	1.82988093307733e-10\\
302	1.79814729591397e-10\\
303	1.76161007357323e-10\\
304	1.73800458935548e-10\\
305	1.71541705442649e-10\\
306	1.69334655603799e-10\\
307	1.68276030143529e-10\\
308	1.6639471669356e-10\\
309	1.66314837680002e-10\\
310	1.65181893538641e-10\\
311	1.61955077664233e-10\\
312	1.58513086573062e-10\\
313	1.56592694842498e-10\\
314	1.55567490574488e-10\\
315	1.51901922933543e-10\\
316	1.50871811483235e-10\\
317	1.46153175845459e-10\\
318	1.46033932352738e-10\\
319	1.45342870930159e-10\\
320	1.43387680307845e-10\\
321	1.40511879691201e-10\\
322	1.398593632301e-10\\
323	1.37820129603921e-10\\
324	1.36453595272618e-10\\
325	1.35053506325509e-10\\
326	1.32922844141006e-10\\
327	1.28811283499368e-10\\
328	1.27953676905881e-10\\
329	1.25659839427782e-10\\
330	1.25295344350981e-10\\
331	1.24498910856388e-10\\
332	1.20858968679528e-10\\
333	1.20268254112003e-10\\
334	1.17000963343512e-10\\
335	1.16575354404907e-10\\
336	1.14268366703036e-10\\
337	1.13796224374309e-10\\
338	1.11216071148469e-10\\
339	1.09770978768776e-10\\
340	1.09308103580039e-10\\
341	1.07591374829528e-10\\
342	1.05301754517733e-10\\
343	1.03873076452688e-10\\
344	1.01634387945749e-10\\
345	1.00422158938708e-10\\
346	9.84178770694751e-11\\
347	9.71690304654361e-11\\
348	9.40711850896563e-11\\
349	9.30565119550458e-11\\
350	9.12565972217772e-11\\
351	8.99053072404326e-11\\
352	8.8008326323408e-11\\
353	8.68943714958063e-11\\
354	8.53005692783321e-11\\
355	8.4162637202255e-11\\
356	8.08856267639847e-11\\
357	8.04389261982758e-11\\
358	7.98928851630448e-11\\
359	7.85702412030834e-11\\
360	7.6868336351923e-11\\
361	7.54945326034126e-11\\
362	7.28365524599319e-11\\
363	7.21552899490962e-11\\
364	7.08805907671931e-11\\
365	6.94322057438868e-11\\
366	6.70514711630969e-11\\
367	6.55642505287097e-11\\
368	6.48973689728501e-11\\
369	6.35604244145878e-11\\
370	6.24289197883142e-11\\
371	6.06771198708661e-11\\
372	5.8746718952956e-11\\
373	5.6762643979714e-11\\
374	5.53426735394293e-11\\
375	5.35554268530902e-11\\
376	5.06482523958184e-11\\
377	4.97775972241313e-11\\
378	4.83942266773942e-11\\
379	4.74530511915652e-11\\
380	4.60244932125217e-11\\
381	4.44567424746462e-11\\
382	4.36370528426327e-11\\
383	4.18446429138666e-11\\
384	3.89054472170665e-11\\
385	3.72015541183456e-11\\
386	3.68704137008255e-11\\
387	3.56451591908027e-11\\
388	3.37448158063557e-11\\
389	3.20563435809792e-11\\
390	3.09368152319026e-11\\
391	2.93542750509134e-11\\
392	2.76703193834481e-11\\
393	2.63348667626326e-11\\
394	2.3872421109093e-11\\
395	2.23238727945347e-11\\
396	1.64405259228381e-11\\
397	1.48853678519777e-11\\
398	1.37864331385219e-11\\
399	1.02272370422199e-11\\
400	5.39364226219189e-12\\
};
\addlegendentry{\texttt{BT}}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
25	1e-20\\
25	6.76440006564327\\
};
\end{axis}
\end{tikzpicture}%

==> stochastic_os_vs_bt_r25_nt256_NS1e5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\wex,
height=\hex,
at={(0\wex,0\hex)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={time (t)},
ymode=log,
ymin=1e-08,
ymax=0.009,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Absolute mean value error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Time domain expected values simulation},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south east,
xmajorgrids,
ymajorgrids,
yminorgrids 
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.00390625	0\\
0.0078125	6.33612660787501e-09\\
0.01171875	4.63101493101759e-08\\
0.015625	1.77725547991382e-07\\
0.01953125	4.41207906710779e-07\\
0.0234375	7.70033491103206e-07\\
0.02734375	1.12174324282577e-06\\
0.03125	1.68313113525848e-06\\
0.03515625	2.72709868991346e-06\\
0.0390625	4.20345927771478e-06\\
0.04296875	5.92677175171824e-06\\
0.046875	7.70760082576846e-06\\
0.05078125	9.39963602740164e-06\\
0.0546875	1.09880965664716e-05\\
0.05859375	1.25160558397465e-05\\
0.0625	1.41607974253302e-05\\
0.06640625	1.61660596112724e-05\\
0.0703125	1.86578363805916e-05\\
0.07421875	2.16827390062754e-05\\
0.078125	2.51467606966544e-05\\
0.08203125	2.89443279756451e-05\\
0.0859375	3.29114397799107e-05\\
0.08984375	3.69367361951756e-05\\
0.09375	4.09826280680015e-05\\
0.09765625	4.49768966332192e-05\\
0.1015625	4.87839219599812e-05\\
0.10546875	5.23587963645259e-05\\
0.109375	5.57276774117955e-05\\
0.11328125	5.88239916530693e-05\\
0.1171875	6.17459022552233e-05\\
0.12109375	6.44285861881992e-05\\
0.125	6.68822700023525e-05\\
0.12890625	6.91847896205807e-05\\
0.1328125	7.13865275710628e-05\\
0.13671875	7.36108068874644e-05\\
0.140625	7.58888078414951e-05\\
0.14453125	7.81892501331843e-05\\
0.1484375	8.0769075527186e-05\\
0.15234375	8.36529319248945e-05\\
0.15625	8.68530696613547e-05\\
0.16015625	9.04585208439703e-05\\
0.1640625	9.46322049067201e-05\\
0.16796875	9.96190692618359e-05\\
0.171875	0.000105341948636939\\
0.17578125	0.000111605917886821\\
0.1796875	0.000118221238091622\\
0.18359375	0.00012531888055661\\
0.1875	0.000132915594705472\\
0.19140625	0.000140816876849782\\
0.1953125	0.000149093896448219\\
0.19921875	0.000157532514236608\\
0.203125	0.000166221374002578\\
0.20703125	0.000174954396040973\\
0.2109375	0.000183746041071824\\
0.21484375	0.000192778306084246\\
0.21875	0.000201784837127355\\
0.22265625	0.000210627493079507\\
0.2265625	0.000219562151190278\\
0.23046875	0.000228454745839964\\
0.234375	0.000237287609266822\\
0.23828125	0.000246020884428551\\
0.2421875	0.000254383279987543\\
0.24609375	0.000262692846626329\\
0.25	0.000270796130765409\\
0.25390625	0.000278591005708376\\
0.2578125	0.000286063134145938\\
0.26171875	0.000293120412036254\\
0.265625	0.000299740843074376\\
0.26953125	0.000306172719077229\\
0.2734375	0.00031231761871124\\
0.27734375	0.000318092516286055\\
0.28125	0.000323484532017937\\
0.28515625	0.000328309490214323\\
0.2890625	0.000332774272958324\\
0.29296875	0.000336935078914358\\
0.296875	0.00034057276966194\\
0.30078125	0.000343996982531037\\
0.3046875	0.000347068939505657\\
0.30859375	0.000349701432951079\\
0.3125	0.000351892330043583\\
0.31640625	0.000353600545463306\\
0.3203125	0.000354834218501637\\
0.32421875	0.00035565017298711\\
0.328125	0.000356073193854329\\
0.33203125	0.000356136341933794\\
0.3359375	0.000355586841888916\\
0.33984375	0.000354494001790296\\
0.34375	0.000352997924990589\\
0.34765625	0.000351018246784061\\
0.3515625	0.000348434377098017\\
0.35546875	0.00034543397673359\\
0.359375	0.000342117696328457\\
0.36328125	0.000338354185980669\\
0.3671875	0.000334341680643628\\
0.37109375	0.000329641704458599\\
0.375	0.000324652472855405\\
0.37890625	0.000319252818488547\\
0.3828125	0.000313487917388575\\
0.38671875	0.000307297992528781\\
0.390625	0.000300863894160799\\
0.39453125	0.00029437293602321\\
0.3984375	0.00028764937039054\\
0.40234375	0.000280657964476554\\
0.40625	0.000273414836927357\\
0.41015625	0.000265991212496403\\
0.4140625	0.000258453291895449\\
0.41796875	0.000250608915124877\\
0.421875	0.000242752966723207\\
0.42578125	0.000235147599462311\\
0.4296875	0.000227243020397391\\
0.43359375	0.000219210056883606\\
0.4375	0.000209354129989201\\
0.44140625	0.000199116139776233\\
0.4453125	0.000189006649882501\\
0.44921875	0.000179214403910917\\
0.453125	0.000169672530225021\\
0.45703125	0.000160406916920278\\
0.4609375	0.000151609084858079\\
0.46484375	0.000143245701032206\\
0.46875	0.000135423652341218\\
0.47265625	0.000128104646246936\\
0.4765625	0.000121536427713882\\
0.48046875	0.000115655245483882\\
0.484375	0.000110741263064471\\
0.48828125	0.000106888892064178\\
0.4921875	0.000104150958418929\\
0.49609375	0.00010246415971047\\
0.5	0.000102107220109324\\
0.50390625	0.000103057578699129\\
0.5078125	0.000105487212371648\\
0.51171875	0.000109275535190131\\
0.515625	0.000114414930195822\\
0.51953125	0.000120499741176566\\
0.5234375	0.000127385728184325\\
0.52734375	0.000134901977592194\\
0.53125	0.000142791327662084\\
0.53515625	0.000150935833666484\\
0.5390625	0.000159150014686805\\
0.54296875	0.000167449530713521\\
0.546875	0.000175861927289007\\
0.55078125	0.000184110950233154\\
0.5546875	0.000192244549135788\\
0.55859375	0.000200188724125525\\
0.5625	0.000207926810227308\\
0.56640625	0.000215449677862276\\
0.5703125	0.00022278134508708\\
0.57421875	0.000229845578126041\\
0.578125	0.00023668026801695\\
0.58203125	0.000243183930944851\\
0.5859375	0.000249410756415357\\
0.58984375	0.00025529345271331\\
0.59375	0.00026096060407499\\
0.59765625	0.00026642859165011\\
0.6015625	0.000271285603447758\\
0.60546875	0.000275711661838147\\
0.609375	0.000279776009991248\\
0.61328125	0.000283535526010042\\
0.6171875	0.000286733522039737\\
0.62109375	0.000289555700432467\\
0.625	0.000291803444435531\\
0.62890625	0.000293816011411242\\
0.6328125	0.000295501097929308\\
0.63671875	0.00029663830054283\\
0.640625	0.000297277472411113\\
0.64453125	0.000297550476482922\\
0.6484375	0.000297691690965754\\
0.65234375	0.000297395228598469\\
0.65625	0.000296502597832373\\
0.66015625	0.00029534778401416\\
0.6640625	0.00029369701780469\\
0.66796875	0.000291487522155385\\
0.671875	0.000288965297700462\\
0.67578125	0.00028618755152729\\
0.6796875	0.000282858589723744\\
0.68359375	0.000279189247454795\\
0.6875	0.000275210304444511\\
0.69140625	0.000271045674803818\\
0.6953125	0.000266564213742602\\
0.69921875	0.000261784862923555\\
0.703125	0.000256580346321533\\
0.70703125	0.000250975546631871\\
0.7109375	0.000245158837803082\\
0.71484375	0.000238959604771853\\
0.71875	0.000232538535938871\\
0.72265625	0.000225834238972126\\
0.7265625	0.000218748109970491\\
0.73046875	0.000211408828817514\\
0.734375	0.000203852185485709\\
0.73828125	0.000196244927368648\\
0.7421875	0.000188598708330317\\
0.74609375	0.000180851631288384\\
0.75	0.000173066247013039\\
0.75390625	0.000165335631934819\\
0.7578125	0.000157544507151121\\
0.76171875	0.000149795189209068\\
0.765625	0.000142015625014747\\
0.76953125	0.00013453276751299\\
0.7734375	0.000127298901271129\\
0.77734375	0.000120342389208908\\
0.78125	0.000113779352758274\\
0.78515625	0.000107602080310382\\
0.7890625	0.00010194633621498\\
0.79296875	9.69236196138668e-05\\
0.796875	9.26697437382578e-05\\
0.80078125	8.91390955594006e-05\\
0.8046875	8.64658653579665e-05\\
0.80859375	8.48193188756459e-05\\
0.8125	8.43299606967983e-05\\
0.81640625	8.4916791320559e-05\\
0.8203125	8.67051018099577e-05\\
0.82421875	8.9680387928354e-05\\
0.828125	9.3736320071563e-05\\
0.83203125	9.87939156429126e-05\\
0.8359375	0.000104543315752379\\
0.83984375	0.000110863611756411\\
0.84375	0.00011753244445821\\
0.84765625	0.000124519176911262\\
0.8515625	0.000131587545462126\\
0.85546875	0.00013876472411482\\
0.859375	0.000145979293664397\\
0.86328125	0.000153052391949032\\
0.8671875	0.000160070698593654\\
0.87109375	0.000166999028489967\\
0.875	0.000173823127675231\\
0.87890625	0.000180540758990452\\
0.8828125	0.000187089658725486\\
0.88671875	0.000193442026372355\\
0.890625	0.000199408816641703\\
0.89453125	0.00020505608083603\\
0.8984375	0.000210624742341765\\
0.90234375	0.000215830749150097\\
0.90625	0.000220728676474835\\
0.91015625	0.000225383446379273\\
0.9140625	0.000229720876620941\\
0.91796875	0.000233878209420594\\
0.921875	0.000237527466887378\\
0.92578125	0.00024086903816286\\
0.9296875	0.00024392219077043\\
0.93359375	0.000246783632608417\\
0.9375	0.000249000530342076\\
0.94140625	0.000250839606576116\\
0.9453125	0.000252547120360335\\
0.94921875	0.000253774318677812\\
0.953125	0.000254395140234441\\
0.95703125	0.000254682357402357\\
0.9609375	0.000254814568299271\\
0.96484375	0.000254618102796482\\
0.96875	0.00025409594548844\\
0.97265625	0.000253148701370136\\
0.9765625	0.000251615828373965\\
0.98046875	0.000250059444393488\\
0.984375	0.000248146539251238\\
0.98828125	0.000245917794446086\\
0.9921875	0.00024331338116578\\
0.99609375	0.000240450239378557\\
1	0.000237180925607609\\
};
\addlegendentry{\texttt{OS}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.00390625	0\\
0.0078125	3.3462118329318e-09\\
0.01171875	3.98899584309525e-08\\
0.015625	1.271882394901e-07\\
0.01953125	3.00670891513877e-07\\
0.0234375	5.51879309211068e-07\\
0.02734375	8.23142554703089e-07\\
0.03125	1.16859052792536e-06\\
0.03515625	1.75641850206756e-06\\
0.0390625	2.63784953061893e-06\\
0.04296875	3.70809038178176e-06\\
0.046875	4.84882264797916e-06\\
0.05078125	5.94795500441802e-06\\
0.0546875	6.97550723646515e-06\\
0.05859375	7.96244206785536e-06\\
0.0625	8.97485058762768e-06\\
0.06640625	1.01791740144081e-05\\
0.0703125	1.16578981762731e-05\\
0.07421875	1.34711911701868e-05\\
0.078125	1.55654985365582e-05\\
0.08203125	1.7885790752302e-05\\
0.0859375	2.03557952043055e-05\\
0.08984375	2.28659710727182e-05\\
0.09375	2.5369745749927e-05\\
0.09765625	2.78623150224234e-05\\
0.1015625	3.02623283389891e-05\\
0.10546875	3.24839679531008e-05\\
0.109375	3.46026168080097e-05\\
0.11328125	3.65099943728485e-05\\
0.1171875	3.8291217762671e-05\\
0.12109375	3.99572241688304e-05\\
0.125	4.14412244123991e-05\\
0.12890625	4.27780989904892e-05\\
0.1328125	4.40521192803171e-05\\
0.13671875	4.52597306804349e-05\\
0.140625	4.65294736860666e-05\\
0.14453125	4.7746505383504e-05\\
0.1484375	4.90664517425843e-05\\
0.15234375	5.05931355787627e-05\\
0.15625	5.22506647857341e-05\\
0.16015625	5.41010420984383e-05\\
0.1640625	5.61885903724387e-05\\
0.16796875	5.8765787576305e-05\\
0.171875	6.18189607178495e-05\\
0.17578125	6.52292117824587e-05\\
0.1796875	6.8819032026425e-05\\
0.18359375	7.27213131969623e-05\\
0.1875	7.69035590818629e-05\\
0.19140625	8.13161101481879e-05\\
0.1953125	8.58968591233615e-05\\
0.19921875	9.06146130906853e-05\\
0.203125	9.54988424248078e-05\\
0.20703125	0.000100484352320411\\
0.2109375	0.000105464811258812\\
0.21484375	0.000110506464814352\\
0.21875	0.000115654808497701\\
0.22265625	0.000120667691763577\\
0.2265625	0.000125739879945937\\
0.23046875	0.00013087065666353\\
0.234375	0.000135845402519643\\
0.23828125	0.000140842124068099\\
0.2421875	0.000145693293300704\\
0.24609375	0.000150451089178719\\
0.25	0.000155067760870299\\
0.25390625	0.000159531894311226\\
0.2578125	0.00016383503356834\\
0.26171875	0.000167935228824639\\
0.265625	0.000171788139846286\\
0.26953125	0.000175496938956558\\
0.2734375	0.000178977337698735\\
0.27734375	0.0001822448536882\\
0.28125	0.000185429607574718\\
0.28515625	0.000188247528840364\\
0.2890625	0.0001907901871666\\
0.29296875	0.000193273209811772\\
0.296875	0.000195369784291224\\
0.30078125	0.000197298453021971\\
0.3046875	0.000199108820801857\\
0.30859375	0.000200667917068822\\
0.3125	0.000201909389903256\\
0.31640625	0.000202991506426021\\
0.3203125	0.000203739696496219\\
0.32421875	0.000204300442007798\\
0.328125	0.00020456245452261\\
0.33203125	0.000204624786078144\\
0.3359375	0.0002043997627174\\
0.33984375	0.000203845647365203\\
0.34375	0.000203031063464506\\
0.34765625	0.000201933686507808\\
0.3515625	0.000200569211373053\\
0.35546875	0.000198850522736143\\
0.359375	0.000196973326257617\\
0.36328125	0.000194739045789046\\
0.3671875	0.000192574351318585\\
0.37109375	0.000189946564083324\\
0.375	0.000187065254346575\\
0.37890625	0.000183980568299159\\
0.3828125	0.000180747384948478\\
0.38671875	0.000177250625601119\\
0.390625	0.000173630508532273\\
0.39453125	0.000169844916463305\\
0.3984375	0.000166002678496697\\
0.40234375	0.000162004870966474\\
0.40625	0.000157852995250256\\
0.41015625	0.000153537940941052\\
0.4140625	0.000149188344973062\\
0.41796875	0.000144602087733425\\
0.421875	0.000140026371188463\\
0.42578125	0.00013556022480549\\
0.4296875	0.000130894210034799\\
0.43359375	0.000126216003784134\\
0.4375	0.000121066242841627\\
0.44140625	0.000115486952854551\\
0.4453125	0.000109818138426175\\
0.44921875	0.000104264079522092\\
0.453125	9.88545434110666e-05\\
0.45703125	9.35172897236903e-05\\
0.4609375	8.84757570362012e-05\\
0.46484375	8.36645571654768e-05\\
0.46875	7.91130429287463e-05\\
0.47265625	7.48655063905092e-05\\
0.4765625	7.0991449891372e-05\\
0.48046875	6.75937882624844e-05\\
0.484375	6.46498331487137e-05\\
0.48828125	6.22915922499712e-05\\
0.4921875	6.05781948511941e-05\\
0.49609375	5.94453643894082e-05\\
0.5	5.90759036815471e-05\\
0.50390625	5.94325762323816e-05\\
0.5078125	6.0600710696327e-05\\
0.51171875	6.26310275659789e-05\\
0.515625	6.54606395171462e-05\\
0.51953125	6.89195598668279e-05\\
0.5234375	7.28083030717416e-05\\
0.52734375	7.70792473591685e-05\\
0.53125	8.15736473602035e-05\\
0.53515625	8.62576720289216e-05\\
0.5390625	9.10181734942306e-05\\
0.54296875	9.57470146002733e-05\\
0.546875	0.000100620464221774\\
0.55078125	0.000105336380285155\\
0.5546875	0.000110043386168703\\
0.55859375	0.000114623122137712\\
0.5625	0.000119127833159776\\
0.56640625	0.000123458417269009\\
0.5703125	0.0001276802565235\\
0.57421875	0.000131693970902888\\
0.578125	0.000135580720506343\\
0.58203125	0.000139358380113605\\
0.5859375	0.000142914294848333\\
0.58984375	0.000146305101656696\\
0.59375	0.000149524836107424\\
0.59765625	0.000152725444070384\\
0.6015625	0.000155561417984687\\
0.60546875	0.0001581674397336\\
0.609375	0.000160542854842489\\
0.61328125	0.000162766348698225\\
0.6171875	0.00016458378536867\\
0.62109375	0.000166281065864954\\
0.625	0.00016762594085081\\
0.62890625	0.000168761619213715\\
0.6328125	0.000169745861174691\\
0.63671875	0.000170475906301037\\
0.640625	0.000170883703899239\\
0.64453125	0.000171015412109848\\
0.6484375	0.000171043864023108\\
0.65234375	0.000170992148860669\\
0.65625	0.000170577510171319\\
0.66015625	0.000169934703144844\\
0.6640625	0.000169018535152819\\
0.66796875	0.000167850900186107\\
0.671875	0.000166398032470826\\
0.67578125	0.000164820547262906\\
0.6796875	0.000162977494410974\\
0.68359375	0.000160885290545289\\
0.6875	0.000158592659376559\\
0.69140625	0.00015626266566539\\
0.6953125	0.000153644487799281\\
0.69921875	0.000150993101860851\\
0.703125	0.000148056498320289\\
0.70703125	0.000144932374025559\\
0.7109375	0.0001416897108973\\
0.71484375	0.00013807319531147\\
0.71875	0.000134493468615471\\
0.72265625	0.000130711211275348\\
0.7265625	0.00012669292198276\\
0.73046875	0.000122492507516062\\
0.734375	0.000118189178109085\\
0.73828125	0.000113857410361872\\
0.7421875	0.000109483698010568\\
0.74609375	0.000105100081136795\\
0.75	0.000100651520271034\\
0.75390625	9.62518370835187e-05\\
0.7578125	9.18571210388396e-05\\
0.76171875	8.74702375135621e-05\\
0.765625	8.30312346665477e-05\\
0.76953125	7.8751633354668e-05\\
0.7734375	7.4589652422331e-05\\
0.77734375	7.06193698545243e-05\\
0.78125	6.68656915124845e-05\\
0.78515625	6.33060838578612e-05\\
0.7890625	6.00189610785959e-05\\
0.79296875	5.70352432424139e-05\\
0.796875	5.44977912814004e-05\\
0.80078125	5.23692174881133e-05\\
0.8046875	5.06800560591002e-05\\
0.80859375	4.9544381848163e-05\\
0.8125	4.90964209824521e-05\\
0.81640625	4.92621465237176e-05\\
0.8203125	5.00993536192889e-05\\
0.82421875	5.16501004814591e-05\\
0.828125	5.38445750205864e-05\\
0.83203125	5.66724323584917e-05\\
0.8359375	5.98919687470452e-05\\
0.83984375	6.34894507123701e-05\\
0.84375	6.73120388583736e-05\\
0.84765625	7.13078857092522e-05\\
0.8515625	7.54125978139544e-05\\
0.85546875	7.95056934912113e-05\\
0.859375	8.36144446002904e-05\\
0.86328125	8.76345716110779e-05\\
0.8671875	9.16823439305115e-05\\
0.87109375	9.56440772956225e-05\\
0.875	9.95694718476704e-05\\
0.87890625	0.000103482172661164\\
0.8828125	0.000107134002234306\\
0.88671875	0.000110818487858576\\
0.890625	0.000114318341504142\\
0.89453125	0.000117561551314436\\
0.8984375	0.000120764169853506\\
0.90234375	0.000123755500770969\\
0.90625	0.000126531332359902\\
0.91015625	0.000129269102806522\\
0.9140625	0.000131796892990513\\
0.91796875	0.000134299068979271\\
0.921875	0.00013639014923485\\
0.92578125	0.000138338539375354\\
0.9296875	0.000139994523680572\\
0.93359375	0.000141625595733649\\
0.9375	0.000142987962585336\\
0.94140625	0.000144066143445491\\
0.9453125	0.000145069222783521\\
0.94921875	0.000145871185590909\\
0.953125	0.000146353893447538\\
0.95703125	0.000146439988910954\\
0.9609375	0.000146506457833345\\
0.96484375	0.000146410128645201\\
0.96875	0.000146120598577373\\
0.97265625	0.000145684244917292\\
0.9765625	0.00014479464338324\\
0.98046875	0.000143930020530283\\
0.984375	0.000142804570574712\\
0.98828125	0.000141624894240615\\
0.9921875	0.00014017928458673\\
0.99609375	0.000138498549358911\\
1	0.000136741697661798\\
};
\addlegendentry{\texttt{BT}}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00302418301324739\\
0.00390625	0.00302418301324739\\
0.0078125	0.00302418301324739\\
0.01171875	0.00302418301324739\\
0.015625	0.00302418301324739\\
0.01953125	0.00302418301324739\\
0.0234375	0.00302418301324739\\
0.02734375	0.00302418301324739\\
0.03125	0.00302418301324739\\
0.03515625	0.00302418301324739\\
0.0390625	0.00302418301324739\\
0.04296875	0.00302418301324739\\
0.046875	0.00302418301324739\\
0.05078125	0.00302418301324739\\
0.0546875	0.00302418301324739\\
0.05859375	0.00302418301324739\\
0.0625	0.00302418301324739\\
0.06640625	0.00302418301324739\\
0.0703125	0.00302418301324739\\
0.07421875	0.00302418301324739\\
0.078125	0.00302418301324739\\
0.08203125	0.00302418301324739\\
0.0859375	0.00302418301324739\\
0.08984375	0.00302418301324739\\
0.09375	0.00302418301324739\\
0.09765625	0.00302418301324739\\
0.1015625	0.00302418301324739\\
0.10546875	0.00302418301324739\\
0.109375	0.00302418301324739\\
0.11328125	0.00302418301324739\\
0.1171875	0.00302418301324739\\
0.12109375	0.00302418301324739\\
0.125	0.00302418301324739\\
0.12890625	0.00302418301324739\\
0.1328125	0.00302418301324739\\
0.13671875	0.00302418301324739\\
0.140625	0.00302418301324739\\
0.14453125	0.00302418301324739\\
0.1484375	0.00302418301324739\\
0.15234375	0.00302418301324739\\
0.15625	0.00302418301324739\\
0.16015625	0.00302418301324739\\
0.1640625	0.00302418301324739\\
0.16796875	0.00302418301324739\\
0.171875	0.00302418301324739\\
0.17578125	0.00302418301324739\\
0.1796875	0.00302418301324739\\
0.18359375	0.00302418301324739\\
0.1875	0.00302418301324739\\
0.19140625	0.00302418301324739\\
0.1953125	0.00302418301324739\\
0.19921875	0.00302418301324739\\
0.203125	0.00302418301324739\\
0.20703125	0.00302418301324739\\
0.2109375	0.00302418301324739\\
0.21484375	0.00302418301324739\\
0.21875	0.00302418301324739\\
0.22265625	0.00302418301324739\\
0.2265625	0.00302418301324739\\
0.23046875	0.00302418301324739\\
0.234375	0.00302418301324739\\
0.23828125	0.00302418301324739\\
0.2421875	0.00302418301324739\\
0.24609375	0.00302418301324739\\
0.25	0.00302418301324739\\
0.25390625	0.00302418301324739\\
0.2578125	0.00302418301324739\\
0.26171875	0.00302418301324739\\
0.265625	0.00302418301324739\\
0.26953125	0.00302418301324739\\
0.2734375	0.00302418301324739\\
0.27734375	0.00302418301324739\\
0.28125	0.00302418301324739\\
0.28515625	0.00302418301324739\\
0.2890625	0.00302418301324739\\
0.29296875	0.00302418301324739\\
0.296875	0.00302418301324739\\
0.30078125	0.00302418301324739\\
0.3046875	0.00302418301324739\\
0.30859375	0.00302418301324739\\
0.3125	0.00302418301324739\\
0.31640625	0.00302418301324739\\
0.3203125	0.00302418301324739\\
0.32421875	0.00302418301324739\\
0.328125	0.00302418301324739\\
0.33203125	0.00302418301324739\\
0.3359375	0.00302418301324739\\
0.33984375	0.00302418301324739\\
0.34375	0.00302418301324739\\
0.34765625	0.00302418301324739\\
0.3515625	0.00302418301324739\\
0.35546875	0.00302418301324739\\
0.359375	0.00302418301324739\\
0.36328125	0.00302418301324739\\
0.3671875	0.00302418301324739\\
0.37109375	0.00302418301324739\\
0.375	0.00302418301324739\\
0.37890625	0.00302418301324739\\
0.3828125	0.00302418301324739\\
0.38671875	0.00302418301324739\\
0.390625	0.00302418301324739\\
0.39453125	0.00302418301324739\\
0.3984375	0.00302418301324739\\
0.40234375	0.00302418301324739\\
0.40625	0.00302418301324739\\
0.41015625	0.00302418301324739\\
0.4140625	0.00302418301324739\\
0.41796875	0.00302418301324739\\
0.421875	0.00302418301324739\\
0.42578125	0.00302418301324739\\
0.4296875	0.00302418301324739\\
0.43359375	0.00302418301324739\\
0.4375	0.00302418301324739\\
0.44140625	0.00302418301324739\\
0.4453125	0.00302418301324739\\
0.44921875	0.00302418301324739\\
0.453125	0.00302418301324739\\
0.45703125	0.00302418301324739\\
0.4609375	0.00302418301324739\\
0.46484375	0.00302418301324739\\
0.46875	0.00302418301324739\\
0.47265625	0.00302418301324739\\
0.4765625	0.00302418301324739\\
0.48046875	0.00302418301324739\\
0.484375	0.00302418301324739\\
0.48828125	0.00302418301324739\\
0.4921875	0.00302418301324739\\
0.49609375	0.00302418301324739\\
0.5	0.00302418301324739\\
0.50390625	0.00302418301324739\\
0.5078125	0.00302418301324739\\
0.51171875	0.00302418301324739\\
0.515625	0.00302418301324739\\
0.51953125	0.00302418301324739\\
0.5234375	0.00302418301324739\\
0.52734375	0.00302418301324739\\
0.53125	0.00302418301324739\\
0.53515625	0.00302418301324739\\
0.5390625	0.00302418301324739\\
0.54296875	0.00302418301324739\\
0.546875	0.00302418301324739\\
0.55078125	0.00302418301324739\\
0.5546875	0.00302418301324739\\
0.55859375	0.00302418301324739\\
0.5625	0.00302418301324739\\
0.56640625	0.00302418301324739\\
0.5703125	0.00302418301324739\\
0.57421875	0.00302418301324739\\
0.578125	0.00302418301324739\\
0.58203125	0.00302418301324739\\
0.5859375	0.00302418301324739\\
0.58984375	0.00302418301324739\\
0.59375	0.00302418301324739\\
0.59765625	0.00302418301324739\\
0.6015625	0.00302418301324739\\
0.60546875	0.00302418301324739\\
0.609375	0.00302418301324739\\
0.61328125	0.00302418301324739\\
0.6171875	0.00302418301324739\\
0.62109375	0.00302418301324739\\
0.625	0.00302418301324739\\
0.62890625	0.00302418301324739\\
0.6328125	0.00302418301324739\\
0.63671875	0.00302418301324739\\
0.640625	0.00302418301324739\\
0.64453125	0.00302418301324739\\
0.6484375	0.00302418301324739\\
0.65234375	0.00302418301324739\\
0.65625	0.00302418301324739\\
0.66015625	0.00302418301324739\\
0.6640625	0.00302418301324739\\
0.66796875	0.00302418301324739\\
0.671875	0.00302418301324739\\
0.67578125	0.00302418301324739\\
0.6796875	0.00302418301324739\\
0.68359375	0.00302418301324739\\
0.6875	0.00302418301324739\\
0.69140625	0.00302418301324739\\
0.6953125	0.00302418301324739\\
0.69921875	0.00302418301324739\\
0.703125	0.00302418301324739\\
0.70703125	0.00302418301324739\\
0.7109375	0.00302418301324739\\
0.71484375	0.00302418301324739\\
0.71875	0.00302418301324739\\
0.72265625	0.00302418301324739\\
0.7265625	0.00302418301324739\\
0.73046875	0.00302418301324739\\
0.734375	0.00302418301324739\\
0.73828125	0.00302418301324739\\
0.7421875	0.00302418301324739\\
0.74609375	0.00302418301324739\\
0.75	0.00302418301324739\\
0.75390625	0.00302418301324739\\
0.7578125	0.00302418301324739\\
0.76171875	0.00302418301324739\\
0.765625	0.00302418301324739\\
0.76953125	0.00302418301324739\\
0.7734375	0.00302418301324739\\
0.77734375	0.00302418301324739\\
0.78125	0.00302418301324739\\
0.78515625	0.00302418301324739\\
0.7890625	0.00302418301324739\\
0.79296875	0.00302418301324739\\
0.796875	0.00302418301324739\\
0.80078125	0.00302418301324739\\
0.8046875	0.00302418301324739\\
0.80859375	0.00302418301324739\\
0.8125	0.00302418301324739\\
0.81640625	0.00302418301324739\\
0.8203125	0.00302418301324739\\
0.82421875	0.00302418301324739\\
0.828125	0.00302418301324739\\
0.83203125	0.00302418301324739\\
0.8359375	0.00302418301324739\\
0.83984375	0.00302418301324739\\
0.84375	0.00302418301324739\\
0.84765625	0.00302418301324739\\
0.8515625	0.00302418301324739\\
0.85546875	0.00302418301324739\\
0.859375	0.00302418301324739\\
0.86328125	0.00302418301324739\\
0.8671875	0.00302418301324739\\
0.87109375	0.00302418301324739\\
0.875	0.00302418301324739\\
0.87890625	0.00302418301324739\\
0.8828125	0.00302418301324739\\
0.88671875	0.00302418301324739\\
0.890625	0.00302418301324739\\
0.89453125	0.00302418301324739\\
0.8984375	0.00302418301324739\\
0.90234375	0.00302418301324739\\
0.90625	0.00302418301324739\\
0.91015625	0.00302418301324739\\
0.9140625	0.00302418301324739\\
0.91796875	0.00302418301324739\\
0.921875	0.00302418301324739\\
0.92578125	0.00302418301324739\\
0.9296875	0.00302418301324739\\
0.93359375	0.00302418301324739\\
0.9375	0.00302418301324739\\
0.94140625	0.00302418301324739\\
0.9453125	0.00302418301324739\\
0.94921875	0.00302418301324739\\
0.953125	0.00302418301324739\\
0.95703125	0.00302418301324739\\
0.9609375	0.00302418301324739\\
0.96484375	0.00302418301324739\\
0.96875	0.00302418301324739\\
0.97265625	0.00302418301324739\\
0.9765625	0.00302418301324739\\
0.98046875	0.00302418301324739\\
0.984375	0.00302418301324739\\
0.98828125	0.00302418301324739\\
0.9921875	0.00302418301324739\\
0.99609375	0.00302418301324739\\
1	0.00302418301324739\\
};
\addlegendentry{Error bound \texttt{OS}}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00311856032842183\\
0.00390625	0.00311856032842183\\
0.0078125	0.00311856032842183\\
0.01171875	0.00311856032842183\\
0.015625	0.00311856032842183\\
0.01953125	0.00311856032842183\\
0.0234375	0.00311856032842183\\
0.02734375	0.00311856032842183\\
0.03125	0.00311856032842183\\
0.03515625	0.00311856032842183\\
0.0390625	0.00311856032842183\\
0.04296875	0.00311856032842183\\
0.046875	0.00311856032842183\\
0.05078125	0.00311856032842183\\
0.0546875	0.00311856032842183\\
0.05859375	0.00311856032842183\\
0.0625	0.00311856032842183\\
0.06640625	0.00311856032842183\\
0.0703125	0.00311856032842183\\
0.07421875	0.00311856032842183\\
0.078125	0.00311856032842183\\
0.08203125	0.00311856032842183\\
0.0859375	0.00311856032842183\\
0.08984375	0.00311856032842183\\
0.09375	0.00311856032842183\\
0.09765625	0.00311856032842183\\
0.1015625	0.00311856032842183\\
0.10546875	0.00311856032842183\\
0.109375	0.00311856032842183\\
0.11328125	0.00311856032842183\\
0.1171875	0.00311856032842183\\
0.12109375	0.00311856032842183\\
0.125	0.00311856032842183\\
0.12890625	0.00311856032842183\\
0.1328125	0.00311856032842183\\
0.13671875	0.00311856032842183\\
0.140625	0.00311856032842183\\
0.14453125	0.00311856032842183\\
0.1484375	0.00311856032842183\\
0.15234375	0.00311856032842183\\
0.15625	0.00311856032842183\\
0.16015625	0.00311856032842183\\
0.1640625	0.00311856032842183\\
0.16796875	0.00311856032842183\\
0.171875	0.00311856032842183\\
0.17578125	0.00311856032842183\\
0.1796875	0.00311856032842183\\
0.18359375	0.00311856032842183\\
0.1875	0.00311856032842183\\
0.19140625	0.00311856032842183\\
0.1953125	0.00311856032842183\\
0.19921875	0.00311856032842183\\
0.203125	0.00311856032842183\\
0.20703125	0.00311856032842183\\
0.2109375	0.00311856032842183\\
0.21484375	0.00311856032842183\\
0.21875	0.00311856032842183\\
0.22265625	0.00311856032842183\\
0.2265625	0.00311856032842183\\
0.23046875	0.00311856032842183\\
0.234375	0.00311856032842183\\
0.23828125	0.00311856032842183\\
0.2421875	0.00311856032842183\\
0.24609375	0.00311856032842183\\
0.25	0.00311856032842183\\
0.25390625	0.00311856032842183\\
0.2578125	0.00311856032842183\\
0.26171875	0.00311856032842183\\
0.265625	0.00311856032842183\\
0.26953125	0.00311856032842183\\
0.2734375	0.00311856032842183\\
0.27734375	0.00311856032842183\\
0.28125	0.00311856032842183\\
0.28515625	0.00311856032842183\\
0.2890625	0.00311856032842183\\
0.29296875	0.00311856032842183\\
0.296875	0.00311856032842183\\
0.30078125	0.00311856032842183\\
0.3046875	0.00311856032842183\\
0.30859375	0.00311856032842183\\
0.3125	0.00311856032842183\\
0.31640625	0.00311856032842183\\
0.3203125	0.00311856032842183\\
0.32421875	0.00311856032842183\\
0.328125	0.00311856032842183\\
0.33203125	0.00311856032842183\\
0.3359375	0.00311856032842183\\
0.33984375	0.00311856032842183\\
0.34375	0.00311856032842183\\
0.34765625	0.00311856032842183\\
0.3515625	0.00311856032842183\\
0.35546875	0.00311856032842183\\
0.359375	0.00311856032842183\\
0.36328125	0.00311856032842183\\
0.3671875	0.00311856032842183\\
0.37109375	0.00311856032842183\\
0.375	0.00311856032842183\\
0.37890625	0.00311856032842183\\
0.3828125	0.00311856032842183\\
0.38671875	0.00311856032842183\\
0.390625	0.00311856032842183\\
0.39453125	0.00311856032842183\\
0.3984375	0.00311856032842183\\
0.40234375	0.00311856032842183\\
0.40625	0.00311856032842183\\
0.41015625	0.00311856032842183\\
0.4140625	0.00311856032842183\\
0.41796875	0.00311856032842183\\
0.421875	0.00311856032842183\\
0.42578125	0.00311856032842183\\
0.4296875	0.00311856032842183\\
0.43359375	0.00311856032842183\\
0.4375	0.00311856032842183\\
0.44140625	0.00311856032842183\\
0.4453125	0.00311856032842183\\
0.44921875	0.00311856032842183\\
0.453125	0.00311856032842183\\
0.45703125	0.00311856032842183\\
0.4609375	0.00311856032842183\\
0.46484375	0.00311856032842183\\
0.46875	0.00311856032842183\\
0.47265625	0.00311856032842183\\
0.4765625	0.00311856032842183\\
0.48046875	0.00311856032842183\\
0.484375	0.00311856032842183\\
0.48828125	0.00311856032842183\\
0.4921875	0.00311856032842183\\
0.49609375	0.00311856032842183\\
0.5	0.00311856032842183\\
0.50390625	0.00311856032842183\\
0.5078125	0.00311856032842183\\
0.51171875	0.00311856032842183\\
0.515625	0.00311856032842183\\
0.51953125	0.00311856032842183\\
0.5234375	0.00311856032842183\\
0.52734375	0.00311856032842183\\
0.53125	0.00311856032842183\\
0.53515625	0.00311856032842183\\
0.5390625	0.00311856032842183\\
0.54296875	0.00311856032842183\\
0.546875	0.00311856032842183\\
0.55078125	0.00311856032842183\\
0.5546875	0.00311856032842183\\
0.55859375	0.00311856032842183\\
0.5625	0.00311856032842183\\
0.56640625	0.00311856032842183\\
0.5703125	0.00311856032842183\\
0.57421875	0.00311856032842183\\
0.578125	0.00311856032842183\\
0.58203125	0.00311856032842183\\
0.5859375	0.00311856032842183\\
0.58984375	0.00311856032842183\\
0.59375	0.00311856032842183\\
0.59765625	0.00311856032842183\\
0.6015625	0.00311856032842183\\
0.60546875	0.00311856032842183\\
0.609375	0.00311856032842183\\
0.61328125	0.00311856032842183\\
0.6171875	0.00311856032842183\\
0.62109375	0.00311856032842183\\
0.625	0.00311856032842183\\
0.62890625	0.00311856032842183\\
0.6328125	0.00311856032842183\\
0.63671875	0.00311856032842183\\
0.640625	0.00311856032842183\\
0.64453125	0.00311856032842183\\
0.6484375	0.00311856032842183\\
0.65234375	0.00311856032842183\\
0.65625	0.00311856032842183\\
0.66015625	0.00311856032842183\\
0.6640625	0.00311856032842183\\
0.66796875	0.00311856032842183\\
0.671875	0.00311856032842183\\
0.67578125	0.00311856032842183\\
0.6796875	0.00311856032842183\\
0.68359375	0.00311856032842183\\
0.6875	0.00311856032842183\\
0.69140625	0.00311856032842183\\
0.6953125	0.00311856032842183\\
0.69921875	0.00311856032842183\\
0.703125	0.00311856032842183\\
0.70703125	0.00311856032842183\\
0.7109375	0.00311856032842183\\
0.71484375	0.00311856032842183\\
0.71875	0.00311856032842183\\
0.72265625	0.00311856032842183\\
0.7265625	0.00311856032842183\\
0.73046875	0.00311856032842183\\
0.734375	0.00311856032842183\\
0.73828125	0.00311856032842183\\
0.7421875	0.00311856032842183\\
0.74609375	0.00311856032842183\\
0.75	0.00311856032842183\\
0.75390625	0.00311856032842183\\
0.7578125	0.00311856032842183\\
0.76171875	0.00311856032842183\\
0.765625	0.00311856032842183\\
0.76953125	0.00311856032842183\\
0.7734375	0.00311856032842183\\
0.77734375	0.00311856032842183\\
0.78125	0.00311856032842183\\
0.78515625	0.00311856032842183\\
0.7890625	0.00311856032842183\\
0.79296875	0.00311856032842183\\
0.796875	0.00311856032842183\\
0.80078125	0.00311856032842183\\
0.8046875	0.00311856032842183\\
0.80859375	0.00311856032842183\\
0.8125	0.00311856032842183\\
0.81640625	0.00311856032842183\\
0.8203125	0.00311856032842183\\
0.82421875	0.00311856032842183\\
0.828125	0.00311856032842183\\
0.83203125	0.00311856032842183\\
0.8359375	0.00311856032842183\\
0.83984375	0.00311856032842183\\
0.84375	0.00311856032842183\\
0.84765625	0.00311856032842183\\
0.8515625	0.00311856032842183\\
0.85546875	0.00311856032842183\\
0.859375	0.00311856032842183\\
0.86328125	0.00311856032842183\\
0.8671875	0.00311856032842183\\
0.87109375	0.00311856032842183\\
0.875	0.00311856032842183\\
0.87890625	0.00311856032842183\\
0.8828125	0.00311856032842183\\
0.88671875	0.00311856032842183\\
0.890625	0.00311856032842183\\
0.89453125	0.00311856032842183\\
0.8984375	0.00311856032842183\\
0.90234375	0.00311856032842183\\
0.90625	0.00311856032842183\\
0.91015625	0.00311856032842183\\
0.9140625	0.00311856032842183\\
0.91796875	0.00311856032842183\\
0.921875	0.00311856032842183\\
0.92578125	0.00311856032842183\\
0.9296875	0.00311856032842183\\
0.93359375	0.00311856032842183\\
0.9375	0.00311856032842183\\
0.94140625	0.00311856032842183\\
0.9453125	0.00311856032842183\\
0.94921875	0.00311856032842183\\
0.953125	0.00311856032842183\\
0.95703125	0.00311856032842183\\
0.9609375	0.00311856032842183\\
0.96484375	0.00311856032842183\\
0.96875	0.00311856032842183\\
0.97265625	0.00311856032842183\\
0.9765625	0.00311856032842183\\
0.98046875	0.00311856032842183\\
0.984375	0.00311856032842183\\
0.98828125	0.00311856032842183\\
0.9921875	0.00311856032842183\\
0.99609375	0.00311856032842183\\
1	0.00311856032842183\\
};
\addlegendentry{Error bound \texttt{BT}}

\end{axis}
\end{tikzpicture}%
